A Modular Energy Aware Framework for Multicopter Modeling in Control and Planning Applications

Unmanned aerial vehicles (UAVs), especially multicopters, have recently gained popularity for use in surveillance, monitoring, inspection, and search and rescue missions. Their maneuverability and ability to operate in confined spaces make them particularly useful in cluttered environments. For advanced control and mission planning applications, accurate and resource-efficient modeling of UAVs and their capabilities is essential. This study presents a modular approach to multicopter modeling that considers vehicle dynamics, energy consumption, and sensor integration. The power train model includes detailed descriptions of key components such as the lithium-ion battery, electronic speed controllers, and brushless DC motors. Their models are validated with real test flight data. In addition, sensor models, including LiDAR and cameras, are integrated to describe the equipment often used in surveillance and monitoring missions. The individual models are combined into an energy-aware multicopter model, which provide the basis for a companion study on path planning for unmanned aircaft system (UAS) swarms performing search and rescue missions in cluttered and dynamic environments. The flexible modeling approach enables easy description of different UAVs in a heterogeneous UAS swarm, allowing for energy-efficient operations and autonomous decision making for a reliable mission performance.

==> Tikz_Battery_Validation_short.tex <==
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\begin{tikzpicture}

\begin{axis}[%
width=2.826in,
height=0.618in,
at={(0.474in,2.032in)},
scale only axis,
xmin=0,
xmax=890,
ymin=14.5,
ymax=17,
ytick={14, 15, 16, 17},
ylabel style={font=\color{white!15!black}},
ylabel={Voltage [V]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Validation of the Battery Model},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
0.299911150518519	16.7294487838858\\
1.29991115051852	16.729548712239\\
2.29991115051852	16.7293133606595\\
3.29991115051852	16.7295305489899\\
4.29991115051852	16.7293163280469\\
5.29991115051852	16.7293043008884\\
6.29991115051852	16.7293597262571\\
7.29991115051852	16.7297694866436\\
8.29991115051852	16.729836323451\\
9.29991115051852	16.7294832308549\\
10.2999111505185	16.7294982054271\\
11.2999111505185	16.7275985841512\\
12.2999111505185	16.5617149282319\\
13.2999111505185	16.4523517015608\\
14.2999111505185	16.420806214493\\
15.2999111505185	16.3960287126376\\
16.2999111505185	16.434740475251\\
17.2999111505185	16.3838135696658\\
18.2999111505185	16.383901989515\\
19.2999111505185	16.3778812554698\\
20.2999111505185	16.3634437736807\\
21.2999111505185	16.393800495087\\
22.2999111505185	16.383041680953\\
23.2999111505185	16.3758551280421\\
24.2999111505185	16.3396139043547\\
25.2999111505185	16.3579381447506\\
26.2999111505185	16.3333486439692\\
27.2999111505185	16.3456938060449\\
28.2999111505185	16.3483206681857\\
29.2999111505185	16.3636147373645\\
30.2999111505185	16.3347553537576\\
31.2999111505185	16.327973527172\\
32.2999111505185	16.3227512795712\\
33.2999111505185	16.3281083689279\\
34.2999111505185	16.3349168951095\\
35.2999111505185	16.3090712527432\\
36.2999111505185	16.3186372013047\\
37.2999111505185	16.3233787788782\\
38.2999111505185	16.3154984916356\\
39.2999111505185	16.3063835169786\\
40.2999111505185	16.306828211722\\
41.2999111505185	16.3062556636237\\
42.2999111505185	16.3040565244444\\
43.2999111505185	16.3001536303552\\
44.2999111505185	16.3013348398086\\
45.2999111505185	16.2958545419216\\
46.2999111505185	16.2980273689877\\
47.2999111505185	16.2921851939452\\
48.2999111505185	16.2892017485802\\
49.2999111505185	16.2925691052778\\
50.2999111505185	16.2874539328359\\
51.2999111505185	16.2797728835604\\
52.2999111505185	16.2787611262325\\
53.2999111505185	16.2811993024434\\
54.2999111505185	16.2786612230166\\
55.2999111505185	16.2733366395629\\
56.2999111505185	16.2750610510235\\
57.2999111505185	16.2699177800365\\
58.2999111505185	16.2712803182401\\
59.2999111505185	16.2660622645625\\
60.2999111505185	16.2592002754655\\
61.2999111505185	16.263356151985\\
62.2999111505185	16.2578985801719\\
63.2999111505185	16.2596024562063\\
64.2999111505185	16.2515656125183\\
65.2999111505185	16.2506724750532\\
66.2999111505185	16.2477962792763\\
67.2999111505185	16.2480701383692\\
68.2999111505185	16.2466565519552\\
69.2999111505185	16.2495979190135\\
70.2999111505185	16.2462552070303\\
71.2999111505185	16.242338371373\\
72.2999111505185	16.2392526615386\\
73.2999111505185	16.2336169592158\\
74.2999111505185	16.2333040336934\\
75.2999111505185	16.2335015674665\\
76.2999111505185	16.2357798814257\\
77.2999111505185	16.230961724119\\
78.2999111505185	16.2343795986432\\
79.2999111505185	16.2284601530822\\
80.2999111505185	16.2218874326873\\
81.2999111505185	16.2249291335467\\
82.2999111505185	16.2173388302802\\
83.2999111505185	16.2242175027566\\
84.2999111505185	16.2197494112054\\
85.2999111505185	16.2138155442129\\
86.2999111505185	16.2118306154312\\
87.2999111505185	16.2092566670716\\
88.2999111505185	16.2141144236849\\
89.2999111505185	16.2152772276952\\
90.2999111505185	16.214569338436\\
91.2999111505185	16.2040626628892\\
92.2999111505185	16.2068603604262\\
93.2999111505185	16.1985134613105\\
94.2999111505185	16.2010160730386\\
95.2999111505185	16.1990063885427\\
96.2999111505185	16.1921882157533\\
97.2999111505185	16.192364191416\\
98.2999111505185	16.1887407484971\\
99.2999111505185	16.1895754086958\\
100.299911150519	16.1876334944578\\
101.299911150519	16.1866068878214\\
102.299911150519	16.1770229316862\\
103.299911150519	16.1824445057028\\
104.299911150519	16.1710515449014\\
105.299911150519	16.158670870472\\
106.299911150519	16.1631540371388\\
107.299911150519	16.1520672651007\\
108.299911150519	16.1533989401305\\
109.299911150519	16.150231590177\\
110.299911150519	16.1495631940412\\
111.299911150519	16.1513352941889\\
112.299911150519	16.1832986487708\\
113.299911150519	16.1771940386538\\
114.299911150519	16.1610195819173\\
115.299911150519	16.1554250318064\\
116.299911150519	16.153677355124\\
117.299911150519	16.1598026319761\\
118.299911150519	16.1536631468417\\
119.299911150519	16.1593709009022\\
120.299911150519	16.1614476200193\\
121.299911150519	16.1561133609433\\
122.299911150519	16.1552972466273\\
123.299911150519	16.1462573406451\\
124.299911150519	16.1451199019114\\
125.299911150519	16.1457311651946\\
126.299911150519	16.1441854815805\\
127.299911150519	16.158189428148\\
128.299911150519	16.1496941851977\\
129.299911150519	16.1462028467509\\
130.299911150519	16.1517554175141\\
131.299911150519	16.1530149649463\\
132.299911150519	16.1480342975156\\
133.299911150519	16.1385645190055\\
134.299911150519	16.1019807299232\\
135.299911150519	16.11794195326\\
136.299911150519	16.1239541809049\\
137.299911150519	16.1232408336952\\
138.299911150519	16.117222996157\\
139.299911150519	16.1179039618713\\
140.299911150519	16.1166206421653\\
141.299911150519	16.1174597416262\\
142.299911150519	16.1151555716263\\
143.299911150519	16.1109968227541\\
144.299911150519	16.1147896210022\\
145.299911150519	16.1120927736547\\
146.299911150519	16.1087043500376\\
147.299911150519	16.1090014176368\\
148.299911150519	16.1078961986342\\
149.299911150519	16.1067601588625\\
150.299911150519	16.1022295991703\\
151.299911150519	16.1034035740096\\
152.299911150519	16.1036054854091\\
153.299911150519	16.1017446643247\\
154.299911150519	16.0954537059488\\
155.299911150519	16.0931011714081\\
156.299911150519	16.0922624743287\\
157.299911150519	16.0942818067614\\
158.299911150519	16.093767100215\\
159.299911150519	16.090413560397\\
160.299911150519	16.0911216721778\\
161.299911150519	16.0868323416876\\
162.299911150519	16.0847709329141\\
163.299911150519	16.0849959778994\\
164.299911150519	16.0856164143939\\
165.299911150519	16.0828324633334\\
166.299911150519	16.0811916401241\\
167.299911150519	16.0786862166346\\
168.299911150519	16.0764806750397\\
169.299911150519	16.0749736170111\\
170.299911150519	16.0715757873506\\
171.299911150519	16.0780755036976\\
172.299911150519	16.0672343099206\\
173.299911150519	16.0669458390061\\
174.299911150519	16.0672154397391\\
175.299911150519	16.0630167537306\\
176.299911150519	16.0580598425475\\
177.299911150519	16.0622898986169\\
178.299911150519	16.0574577222455\\
179.299911150519	16.0564097030603\\
180.299911150519	16.0551952444538\\
181.299911150519	16.0544989139771\\
182.299911150519	16.0566161569676\\
183.299911150519	16.0540265213383\\
184.299911150519	16.0531926980286\\
185.299911150519	16.049917580617\\
186.299911150519	16.0468771501217\\
187.299911150519	16.0246361839197\\
188.299911150519	16.0165605985264\\
189.299911150519	16.0195065752431\\
190.299911150519	16.0250696635373\\
191.299911150519	16.0174231930076\\
192.299911150519	16.0172791881173\\
193.299911150519	16.0443132516773\\
194.299911150519	16.0289024720878\\
195.299911150519	16.0272378423853\\
196.299911150519	16.0180125745202\\
197.299911150519	16.0274263756411\\
198.299911150519	16.0227598306229\\
199.299911150519	16.0228414059441\\
200.299911150519	16.0276216757703\\
201.299911150519	16.024476722917\\
202.299911150519	16.0175694975323\\
203.299911150519	16.0161323664609\\
204.299911150519	16.0140222694448\\
205.299911150519	16.0164253280162\\
206.299911150519	16.0164896554766\\
207.299911150519	16.0079229301415\\
208.299911150519	16.0104666269028\\
209.299911150519	16.0004749397936\\
210.299911150519	16.0040046662141\\
211.299911150519	15.9988253965457\\
212.299911150519	15.9929399341522\\
213.299911150519	15.9937497819072\\
214.299911150519	15.993367028114\\
215.299911150519	15.9891052089481\\
216.299911150519	15.9845804106911\\
217.299911150519	15.9881909645554\\
218.299911150519	15.9888857804566\\
219.299911150519	15.9885225124009\\
220.299911150519	15.9804632417726\\
221.299911150519	15.9815323612424\\
222.299911150519	15.9810127348165\\
223.299911150519	15.9840454129835\\
224.299911150519	15.9757987509154\\
225.299911150519	15.9707650104887\\
226.299911150519	15.9663304207587\\
227.299911150519	15.9683344303992\\
228.299911150519	15.9750556748804\\
229.299911150519	15.9871160112752\\
230.299911150519	15.9743004502067\\
231.299911150519	15.9826906151807\\
232.299911150519	15.9851040822194\\
233.299911150519	15.9558114429575\\
234.299911150519	15.9718252321235\\
235.299911150519	15.9644214310268\\
236.299911150519	15.9586854844503\\
237.299911150519	15.9636266905157\\
238.299911150519	15.9458316781477\\
239.299911150519	15.9466342293793\\
240.299911150519	15.9505355355169\\
241.299911150519	15.9480864804279\\
242.299911150519	15.9443285419023\\
243.299911150519	15.9402941764888\\
244.299911150519	15.9447548666143\\
245.299911150519	15.9472550920603\\
246.299911150519	15.9391902256712\\
247.299911150519	15.9388896006208\\
248.299911150519	15.9410422283545\\
249.299911150519	15.9357904450712\\
250.299911150519	15.9339542585129\\
251.299911150519	15.934013387454\\
252.299911150519	15.9305550115736\\
253.299911150519	15.9279222435407\\
254.299911150519	15.9282102309045\\
255.299911150519	15.9244049079983\\
256.299911150519	15.923852511581\\
257.299911150519	15.9228322861823\\
258.299911150519	15.9216501596625\\
259.299911150519	15.9239515547303\\
260.299911150519	15.9234747150402\\
261.299911150519	15.9173748284581\\
262.299911150519	15.9176754506503\\
263.299911150519	15.9140306061542\\
264.299911150519	15.9125214531351\\
265.299911150519	15.9118681857791\\
266.299911150519	15.9075652696604\\
267.299911150519	15.9086280545013\\
268.299911150519	15.9042112140074\\
269.299911150519	15.9065325841494\\
270.299911150519	15.9039570366146\\
271.299911150519	15.9031901111345\\
272.299911150519	15.9005098394726\\
273.299911150519	15.9041866547985\\
274.299911150519	15.899377188454\\
275.299911150519	15.8944784889271\\
276.299911150519	15.8924609320364\\
277.299911150519	15.8883955699411\\
278.299911150519	15.892510030424\\
279.299911150519	15.8886349516224\\
280.299911150519	15.888984680211\\
281.299911150519	15.8853154597531\\
282.299911150519	15.8839002502961\\
283.299911150519	15.8821074991214\\
284.299911150519	15.8792820412693\\
285.299911150519	15.8779521862159\\
286.299911150519	15.8745598103812\\
287.299911150519	15.8771713614446\\
288.299911150519	15.8765067106281\\
289.299911150519	15.873601860419\\
290.299911150519	15.8666159659236\\
291.299911150519	15.8642662016098\\
292.299911150519	15.8648558370359\\
293.299911150519	15.8662512022743\\
294.299911150519	15.8601070750854\\
295.299911150519	15.8611033425172\\
296.299911150519	15.8617761213075\\
297.299911150519	15.8564863108934\\
298.299911150519	15.8516730117379\\
299.299911150519	15.8551182783975\\
300.299911150519	15.8567668432118\\
301.299911150519	15.8541374390341\\
302.299911150519	15.8487857814736\\
303.299911150519	15.8488683033414\\
304.299911150519	15.8391686111791\\
305.299911150519	15.8395556201814\\
306.299911150519	15.8413526637011\\
307.299911150519	15.837814914237\\
308.299911150519	15.8375777071432\\
309.299911150519	15.8351057195393\\
310.299911150519	15.7983050506087\\
311.299911150519	15.8031364235569\\
312.299911150519	15.8033004346273\\
313.299911150519	15.8076833267192\\
314.299911150519	15.8081365577472\\
315.299911150519	15.8059094384026\\
316.299911150519	15.8451089017196\\
317.299911150519	15.8243871676074\\
318.299911150519	15.8196410320223\\
319.299911150519	15.8238421857032\\
320.299911150519	15.8169408937234\\
321.299911150519	15.8146928266551\\
322.299911150519	15.8154760290113\\
323.299911150519	15.8167059511845\\
324.299911150519	15.8186476087302\\
325.299911150519	15.8113283061391\\
326.299911150519	15.8128660305106\\
327.299911150519	15.8067138984736\\
328.299911150519	15.8058987074476\\
329.299911150519	15.8014500208537\\
330.299911150519	15.8037578393035\\
331.299911150519	15.8007134921067\\
332.299911150519	15.8040037796576\\
333.299911150519	15.8055572477634\\
334.299911150519	15.7993694398367\\
335.299911150519	15.7976546481329\\
336.299911150519	15.7973765982469\\
337.299911150519	15.7993351791322\\
338.299911150519	15.7925182478063\\
339.299911150519	15.7880648448134\\
340.299911150519	15.7929905716838\\
341.299911150519	15.7869060346154\\
342.299911150519	15.784819714933\\
343.299911150519	15.7798920073979\\
344.299911150519	15.781089619637\\
345.299911150519	15.7958424498249\\
346.299911150519	15.776195441725\\
347.299911150519	15.7763893328921\\
348.299911150519	15.7874524752291\\
349.299911150519	15.7795384434835\\
350.299911150519	15.783734991532\\
351.299911150519	15.7686023746997\\
352.299911150519	15.7600647601893\\
353.299911150519	15.7579250192736\\
354.299911150519	15.7532825018152\\
355.299911150519	15.7435224717315\\
356.299911150519	15.7475629414397\\
357.299911150519	15.7598836620006\\
358.299911150519	15.7639718974589\\
359.299911150519	15.7525824554621\\
360.299911150519	15.7525614718667\\
361.299911150519	15.751014602867\\
362.299911150519	15.750398207888\\
363.299911150519	15.7470044566992\\
364.299911150519	15.7467990165009\\
365.299911150519	15.745683134507\\
366.299911150519	15.7368841621074\\
367.299911150519	15.750062878847\\
368.299911150519	15.7213697264433\\
369.299911150519	15.7347469789006\\
370.299911150519	15.7355483342367\\
371.299911150519	15.7315068817203\\
372.299911150519	15.7280459131745\\
373.299911150519	15.7319873165099\\
374.299911150519	15.7237205102879\\
375.299911150519	15.732707477498\\
376.299911150519	15.7292294406664\\
377.299911150519	15.7289714546759\\
378.299911150519	15.725256984155\\
379.299911150519	15.7214380432809\\
380.299911150519	15.7194340259839\\
381.299911150519	15.7263790002299\\
382.299911150519	15.7217477071363\\
383.299911150519	15.7207424188254\\
384.299911150519	15.7170730238473\\
385.299911150519	15.7129829619567\\
386.299911150519	15.7109497992401\\
387.299911150519	15.710184717707\\
388.299911150519	15.7077996714783\\
389.299911150519	15.704853930935\\
390.299911150519	15.7070896110486\\
391.299911150519	15.7064875049235\\
392.299911150519	15.6988769309211\\
393.299911150519	15.7000650134422\\
394.299911150519	15.6963880961085\\
395.299911150519	15.6953709258809\\
396.299911150519	15.6944056336955\\
397.299911150519	15.6963841043671\\
398.299911150519	15.6907304668998\\
399.299911150519	15.6931892018666\\
400.299911150519	15.6850273125972\\
401.299911150519	15.6875575716272\\
402.299911150519	15.6808466904322\\
403.299911150519	15.6803025455041\\
404.299911150519	15.6846587386292\\
405.299911150519	15.6770790096217\\
406.299911150519	15.6780927431512\\
407.299911150519	15.6744157637651\\
408.299911150519	15.6722437961165\\
409.299911150519	15.6734602904897\\
410.299911150519	15.6575918357764\\
411.299911150519	15.6379408472648\\
412.299911150519	15.645841645003\\
413.299911150519	15.6456478109063\\
414.299911150519	15.643225550324\\
415.299911150519	15.6419412298392\\
416.299911150519	15.6394159547436\\
417.299911150519	15.669346369646\\
418.299911150519	15.6554007966566\\
419.299911150519	15.649481248617\\
420.299911150519	15.6576790052021\\
421.299911150519	15.6574894278162\\
422.299911150519	15.651950133496\\
423.299911150519	15.6491470425645\\
424.299911150519	15.6456023846002\\
425.299911150519	15.644328470113\\
426.299911150519	15.6468846530631\\
427.299911150519	15.6384523528589\\
428.299911150519	15.6377582151816\\
429.299911150519	15.6378575702769\\
430.299911150519	15.6419553654793\\
431.299911150519	15.6345170569995\\
432.299911150519	15.6317388972274\\
433.299911150519	15.6268909518946\\
434.299911150519	15.6338569107231\\
435.299911150519	15.6349934342922\\
436.299911150519	15.6277081125793\\
437.299911150519	15.6285164145602\\
438.299911150519	15.6262240494047\\
439.299911150519	15.6260673762684\\
440.299911150519	15.6226406975946\\
441.299911150519	15.6155020820532\\
442.299911150519	15.6177969388824\\
443.299911150519	15.6142004816897\\
444.299911150519	15.6271131338511\\
445.299911150519	15.6132024290655\\
446.299911150518	15.6120933227697\\
447.299911150518	15.5949659722944\\
448.299911150518	15.6327684766853\\
449.299911150518	15.6115784848832\\
450.299911150518	15.6080464034773\\
451.299911150518	15.6022745241406\\
452.299911150518	15.6071542171977\\
453.299911150518	15.5931790484286\\
454.299911150518	15.5988957284593\\
455.299911150518	15.5947396807968\\
456.299911150518	15.5924297698634\\
457.299911150518	15.5788550615316\\
458.299911150518	15.5805795293844\\
459.299911150518	15.5814285706629\\
460.299911150518	15.5805522366376\\
461.299911150518	15.5769428414584\\
462.299911150518	15.5762102163182\\
463.299911150518	15.5762017312685\\
464.299911150518	15.5756996215144\\
465.299911150518	15.5779723186099\\
466.299911150518	15.5781781942033\\
467.299911150518	15.5713761937112\\
468.299911150518	15.574212697484\\
469.299911150518	15.5736204574868\\
470.299911150518	15.5648969076828\\
471.299911150518	15.5664033758601\\
472.299911150518	15.5636062032649\\
473.299911150518	15.5660888226966\\
474.299911150518	15.5600642840653\\
475.299911150518	15.5559495239046\\
476.299911150518	15.5588631828508\\
477.299911150518	15.5538436097943\\
478.299911150518	15.5516572071773\\
479.299911150518	15.5507065052126\\
480.299911150518	15.5509426813911\\
481.299911150518	15.5482926258839\\
482.299911150518	15.5470752325111\\
483.299911150518	15.5492395298444\\
484.299911150518	15.5429487659915\\
485.299911150518	15.5419158361853\\
486.299911150518	15.5394687287526\\
487.299911150518	15.5390347495576\\
488.299911150518	15.5394761366787\\
489.299911150518	15.5394264211406\\
490.299911150518	15.5355710286687\\
491.299911150518	15.5370188381901\\
492.299911150518	15.5305760377895\\
493.299911150518	15.5308969647988\\
494.299911150518	15.5264540816011\\
495.299911150518	15.5251114335235\\
496.299911150518	15.5268496766951\\
497.299911150518	15.5217058535308\\
498.299911150518	15.5231359617166\\
499.299911150518	15.5174107458315\\
500.299911150518	15.5154726733589\\
501.299911150518	15.512553577117\\
502.299911150518	15.517218464201\\
503.299911150518	15.5106634867035\\
504.299911150518	15.5067922365661\\
505.299911150518	15.5066006983348\\
506.299911150518	15.5015758040381\\
507.299911150518	15.5031715805898\\
508.299911150518	15.4974762228773\\
509.299911150518	15.4941369329327\\
510.299911150518	15.4927634652948\\
511.299911150518	15.4901679696594\\
512.299911150518	15.4903599085233\\
513.299911150518	15.4936691322206\\
514.299911150518	15.498729038247\\
515.299911150518	15.4872960538546\\
516.299911150518	15.4914842311295\\
517.299911150518	15.4879312420924\\
518.299911150518	15.4835576612071\\
519.299911150518	15.4834075461454\\
520.299911150518	15.4844320302928\\
521.299911150518	15.4789060075086\\
522.299911150518	15.4807015876801\\
523.299911150518	15.4841582768611\\
524.299911150518	15.4814247513833\\
525.299911150518	15.4747936145735\\
526.299911150518	15.4681265740301\\
527.299911150518	15.4684067838008\\
528.299911150518	15.4770964819653\\
529.299911150518	15.4702824011656\\
530.299911150518	15.4674479477167\\
531.299911150518	15.462380681468\\
532.299911150518	15.4594087794067\\
533.299911150518	15.4547154115938\\
534.299911150518	15.4538605774156\\
535.299911150518	15.453763338974\\
536.299911150518	15.450594954125\\
537.299911150518	15.4500482994427\\
538.299911150518	15.4489373797541\\
539.299911150518	15.4518092357936\\
540.299911150518	15.4497615574672\\
541.299911150518	15.4506915898876\\
542.299911150518	15.4402212783108\\
543.299911150518	15.4387950470002\\
544.299911150518	15.4411641193517\\
545.299911150518	15.4415213872093\\
546.299911150518	15.4438251714496\\
547.299911150518	15.4380397369153\\
548.299911150518	15.4298409415625\\
549.299911150518	15.4328854171316\\
550.299911150518	15.433949325242\\
551.299911150518	15.4309061663988\\
552.299911150518	15.4307011770407\\
553.299911150518	15.4259632873066\\
554.299911150518	15.4284004520168\\
555.299911150518	15.427529098576\\
556.299911150518	15.4214935039897\\
557.299911150518	15.4178700765029\\
558.299911150518	15.4249093803511\\
559.299911150518	15.4160803287129\\
560.299911150518	15.4085727689768\\
561.299911150518	15.4255006236728\\
562.299911150518	15.4155463873287\\
563.299911150518	15.4083700745342\\
564.299911150518	15.4103948507704\\
565.299911150518	15.4027403557078\\
566.299911150518	15.3998694966243\\
567.299911150518	15.4001248839643\\
568.299911150518	15.4038006201539\\
569.299911150518	15.3994394998296\\
570.299911150518	15.3989719587553\\
571.299911150518	15.3930011309473\\
572.299911150518	15.3967703318049\\
573.299911150518	15.3962795661954\\
574.299911150518	15.3911542815519\\
575.299911150518	15.3901988897528\\
576.299911150518	15.3923619360191\\
577.299911150518	15.3897201272441\\
578.299911150518	15.3785560362045\\
579.299911150518	15.3757921242703\\
580.299911150518	15.3672809438337\\
581.299911150518	15.3209693998787\\
582.299911150518	15.3413877291518\\
583.299911150518	15.3463100728209\\
584.299911150518	15.3568135574158\\
585.299911150518	15.3650324306843\\
586.299911150518	15.382223013748\\
587.299911150518	15.3729679969536\\
588.299911150518	15.3712797091155\\
589.299911150518	15.3675390627684\\
590.299911150518	15.3601885893766\\
591.299911150518	15.3595927657276\\
592.299911150518	15.3609211849767\\
593.299911150518	15.3640992648079\\
594.299911150518	15.3568524385786\\
595.299911150518	15.3543989334931\\
596.299911150518	15.3556048924184\\
597.299911150518	15.3473623221965\\
598.299911150518	15.3477927974279\\
599.299911150518	15.3478665623161\\
600.299911150518	15.3455939280064\\
601.299911150518	15.3488911595415\\
602.299911150518	15.3420674731965\\
603.299911150518	15.3410864375534\\
604.299911150518	15.3418710048374\\
605.299911150518	15.3358643971311\\
606.299911150518	15.3394771230835\\
607.299911150518	15.3372748624889\\
608.299911150518	15.3316925559582\\
609.299911150518	15.3318956737454\\
610.299911150518	15.3338170931179\\
611.299911150518	15.3331793968951\\
612.299911150518	15.3314696116943\\
613.299911150518	15.3401510836352\\
614.299911150518	15.3467720861959\\
615.299911150518	15.3334207749948\\
616.299911150518	15.3361770013272\\
617.299911150518	15.3313807688843\\
618.299911150518	15.3340101811897\\
619.299911150518	15.3291676881779\\
620.299911150518	15.3220608697611\\
621.299911150518	15.3008888371859\\
622.299911150518	15.3047243582402\\
623.299911150518	15.3026739328473\\
624.299911150518	15.3013054354137\\
625.299911150518	15.306013169999\\
626.299911150518	15.3037545450761\\
627.299911150518	15.2995763103236\\
628.299911150518	15.2997983144894\\
629.299911150518	15.3001809124543\\
630.299911150518	15.3150413654532\\
631.299911150518	15.295189626396\\
632.299911150518	15.2908221613117\\
633.299911150518	15.2909793428766\\
634.299911150518	15.2929129648785\\
635.299911150518	15.2905554382118\\
636.299911150518	15.2805716676585\\
637.299911150518	15.2805415594462\\
638.299911150518	15.2809928346074\\
639.299911150518	15.282967574245\\
640.299911150518	15.2814052532215\\
641.299911150518	15.2831946637526\\
642.299911150518	15.2807495184035\\
643.299911150518	15.2762730626466\\
644.299911150518	15.2727119835634\\
645.299911150518	15.2756479591797\\
646.299911150518	15.2726929048122\\
647.299911150518	15.267799964211\\
648.299911150518	15.2673223392343\\
649.299911150518	15.2657872354896\\
650.299911150518	15.2664654183965\\
651.299911150518	15.2684286938331\\
652.299911150518	15.2628983357985\\
653.299911150518	15.2575954248282\\
654.299911150518	15.252451340786\\
655.299911150518	15.2529591158238\\
656.299911150518	15.2523775194241\\
657.299911150518	15.2534207207835\\
658.299911150518	15.2496440497147\\
659.299911150518	15.24817550949\\
660.299911150518	15.2460321117521\\
661.299911150518	15.2437674579581\\
662.299911150518	15.2448722764211\\
663.299911150518	15.2468735545781\\
664.299911150518	15.2386460772877\\
665.299911150518	15.2394738296922\\
666.299911150518	15.2407318831627\\
667.299911150518	15.240549011519\\
668.299911150518	15.2362427020676\\
669.299911150518	15.2356343282855\\
670.299911150518	15.2331383017026\\
671.299911150518	15.2329686680193\\
672.299911150518	15.2279020879573\\
673.299911150518	15.2263255073306\\
674.299911150518	15.2177966949646\\
675.299911150518	15.2181224267335\\
676.299911150518	15.2202461084265\\
677.299911150518	15.221269282368\\
678.299911150518	15.217572279663\\
679.299911150518	15.2199730866834\\
680.299911150518	15.2165017049616\\
681.299911150518	15.2143012383813\\
682.299911150518	15.2151151508398\\
683.299911150518	15.2098013990199\\
684.299911150518	15.2050628420198\\
685.299911150518	15.2034051646769\\
686.299911150518	15.2034552781735\\
687.299911150518	15.2045370223471\\
688.299911150518	15.2029551492968\\
689.299911150518	15.1983642833043\\
690.299911150518	15.1939803015035\\
691.299911150518	15.196446961849\\
692.299911150518	15.1919048170103\\
693.299911150518	15.1936984240264\\
694.299911150518	15.1921500588365\\
695.299911150518	15.1930267669508\\
696.299911150518	15.1882848351723\\
697.299911150518	15.1861956929499\\
698.299911150518	15.1839175729836\\
699.299911150518	15.1802572776952\\
700.299911150518	15.181513102705\\
701.299911150518	15.1822195891483\\
702.299911150518	15.1766222369708\\
703.299911150518	15.1703204147344\\
704.299911150518	15.1667432307116\\
705.299911150518	15.1671623995563\\
706.299911150518	15.1742353827063\\
707.299911150518	15.1693022347519\\
708.299911150518	15.1672096560168\\
709.299911150518	15.1679104199593\\
710.299911150518	15.1642472428767\\
711.299911150518	15.1602049532829\\
712.299911150518	15.1596491697873\\
713.299911150518	15.1545488853476\\
714.299911150518	15.1580065262457\\
715.299911150518	15.1518263837839\\
716.299911150518	15.1447610163294\\
717.299911150518	15.1445077527936\\
718.299911150518	15.1489034950281\\
719.299911150518	15.143215589159\\
720.299911150518	15.1454329236331\\
721.299911150518	15.1433160912172\\
722.299911150518	15.1390643422495\\
723.299911150518	15.1376809581749\\
724.299911150518	15.1339933468382\\
725.299911150518	15.1366529190338\\
726.299911150518	15.1361952181905\\
727.299911150518	15.132675192671\\
728.299911150518	15.1307928312523\\
729.299911150518	15.1235178494358\\
730.299911150518	15.1235078371179\\
731.299911150518	15.1223598348659\\
732.299911150518	15.1228853174076\\
733.299911150518	15.1183078043805\\
734.299911150518	15.1139790195881\\
735.299911150518	15.1222748606385\\
736.299911150518	15.1170932442102\\
737.299911150518	15.1138065104522\\
738.299911150518	15.1122565080155\\
739.299911150518	15.1136165437294\\
740.299911150518	15.1127052797545\\
741.299911150518	15.111644003405\\
742.299911150518	15.1101700907946\\
743.299911150518	15.104210130654\\
744.299911150518	15.1032377280914\\
745.299911150518	15.0988422903253\\
746.299911150518	15.0971346640979\\
747.299911150518	15.0971144626263\\
748.299911150518	15.0930828585811\\
749.299911150518	15.0887131055271\\
750.299911150518	15.0858251233801\\
751.299911150518	15.0818852559101\\
752.299911150518	15.0833013343376\\
753.299911150518	15.0822967805912\\
754.299911150518	15.0807559913487\\
755.299911150518	15.0809826811675\\
756.299911150518	15.0785199651534\\
757.299911150518	15.0797722586391\\
758.299911150518	15.074949587993\\
759.299911150518	15.0739247180641\\
760.299911150518	15.0349882272976\\
761.299911150518	15.0480739783563\\
762.299911150518	15.0379561047322\\
763.299911150518	15.0404693916949\\
764.299911150518	15.0487230119101\\
765.299911150518	15.090921526979\\
766.299911150518	15.0673883829746\\
767.299911150518	15.0655857684553\\
768.299911150518	15.0622060334039\\
769.299911150518	15.0572039904931\\
770.299911150518	15.0596783407283\\
771.299911150518	15.0583331173529\\
772.299911150518	15.0585809462021\\
773.299911150518	15.0544113534611\\
774.299911150518	15.0525831073145\\
775.299911150518	15.0540374503209\\
776.299911150518	15.054083828667\\
777.299911150518	15.0529795140539\\
778.299911150518	15.0474831173223\\
779.299911150518	15.0452320135481\\
780.299911150518	15.0458895153195\\
781.299911150518	15.0438350598359\\
782.299911150518	15.037933769457\\
783.299911150518	15.0418104033051\\
784.299911150518	15.0372450184125\\
785.299911150518	15.0421061878568\\
786.299911150518	15.0398798594139\\
787.299911150518	15.0442894383232\\
788.299911150518	15.0450304435339\\
789.299911150518	15.0416230429924\\
790.299911150518	15.0308618624871\\
791.299911150518	15.0284013512606\\
792.299911150518	15.0261759138011\\
793.299911150518	15.0248883679626\\
794.299911150518	15.0204676259868\\
795.299911150518	15.0156850549895\\
796.299911150518	15.0067468742941\\
797.299911150518	15.0014147394122\\
798.299911150518	14.9992771589617\\
799.299911150518	15.0051218794648\\
800.299911150518	15.0007122620641\\
801.299911150518	15.0009596552126\\
802.299911150518	15.0010127972165\\
803.299911150518	14.999283310019\\
804.299911150518	14.9919677515202\\
805.299911150518	14.9946412010361\\
806.299911150518	14.9909399707358\\
807.299911150518	14.9899328607787\\
808.299911150518	14.9919942212415\\
809.299911150518	14.9905813897893\\
810.299911150518	14.990688070744\\
811.299911150518	14.9828248820417\\
812.299911150518	14.9831752085244\\
813.299911150518	14.9899816691354\\
814.299911150518	14.9890514898907\\
815.299911150518	14.9839591121619\\
816.299911150518	14.9840865980491\\
817.299911150518	14.9795637025184\\
818.299911150518	14.9807363348658\\
819.299911150518	14.977555093013\\
820.299911150518	14.974783550941\\
821.299911150518	14.9716119240996\\
822.299911150518	14.9717872868235\\
823.299911150518	14.968757727152\\
824.299911150518	14.967962776147\\
825.299911150518	14.9676299977992\\
826.299911150518	14.9623523042307\\
827.299911150518	14.9634511497385\\
828.299911150518	14.9576212080184\\
829.299911150518	14.9590853830586\\
830.299911150518	14.9536907502306\\
831.299911150518	14.9553264068973\\
832.299911150518	14.9521035738296\\
833.299911150518	14.9543389526206\\
834.299911150518	14.9499867327468\\
835.299911150518	14.9486201347581\\
836.299911150518	14.9418681024347\\
837.299911150518	14.9451890234366\\
838.299911150518	14.9389447615423\\
839.299911150518	14.937287365422\\
840.299911150518	14.9317958617722\\
841.299911150518	14.9330410746072\\
842.299911150518	14.9339330822446\\
843.299911150518	14.9330219707214\\
844.299911150518	14.9339153393414\\
845.299911150518	14.9300173030772\\
846.299911150518	14.9275154454082\\
847.299911150518	14.9250173923624\\
848.299911150518	14.924881195985\\
849.299911150518	14.9247263504316\\
850.299911150518	14.9222319501111\\
851.299911150518	14.9169286527852\\
852.299911150518	14.9176293872813\\
853.299911150518	14.9131067018596\\
854.299911150518	14.9144120968085\\
855.299911150518	14.9170143265385\\
856.299911150518	14.9152210112312\\
857.299911150518	14.8999758013786\\
858.299911150518	14.9088697027233\\
859.299911150518	14.9048752143497\\
860.299911150518	14.9069521824816\\
861.299911150518	14.8976736039503\\
862.299911150518	14.9129986068727\\
863.299911150518	14.917864965935\\
864.299911150518	14.8980994051346\\
865.299911150518	14.9040037776732\\
866.299911150518	14.9266194116134\\
867.299911150518	15.0223875851337\\
868.299911150518	15.1482151803911\\
869.299911150518	15.210712528663\\
870.299911150518	15.2437869502461\\
871.299911150518	15.2508396935632\\
872.299911150518	15.2545686457845\\
873.299911150518	15.2574822328473\\
874.299911150518	15.2602022968309\\
875.299911150518	15.2626008744468\\
876.299911150518	15.2646500025752\\
877.299911150518	15.2671484585135\\
878.299911150518	15.2692139392812\\
879.299911150518	15.2715370473601\\
880.299911150518	15.2739622561434\\
881.299911150518	15.2759723412395\\
882.299911150518	15.2775276036843\\
883.299911150518	15.2794122849916\\
884.299911150518	15.2809026835591\\
885.299911150518	15.2828467419301\\
886.299911150518	15.2841977469569\\
887.299911150518	15.2856957083495\\
888.299911150518	15.2872077432232\\
889.299911150518	15.2886656274512\\
890.299911150518	15.2902117095164\\
891.299911150518	15.2914705486665\\
};
\addlegendentry{lin.}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.299911150518519	16.6976387672132\\
1.29991115051852	16.6977368706832\\
2.29991115051852	16.6974996729341\\
3.29991115051852	16.6977150323378\\
4.29991115051852	16.6974989907532\\
5.29991115051852	16.6974851383313\\
6.29991115051852	16.6975385546527\\
7.29991115051852	16.697946857917\\
8.29991115051852	16.6980128907453\\
9.29991115051852	16.6976587663683\\
10.2999111505185	16.6976721487448\\
11.2999111505185	16.6957707869331\\
12.2999111505185	16.5297962779532\\
13.2999111505185	16.4199397966338\\
14.2999111505185	16.3877620518679\\
15.2999111505185	16.3623038547195\\
16.2999111505185	16.4003458298167\\
17.2999111505185	16.3487626853184\\
18.2999111505185	16.3481231027495\\
19.2999111505185	16.341379626044\\
20.2999111505185	16.3262256375189\\
21.2999111505185	16.3558654753472\\
22.2999111505185	16.344451442867\\
23.2999111505185	16.3365647141922\\
24.2999111505185	16.299597104735\\
25.2999111505185	16.3171801467069\\
26.2999111505185	16.2918447200564\\
27.2999111505185	16.3034714259425\\
28.2999111505185	16.3053609974391\\
29.2999111505185	16.3199750620725\\
30.2999111505185	16.2904189848491\\
31.2999111505185	16.2829187428398\\
32.2999111505185	16.2769664590539\\
33.2999111505185	16.2815908507256\\
34.2999111505185	16.2876899606953\\
35.2999111505185	16.2611193922536\\
36.2999111505185	16.2699447864427\\
37.2999111505185	16.2739774689414\\
38.2999111505185	16.2653917007418\\
39.2999111505185	16.2555597418554\\
40.2999111505185	16.2552774790179\\
41.2999111505185	16.253985157805\\
42.2999111505185	16.2510614320626\\
43.2999111505185	16.2464376024473\\
44.2999111505185	16.2468987610893\\
45.2999111505185	16.2406990396074\\
46.2999111505185	16.2421608785568\\
47.2999111505185	16.2356061099997\\
48.2999111505185	16.2319007960314\\
49.2999111505185	16.2345554731544\\
50.2999111505185	16.2287357858496\\
51.2999111505185	16.2203361170795\\
52.2999111505185	16.2185974558435\\
53.2999111505185	16.2203162804736\\
54.2999111505185	16.2170614557076\\
55.2999111505185	16.2110205513913\\
56.2999111505185	16.21202726193\\
57.2999111505185	16.2061666612685\\
58.2999111505185	16.2068114928977\\
59.2999111505185	16.2008801950487\\
60.2999111505185	16.1932950656743\\
61.2999111505185	16.1967229071595\\
62.2999111505185	16.19054492044\\
63.2999111505185	16.1915282416736\\
64.2999111505185	16.1827741123003\\
65.2999111505185	16.1811526116401\\
66.2999111505185	16.1775486092709\\
67.2999111505185	16.177097796714\\
68.2999111505185	16.1749620026251\\
69.2999111505185	16.1771825077381\\
70.2999111505185	16.1731254667617\\
71.2999111505185	16.1684934841338\\
72.2999111505185	16.1646889124511\\
73.2999111505185	16.1583312254611\\
74.2999111505185	16.1572859661381\\
75.2999111505185	16.1567642023625\\
76.2999111505185	16.1583244864103\\
77.2999111505185	16.152793605339\\
78.2999111505185	16.1554950304412\\
79.2999111505185	16.1488602557401\\
80.2999111505185	16.1415643670475\\
81.2999111505185	16.1438809249621\\
82.2999111505185	16.1355698367376\\
83.2999111505185	16.1417239204225\\
84.2999111505185	16.1365443639511\\
85.2999111505185	16.1298879455913\\
86.2999111505185	16.1271800343561\\
87.2999111505185	16.1238816711533\\
88.2999111505185	16.1280222077031\\
89.2999111505185	16.1284743503186\\
90.2999111505185	16.1270600558307\\
91.2999111505185	16.1158378177576\\
92.2999111505185	16.1179138808633\\
93.2999111505185	16.1088438374347\\
94.2999111505185	16.1106258774326\\
95.2999111505185	16.1078921423972\\
96.2999111505185	16.1003439600288\\
97.2999111505185	16.0997918466552\\
98.2999111505185	16.0954399457153\\
99.2999111505185	16.0955465996612\\
100.299911150519	16.0928781939857\\
101.299911150519	16.0911225344891\\
102.299911150519	16.0808021090926\\
103.299911150519	16.0854826901138\\
104.299911150519	16.0733544129148\\
105.299911150519	16.0602152876452\\
106.299911150519	16.0639358057961\\
107.299911150519	16.052087441148\\
108.299911150519	16.0526435367583\\
109.299911150519	16.048703607946\\
110.299911150519	16.0472606953141\\
111.299911150519	16.0482674960081\\
112.299911150519	16.0794840270036\\
113.299911150519	16.0726889883997\\
114.299911150519	16.0557990588665\\
115.299911150519	16.0494724606344\\
116.299911150519	16.046979492127\\
117.299911150519	16.0523741653723\\
118.299911150519	16.0455045714393\\
119.299911150519	16.0504866267786\\
120.299911150519	16.0518519230972\\
121.299911150519	16.0458054515004\\
122.299911150519	16.0442708411283\\
123.299911150519	16.0345078771241\\
124.299911150519	16.0326383451221\\
125.299911150519	16.0325196586218\\
126.299911150519	16.0302506986812\\
127.299911150519	16.0435515552603\\
128.299911150519	16.0343570142153\\
129.299911150519	16.030149999644\\
130.299911150519	16.0349951211971\\
131.299911150519	16.0355575532684\\
132.299911150519	16.0298820543911\\
133.299911150519	16.0197084502243\\
134.299911150519	15.9824056817692\\
135.299911150519	15.9976089727879\\
136.299911150519	16.0028714785677\\
137.299911150519	16.0014254281212\\
138.299911150519	15.9946690101818\\
139.299911150519	15.9946072690483\\
140.299911150519	15.992584820908\\
141.299911150519	15.992687715199\\
142.299911150519	15.9896474959492\\
143.299911150519	15.9847511348408\\
144.299911150519	15.9878095812678\\
145.299911150519	15.9843856747487\\
146.299911150519	15.9802672129207\\
147.299911150519	15.9798329994692\\
148.299911150519	15.9780007776517\\
149.299911150519	15.9761372092371\\
150.299911150519	15.9708814170888\\
151.299911150519	15.9713289240592\\
152.299911150519	15.9708023295848\\
153.299911150519	15.9682194406029\\
154.299911150519	15.9612035164\\
155.299911150519	15.958118517716\\
156.299911150519	15.9565414402479\\
157.299911150519	15.9578340441535\\
158.299911150519	15.9565924842601\\
159.299911150519	15.9525114403173\\
160.299911150519	15.9524918383924\\
161.299911150519	15.947478622458\\
162.299911150519	15.9446887646083\\
163.299911150519	15.9441833508463\\
164.299911150519	15.9440810635176\\
165.299911150519	15.9405743026529\\
166.299911150519	15.9382114334392\\
167.299911150519	15.9349814761848\\
168.299911150519	15.9320485260027\\
169.299911150519	15.9298164495981\\
170.299911150519	15.9256852911714\\
171.299911150519	15.9314610379313\\
172.299911150519	15.9198997495486\\
173.299911150519	15.9188756256792\\
174.299911150519	15.9184187516225\\
175.299911150519	15.9134924325776\\
176.299911150519	15.9078022139192\\
177.299911150519	15.9113001688811\\
178.299911150519	15.9057329755409\\
179.299911150519	15.9039505421984\\
180.299911150519	15.9020068163336\\
181.299911150519	15.9005766348976\\
182.299911150519	15.9019680277538\\
183.299911150519	15.8986563112821\\
184.299911150519	15.8971043939261\\
185.299911150519	15.893102600759\\
186.299911150519	15.8893383985693\\
187.299911150519	15.8663313685143\\
188.299911150519	15.8574779125235\\
189.299911150519	15.8596437058537\\
190.299911150519	15.8644391039565\\
191.299911150519	15.8560303350097\\
192.299911150519	15.8551172472065\\
193.299911150519	15.8813926066809\\
194.299911150519	15.8652672662962\\
195.299911150519	15.8628644905264\\
196.299911150519	15.8528910996686\\
197.299911150519	15.8615607544623\\
198.299911150519	15.8561687309654\\
199.299911150519	15.8555205785593\\
200.299911150519	15.859575669895\\
201.299911150519	15.8557080048976\\
202.299911150519	15.8480714780639\\
203.299911150519	15.8459028044489\\
204.299911150519	15.8430563047961\\
205.299911150519	15.8447314498255\\
206.299911150519	15.8440719854365\\
207.299911150519	15.8347775695311\\
208.299911150519	15.8365827104372\\
209.299911150519	15.8258585575422\\
210.299911150519	15.8286453520994\\
211.299911150519	15.822728499342\\
212.299911150519	15.816100093237\\
213.299911150519	15.8161600345043\\
214.299911150519	15.8150311648674\\
215.299911150519	15.8100269233332\\
216.299911150519	15.8047451813806\\
217.299911150519	15.8076050169581\\
218.299911150519	15.8075575962065\\
219.299911150519	15.806456486338\\
220.299911150519	15.7976575047143\\
221.299911150519	15.7979706107871\\
222.299911150519	15.7967125848805\\
223.299911150519	15.7990067959104\\
224.299911150519	15.7900284727903\\
225.299911150519	15.7842399271024\\
226.299911150519	15.7790492445057\\
227.299911150519	15.780295326765\\
228.299911150519	15.7862722794468\\
229.299911150519	15.7976159955554\\
230.299911150519	15.7840808580939\\
231.299911150519	15.7917579413519\\
232.299911150519	15.7934719014246\\
233.299911150519	15.7634677380183\\
234.299911150519	15.7787404930273\\
235.299911150519	15.7706108859551\\
236.299911150519	15.7641340053413\\
237.299911150519	15.7683445380872\\
238.299911150519	15.7497899143033\\
239.299911150519	15.7498275113251\\
240.299911150519	15.7529725692193\\
241.299911150519	15.7497856308546\\
242.299911150519	15.7452742316317\\
243.299911150519	15.7404960610646\\
244.299911150519	15.7442026753062\\
245.299911150519	15.7459636148806\\
246.299911150519	15.7371594376522\\
247.299911150519	15.7361073964607\\
248.299911150519	15.7375179508638\\
249.299911150519	15.7315279210553\\
250.299911150519	15.7289483079131\\
251.299911150519	15.7282609164891\\
252.299911150519	15.7240646183617\\
253.299911150519	15.7206825776521\\
254.299911150519	15.720228146735\\
255.299911150519	15.7156806120256\\
256.299911150519	15.7143780409438\\
257.299911150519	15.7126148674803\\
258.299911150519	15.7109759286131\\
259.299911150519	15.7129204752041\\
260.299911150519	15.7120924485435\\
261.299911150519	15.7056392381581\\
262.299911150519	15.705583525449\\
263.299911150519	15.701582447785\\
264.299911150519	15.6997192333025\\
265.299911150519	15.6987097465437\\
266.299911150519	15.6940496606237\\
267.299911150519	15.6947544251368\\
268.299911150519	15.6899801219488\\
269.299911150519	15.6919444948703\\
270.299911150519	15.6890147758302\\
271.299911150519	15.6878928410911\\
272.299911150519	15.6848561130874\\
273.299911150519	15.688179876843\\
274.299911150519	15.6830201916331\\
275.299911150519	15.6777674363177\\
276.299911150519	15.6753926500388\\
277.299911150519	15.670969543674\\
278.299911150519	15.6747236240897\\
279.299911150519	15.6704902051976\\
280.299911150519	15.6704834963544\\
281.299911150519	15.666461691301\\
282.299911150519	15.6646890965489\\
283.299911150519	15.6625411564066\\
284.299911150519	15.6593591824036\\
285.299911150519	15.6576742921177\\
286.299911150519	15.6539243399455\\
287.299911150519	15.6561776007863\\
288.299911150519	15.6551599916367\\
289.299911150519	15.6519012939916\\
290.299911150519	15.6445572885116\\
291.299911150519	15.6418460375272\\
292.299911150519	15.6420755014404\\
293.299911150519	15.6431142013608\\
294.299911150519	15.6366150846029\\
295.299911150519	15.6372509033704\\
296.299911150519	15.6375679398321\\
297.299911150519	15.6319232538921\\
298.299911150519	15.6267486144574\\
299.299911150519	15.6298332820751\\
300.299911150519	15.6311282092801\\
301.299911150519	15.6281443633945\\
302.299911150519	15.6224373251439\\
303.299911150519	15.6221607286326\\
304.299911150519	15.6121011442159\\
305.299911150519	15.6121245189603\\
306.299911150519	15.6135614140655\\
307.299911150519	15.6096635980073\\
308.299911150519	15.6090671243996\\
309.299911150519	15.6062360684584\\
310.299911150519	15.5690682757471\\
311.299911150519	15.5735078559562\\
312.299911150519	15.5732846198268\\
313.299911150519	15.5772822391225\\
314.299911150519	15.5773519038154\\
315.299911150519	15.5747435738532\\
316.299911150519	15.6135812075415\\
317.299911150519	15.5925115841305\\
318.299911150519	15.5874053545185\\
319.299911150519	15.5912515676618\\
320.299911150519	15.5839963987981\\
321.299911150519	15.5813901410279\\
322.299911150519	15.5818161239415\\
323.299911150519	15.5826888449176\\
324.299911150519	15.5842774097639\\
325.299911150519	15.5766047408071\\
326.299911150519	15.5777870071308\\
327.299911150519	15.5712798482733\\
328.299911150519	15.5701068725392\\
329.299911150519	15.5652984393875\\
330.299911150519	15.5672478510823\\
331.299911150519	15.5638475686801\\
332.299911150519	15.5667827579295\\
333.299911150519	15.5679834370666\\
334.299911150519	15.5614436080576\\
335.299911150519	15.5593738882713\\
336.299911150519	15.5587426689303\\
337.299911150519	15.5603488089411\\
338.299911150519	15.5531809162377\\
339.299911150519	15.5483702884022\\
340.299911150519	15.5529401827847\\
341.299911150519	15.5465030848508\\
342.299911150519	15.5440602873409\\
343.299911150519	15.5387758174579\\
344.299911150519	15.5396168881156\\
345.299911150519	15.5540154340015\\
346.299911150519	15.5340288754377\\
347.299911150519	15.5338603715744\\
348.299911150519	15.5445715908966\\
349.299911150519	15.5363132866046\\
350.299911150519	15.5401602817005\\
351.299911150519	15.5246799874729\\
352.299911150519	15.5157812215251\\
353.299911150519	15.5132742375094\\
354.299911150519	15.5082665338074\\
355.299911150519	15.4981220806827\\
356.299911150519	15.5017921903405\\
357.299911150519	15.5137482582853\\
358.299911150519	15.5174825227235\\
359.299911150519	15.5057397108422\\
360.299911150519	15.5053580451204\\
361.299911150519	15.5034521099816\\
362.299911150519	15.5024767436905\\
363.299911150519	15.4987256562039\\
364.299911150519	15.4981602730834\\
365.299911150519	15.4966856951408\\
366.299911150519	15.487531195861\\
367.299911150519	15.5003529587859\\
368.299911150519	15.4713019434807\\
369.299911150519	15.4843132946542\\
370.299911150519	15.4847511151699\\
371.299911150519	15.4803491791526\\
372.299911150519	15.4765252215141\\
373.299911150519	15.4801060158354\\
374.299911150519	15.4714780529256\\
375.299911150519	15.4801047768222\\
376.299911150519	15.4762705087528\\
377.299911150519	15.4756579480761\\
378.299911150519	15.4715898617282\\
379.299911150519	15.4674135435473\\
380.299911150519	15.4650502851123\\
381.299911150519	15.4716399342258\\
382.299911150519	15.4666561058448\\
383.299911150519	15.4652975664782\\
384.299911150519	15.4612739964016\\
385.299911150519	15.4568280677078\\
386.299911150519	15.4544385202145\\
387.299911150519	15.4533152918024\\
388.299911150519	15.4505734049997\\
389.299911150519	15.4472694547265\\
390.299911150519	15.4491473970296\\
391.299911150519	15.4481906783643\\
392.299911150519	15.4402228813485\\
393.299911150519	15.4410520640651\\
394.299911150519	15.4370170443471\\
395.299911150519	15.4356392764533\\
396.299911150519	15.4343147443812\\
397.299911150519	15.4359361202121\\
398.299911150519	15.4299261149112\\
399.299911150519	15.4320281027603\\
400.299911150519	15.4235099971413\\
401.299911150519	15.425677423884\\
402.299911150519	15.4186093164105\\
403.299911150519	15.4177039578342\\
404.299911150519	15.4217007475931\\
405.299911150519	15.4137641645534\\
406.299911150519	15.4144179981075\\
407.299911150519	15.4103820758296\\
408.299911150519	15.4078476114568\\
409.299911150519	15.4087054573026\\
410.299911150519	15.3924757834271\\
411.299911150519	15.3724428945408\\
412.299911150519	15.379954509824\\
413.299911150519	15.3793787215451\\
414.299911150519	15.3765782704222\\
415.299911150519	15.3749133483076\\
416.299911150519	15.3720076533853\\
417.299911150519	15.4015630537088\\
418.299911150519	15.3872691649477\\
419.299911150519	15.380989627347\\
420.299911150519	15.3888286284324\\
421.299911150519	15.3882844915738\\
422.299911150519	15.3823912598764\\
423.299911150519	15.3792303689478\\
424.299911150519	15.3753277125943\\
425.299911150519	15.3736937002681\\
426.299911150519	15.375891939802\\
427.299911150519	15.3671018246927\\
428.299911150519	15.3660458238616\\
429.299911150519	15.3657845290562\\
430.299911150519	15.3695253171416\\
431.299911150519	15.3617330988088\\
432.299911150519	15.3585933408731\\
433.299911150519	15.3533843441275\\
434.299911150519	15.3599894524946\\
435.299911150519	15.360772077542\\
436.299911150519	15.3531314659393\\
437.299911150519	15.3535824268237\\
438.299911150519	15.3509314865732\\
439.299911150519	15.3504191751366\\
440.299911150519	15.3466351652683\\
441.299911150519	15.3391373404031\\
442.299911150519	15.3410707258378\\
443.299911150519	15.3371148572591\\
444.299911150519	15.3496727264828\\
445.299911150519	15.3354088914796\\
446.299911150518	15.3339403643227\\
447.299911150518	15.3164528809172\\
448.299911150518	15.3538961177258\\
449.299911150518	15.3323608301749\\
450.299911150518	15.3284740892614\\
451.299911150518	15.3223446789284\\
452.299911150518	15.3268680018465\\
453.299911150518	15.3125384791153\\
454.299911150518	15.3178930843561\\
455.299911150518	15.3133801410669\\
456.299911150518	15.3107065939214\\
457.299911150518	15.2967532032366\\
458.299911150518	15.2981050443866\\
459.299911150518	15.2985864457359\\
460.299911150518	15.2973419903523\\
461.299911150518	15.2933655018275\\
462.299911150518	15.2922648882414\\
463.299911150518	15.2918899083437\\
464.299911150518	15.2910226495308\\
465.299911150518	15.2929341459189\\
466.299911150518	15.292781154611\\
467.299911150518	15.2856181702389\\
468.299911150518	15.2880924755851\\
469.299911150518	15.2871404413049\\
470.299911150518	15.2780558643806\\
471.299911150518	15.2791976843943\\
472.299911150518	15.2760366508945\\
473.299911150518	15.278159080677\\
474.299911150518	15.2717734339357\\
475.299911150518	15.2672921198142\\
476.299911150518	15.2698427924049\\
477.299911150518	15.2644590531152\\
478.299911150518	15.2619078137242\\
479.299911150518	15.2605931926565\\
480.299911150518	15.2604656622713\\
481.299911150518	15.2574521804741\\
482.299911150518	15.2558723433897\\
483.299911150518	15.2576747131652\\
484.299911150518	15.2510232354451\\
485.299911150518	15.2496257066807\\
486.299911150518	15.2468163993586\\
487.299911150518	15.2460185887116\\
488.299911150518	15.2460967522376\\
489.299911150518	15.2456860012766\\
490.299911150518	15.24147148707\\
491.299911150518	15.2425598838874\\
492.299911150518	15.2357566657702\\
493.299911150518	15.2357143308014\\
494.299911150518	15.2309086856352\\
495.299911150518	15.2292032643678\\
496.299911150518	15.2305771882024\\
497.299911150518	15.225071880432\\
498.299911150518	15.2261409630732\\
499.299911150518	15.2200526290739\\
500.299911150518	15.2177481413896\\
501.299911150518	15.2144624501791\\
502.299911150518	15.2187645985862\\
503.299911150518	15.211847878092\\
504.299911150518	15.2076116535081\\
505.299911150518	15.2070513406343\\
506.299911150518	15.2016604832289\\
507.299911150518	15.202886683049\\
508.299911150518	15.1968245137539\\
509.299911150518	15.1931166383833\\
510.299911150518	15.1913730760369\\
511.299911150518	15.1884053171137\\
512.299911150518	15.1882256950526\\
513.299911150518	15.1911675717448\\
514.299911150518	15.1958659476336\\
515.299911150518	15.1840701243235\\
516.299911150518	15.1878924379109\\
517.299911150518	15.1839766326609\\
518.299911150518	15.1792366161637\\
519.299911150518	15.1787200516487\\
520.299911150518	15.1793812575935\\
521.299911150518	15.1734915892259\\
522.299911150518	15.1749223299553\\
523.299911150518	15.1780184232795\\
524.299911150518	15.1749269744286\\
525.299911150518	15.1679347305937\\
526.299911150518	15.1609036019639\\
527.299911150518	15.1608154092381\\
528.299911150518	15.1691422776697\\
529.299911150518	15.1619712150069\\
530.299911150518	15.158773874039\\
531.299911150518	15.1533423868052\\
532.299911150518	15.1500056499096\\
533.299911150518	15.1449434988397\\
534.299911150518	15.1437188972557\\
535.299911150518	15.143251138607\\
536.299911150518	15.1397161331459\\
537.299911150518	15.138800433241\\
538.299911150518	15.13759721106\\
539.299911150518	15.1409679909771\\
540.299911150518	15.1394165311532\\
541.299911150518	15.14084243883\\
542.299911150518	15.1308716538055\\
543.299911150518	15.1299502974079\\
544.299911150518	15.132824165684\\
545.299911150518	15.1336825087521\\
546.299911150518	15.1364820801612\\
547.299911150518	15.1311920700479\\
548.299911150518	15.1234973133812\\
549.299911150518	15.1270461738287\\
550.299911150518	15.1286097154439\\
551.299911150518	15.1260643311224\\
552.299911150518	15.1263579798757\\
553.299911150518	15.122118723953\\
554.299911150518	15.125052548117\\
555.299911150518	15.1246768840873\\
556.299911150518	15.1191373480468\\
557.299911150518	15.1160132499088\\
558.299911150518	15.1235523658403\\
559.299911150518	15.1152154169843\\
560.299911150518	15.108211863571\\
561.299911150518	15.1256410237392\\
562.299911150518	15.1161753834057\\
563.299911150518	15.1094978422555\\
564.299911150518	15.1120236680947\\
565.299911150518	15.1048670450909\\
566.299911150518	15.1025021138633\\
567.299911150518	15.1032648427998\\
568.299911150518	15.1074434474974\\
569.299911150518	15.103579639325\\
570.299911150518	15.1036108751238\\
571.299911150518	15.0981424455731\\
572.299911150518	15.1024117970546\\
573.299911150518	15.1024172292826\\
574.299911150518	15.0977887555376\\
575.299911150518	15.0973337194047\\
576.299911150518	15.0999946143685\\
577.299911150518	15.0978455817971\\
578.299911150518	15.0871845299668\\
579.299911150518	15.0849308052659\\
580.299911150518	15.0769318171707\\
581.299911150518	15.0311639575261\\
582.299911150518	15.0521602390065\\
583.299911150518	15.0576344613235\\
584.299911150518	15.0686700254464\\
585.299911150518	15.0774211854871\\
586.299911150518	15.0950872101147\\
587.299911150518	15.0863202970719\\
588.299911150518	15.0851256730515\\
589.299911150518	15.0818806729069\\
590.299911150518	15.0750280795147\\
591.299911150518	15.0749359378196\\
592.299911150518	15.0767662519254\\
593.299911150518	15.0804404959974\\
594.299911150518	15.0736899771997\\
595.299911150518	15.0717373178737\\
596.299911150518	15.0734420699235\\
597.299911150518	15.0656993534777\\
598.299911150518	15.0666366593687\\
599.299911150518	15.067213017897\\
600.299911150518	15.0654437551782\\
601.299911150518	15.0692393857916\\
602.299911150518	15.0629131697751\\
603.299911150518	15.0624338816039\\
604.299911150518	15.0637178705625\\
605.299911150518	15.058215833238\\
606.299911150518	15.062327659841\\
607.299911150518	15.0606240840981\\
608.299911150518	15.0555432381969\\
609.299911150518	15.0562497333497\\
610.299911150518	15.0586695730439\\
611.299911150518	15.0585256085456\\
612.299911150518	15.0573101869409\\
613.299911150518	15.0664837776598\\
614.299911150518	15.0735675833656\\
615.299911150518	15.060686735252\\
616.299911150518	15.0639244380459\\
617.299911150518	15.0596095093181\\
618.299911150518	15.0627234075065\\
619.299911150518	15.0583611092928\\
620.299911150518	15.051740870126\\
621.299911150518	15.031072967933\\
622.299911150518	15.0354204656251\\
623.299911150518	15.0338794810689\\
624.299911150518	15.0330233339566\\
625.299911150518	15.0382358777407\\
626.299911150518	15.0364793232511\\
627.299911150518	15.0328033176893\\
628.299911150518	15.0335308251025\\
629.299911150518	15.0344143828697\\
630.299911150518	15.0497652895436\\
631.299911150518	15.0304128382453\\
632.299911150518	15.0265511119189\\
633.299911150518	15.0272127685083\\
634.299911150518	15.0296497219495\\
635.299911150518	15.027790127775\\
636.299911150518	15.0183086703044\\
637.299911150518	15.0187889889951\\
638.299911150518	15.019746394047\\
639.299911150518	15.0222244804061\\
640.299911150518	15.0211591089536\\
641.299911150518	15.0234477422053\\
642.299911150518	15.0214970804357\\
643.299911150518	15.0175175598391\\
644.299911150518	15.0144583328746\\
645.299911150518	15.0178934168607\\
646.299911150518	15.015435658019\\
647.299911150518	15.0110444119796\\
648.299911150518	15.0110673011695\\
649.299911150518	15.0100341667332\\
650.299911150518	15.0112122577423\\
651.299911150518	15.0136714732314\\
652.299911150518	15.0086360647817\\
653.299911150518	15.0038346723813\\
654.299911150518	14.9991948694537\\
655.299911150518	15.0002090699099\\
656.299911150518	15.0001313864996\\
657.299911150518	15.0016766432853\\
658.299911150518	14.9984009396756\\
659.299911150518	14.9974328329265\\
660.299911150518	14.9957927904775\\
661.299911150518	14.9940295503818\\
662.299911150518	14.9956367343096\\
663.299911150518	14.9981363794442\\
664.299911150518	14.9904057712595\\
665.299911150518	14.9917343068453\\
666.299911150518	14.9934915511604\\
667.299911150518	14.9938057271574\\
668.299911150518	14.9899953380998\\
669.299911150518	14.9898848575528\\
670.299911150518	14.9878854549002\\
671.299911150518	14.9882114151086\\
672.299911150518	14.9836433345422\\
673.299911150518	14.9825668228662\\
674.299911150518	14.9745409399627\\
675.299911150518	14.975377486036\\
676.299911150518	14.9780043094185\\
677.299911150518	14.9795280404399\\
678.299911150518	14.9763297187757\\
679.299911150518	14.9792294017693\\
680.299911150518	14.9762551387188\\
681.299911150518	14.9745509288618\\
682.299911150518	14.9758621710156\\
683.299911150518	14.9710443073022\\
684.299911150518	14.9668086712781\\
685.299911150518	14.9656562627281\\
686.299911150518	14.9662091765947\\
687.299911150518	14.9677918153987\\
688.299911150518	14.9667081641527\\
689.299911150518	14.9626165008378\\
690.299911150518	14.958736217567\\
691.299911150518	14.9617062324527\\
692.299911150518	14.9576657838542\\
693.299911150518	14.9599618326608\\
694.299911150518	14.9589142813328\\
695.299911150518	14.9602874079405\\
696.299911150518	14.9560424022415\\
697.299911150518	14.9544550542496\\
698.299911150518	14.9526771016971\\
699.299911150518	14.949518722934\\
700.299911150518	14.9512771266935\\
701.299911150518	14.9524800034069\\
702.299911150518	14.9473803222122\\
703.299911150518	14.9415849854453\\
704.299911150518	14.9385166893058\\
705.299911150518	14.9394491579357\\
706.299911150518	14.9470251755165\\
707.299911150518	14.9425901428572\\
708.299911150518	14.9409977430019\\
709.299911150518	14.9421983371275\\
710.299911150518	14.9390357043964\\
711.299911150518	14.935493247529\\
712.299911150518	14.9354403252294\\
713.299911150518	14.9308454744435\\
714.299911150518	14.9348068378989\\
715.299911150518	14.9291278969729\\
716.299911150518	14.9225726679759\\
717.299911150518	14.9228312707051\\
718.299911150518	14.9277359597361\\
719.299911150518	14.9225540272916\\
720.299911150518	14.9252784752538\\
721.299911150518	14.9236640675312\\
722.299911150518	14.9199168611039\\
723.299911150518	14.9190417744301\\
724.299911150518	14.9158634006428\\
725.299911150518	14.9190305673589\\
726.299911150518	14.9190751713667\\
727.299911150518	14.9160555457415\\
728.299911150518	14.9146766496692\\
729.299911150518	14.9079089524139\\
730.299911150518	14.9084092744786\\
731.299911150518	14.907771455293\\
732.299911150518	14.9088062901013\\
733.299911150518	14.9047368036037\\
734.299911150518	14.9009194786742\\
735.299911150518	14.9097235921921\\
736.299911150518	14.9050423927268\\
737.299911150518	14.9022606530434\\
738.299911150518	14.9012165395285\\
739.299911150518	14.90308269015\\
740.299911150518	14.9026711857974\\
741.299911150518	14.9021118139416\\
742.299911150518	14.9011363171897\\
743.299911150518	14.8956775518808\\
744.299911150518	14.8952105269899\\
745.299911150518	14.8913228942928\\
746.299911150518	14.8901249476427\\
747.299911150518	14.8906148316387\\
748.299911150518	14.8870884951314\\
749.299911150518	14.8832300905915\\
750.299911150518	14.8808545624585\\
751.299911150518	14.8774296932389\\
752.299911150518	14.8793619677703\\
753.299911150518	14.8788704371661\\
754.299911150518	14.8778419495311\\
755.299911150518	14.8785773521322\\
756.299911150518	14.876623568966\\
757.299911150518	14.8783852072173\\
758.299911150518	14.8740711561072\\
759.299911150518	14.8735595937759\\
760.299911150518	14.8351507098642\\
761.299911150518	14.848798334548\\
762.299911150518	14.839221614275\\
763.299911150518	14.8422854500695\\
764.299911150518	14.8510806005506\\
765.299911150518	14.8938072312264\\
766.299911150518	14.8707602227893\\
767.299911150518	14.8694561886561\\
768.299911150518	14.8665783434948\\
769.299911150518	14.8620776715931\\
770.299911150518	14.8650582099709\\
771.299911150518	14.8642141427849\\
772.299911150518	14.8649636015627\\
773.299911150518	14.8612946433036\\
774.299911150518	14.8599654815366\\
775.299911150518	14.8619215021744\\
776.299911150518	14.8624640239263\\
777.299911150518	14.8618550965305\\
778.299911150518	14.8568555519787\\
779.299911150518	14.8551082840356\\
780.299911150518	14.8562667615938\\
781.299911150518	14.8547117741374\\
782.299911150518	14.8493119270159\\
783.299911150518	14.8536773508392\\
784.299911150518	14.8496106378131\\
785.299911150518	14.8549704066434\\
786.299911150518	14.8532354763616\\
787.299911150518	14.8581383950063\\
788.299911150518	14.8593605378076\\
789.299911150518	14.8564343689644\\
790.299911150518	14.8461638145032\\
791.299911150518	14.8442030870918\\
792.299911150518	14.8424753581143\\
793.299911150518	14.8416856547415\\
794.299911150518	14.8377649637503\\
795.299911150518	14.8334861202894\\
796.299911150518	14.8250777610336\\
797.299911150518	14.8202676243434\\
798.299911150518	14.8186537094693\\
799.299911150518	14.8250205723284\\
800.299911150518	14.8211236664463\\
801.299911150518	14.8218881387711\\
802.299911150518	14.8224517232951\\
803.299911150518	14.8212300066916\\
804.299911150518	14.8144260812288\\
805.299911150518	14.8176133422257\\
806.299911150518	14.8144237955186\\
807.299911150518	14.8139322829897\\
808.299911150518	14.8165062340404\\
809.299911150518	14.8156052248022\\
810.299911150518	14.8162191016751\\
811.299911150518	14.8088633391122\\
812.299911150518	14.8097246300493\\
813.299911150518	14.8170388769469\\
814.299911150518	14.8166057961331\\
815.299911150518	14.8120145817024\\
816.299911150518	14.8126419103347\\
817.299911150518	14.808622521016\\
818.299911150518	14.810299379845\\
819.299911150518	14.8076193237748\\
820.299911150518	14.8053502681158\\
821.299911150518	14.8026824848843\\
822.299911150518	14.8033630443497\\
823.299911150518	14.8008386816589\\
824.299911150518	14.8005505522574\\
825.299911150518	14.8007191099189\\
826.299911150518	14.7959457232932\\
827.299911150518	14.797550682266\\
828.299911150518	14.7922260314393\\
829.299911150518	14.7941974216142\\
830.299911150518	14.7893092498408\\
831.299911150518	14.7914542581649\\
832.299911150518	14.7887346793083\\
833.299911150518	14.7914775937168\\
834.299911150518	14.7876288233465\\
835.299911150518	14.7867677689636\\
836.299911150518	14.7805245759108\\
837.299911150518	14.7843574111357\\
838.299911150518	14.7786196358795\\
839.299911150518	14.7774743843323\\
840.299911150518	14.7724970957752\\
841.299911150518	14.7742575123018\\
842.299911150518	14.7756624023722\\
843.299911150518	14.7752584357558\\
844.299911150518	14.7766577616277\\
845.299911150518	14.7732634846732\\
846.299911150518	14.77126886853\\
847.299911150518	14.7692779141315\\
848.299911150518	14.7696498654595\\
849.299911150518	14.7700006590962\\
850.299911150518	14.7680130793636\\
851.299911150518	14.763220920656\\
852.299911150518	14.764434178986\\
853.299911150518	14.7604216525099\\
854.299911150518	14.7622373075794\\
855.299911150518	14.7653449184745\\
856.299911150518	14.7640549377965\\
857.299911150518	14.7493169359561\\
858.299911150518	14.7587298853868\\
859.299911150518	14.7552449397937\\
860.299911150518	14.7578287136384\\
861.299911150518	14.7490552325705\\
862.299911150518	14.7648869642469\\
863.299911150518	14.7702414313657\\
864.299911150518	14.7509740358276\\
865.299911150518	14.7573789809216\\
866.299911150518	14.7804796331786\\
867.299911150518	14.8766705183251\\
868.299911150518	15.0027354118299\\
869.299911150518	15.0653365014842\\
870.299911150518	15.0984407912065\\
871.299911150518	15.1054986617791\\
872.299911150518	15.109229410678\\
873.299911150518	15.112144297746\\
874.299911150518	15.1148652185245\\
875.299911150518	15.1172649006758\\
876.299911150518	15.1193152333765\\
877.299911150518	15.1218151350412\\
878.299911150518	15.1238820901627\\
879.299911150518	15.1262068610256\\
880.299911150518	15.1286332714267\\
881.299911150518	15.1306441033247\\
882.299911150518	15.1322002760551\\
883.299911150518	15.1340861519259\\
884.299911150518	15.1355779319293\\
885.299911150518	15.1375234445511\\
886.299911150518	15.138875599401\\
887.299911150518	15.1403750494927\\
888.299911150518	15.1418887223216\\
889.299911150518	15.1433480711644\\
890.299911150518	15.1448955419871\\
891.299911150518	15.1461556495499\\
};
\addlegendentry{LPV}

\addplot [color=black]
  table[row sep=crcr]{%
0.299911150518519	16.6965545493003\\
1.29991115051852	16.6891269982087\\
2.29991115051852	16.6918047302408\\
3.29991115051852	16.6988076285488\\
4.29991115051852	16.7022889722537\\
5.29991115051852	16.7063496095909\\
6.29991115051852	16.6866077124901\\
7.29991115051852	16.6689614249577\\
8.29991115051852	16.6586203411286\\
9.29991115051852	16.6755118373947\\
10.2999111505185	16.6962500600188\\
11.2999111505185	16.6861078596683\\
12.2999111505185	16.5818016781729\\
13.2999111505185	16.4887748380325\\
14.2999111505185	16.4110573723766\\
15.2999111505185	16.3894700576843\\
16.2999111505185	16.3729191391491\\
17.2999111505185	16.3522696066545\\
18.2999111505185	16.3415900926277\\
19.2999111505185	16.3306404743578\\
20.2999111505185	16.3358027117225\\
21.2999111505185	16.3428423718049\\
22.2999111505185	16.3299676113069\\
23.2999111505185	16.307945225046\\
24.2999111505185	16.3374936386814\\
25.2999111505185	16.3267896737604\\
26.2999111505185	16.3006698139833\\
27.2999111505185	16.318976303747\\
28.2999111505185	16.2969637870536\\
29.2999111505185	16.2845986808548\\
30.2999111505185	16.277424986848\\
31.2999111505185	16.2661960931686\\
32.2999111505185	16.2485054069844\\
33.2999111505185	16.2718074678727\\
34.2999111505185	16.2627032888681\\
35.2999111505185	16.2732351991735\\
36.2999111505185	16.2569289239339\\
37.2999111505185	16.2612156735733\\
38.2999111505185	16.2449912994259\\
39.2999111505185	16.2535451987144\\
40.2999111505185	16.2703200553392\\
41.2999111505185	16.2639732080005\\
42.2999111505185	16.2576609714583\\
43.2999111505185	16.2574183327396\\
44.2999111505185	16.2379878167469\\
45.2999111505185	16.236979069506\\
46.2999111505185	16.225509288725\\
47.2999111505185	16.2375283190156\\
48.2999111505185	16.2434430393579\\
49.2999111505185	16.2170180434421\\
50.2999111505185	16.2085824695475\\
51.2999111505185	16.1871587003784\\
52.2999111505185	16.2228310193456\\
53.2999111505185	16.199462230222\\
54.2999111505185	16.1837659335453\\
55.2999111505185	16.2106678646699\\
56.2999111505185	16.2180148260007\\
57.2999111505185	16.2373753433731\\
58.2999111505185	16.2164203835763\\
59.2999111505185	16.1935957552793\\
60.2999111505185	16.2076552406108\\
61.2999111505185	16.1769280436671\\
62.2999111505185	16.1926660034483\\
63.2999111505185	16.1656630975198\\
64.2999111505185	16.1874133873036\\
65.2999111505185	16.1941104199183\\
66.2999111505185	16.1809649927308\\
67.2999111505185	16.160722338781\\
68.2999111505185	16.1806894070051\\
69.2999111505185	16.1512544121215\\
70.2999111505185	16.1379230243793\\
71.2999111505185	16.1427756674155\\
72.2999111505185	16.1265188528232\\
73.2999111505185	16.1130455509139\\
74.2999111505185	16.1210636818591\\
75.2999111505185	16.1633249534165\\
76.2999111505185	16.1345907707606\\
77.2999111505185	16.1358107408548\\
78.2999111505185	16.1347085396609\\
79.2999111505185	16.1279180741351\\
80.2999111505185	16.1290049396576\\
81.2999111505185	16.144385613869\\
82.2999111505185	16.1384639018724\\
83.2999111505185	16.1068901567964\\
84.2999111505185	16.1164571951398\\
85.2999111505185	16.1586039110017\\
86.2999111505185	16.161028575338\\
87.2999111505185	16.1307641721848\\
88.2999111505185	16.1205958219664\\
89.2999111505185	16.1020378935625\\
90.2999111505185	16.0972272196318\\
91.2999111505185	16.1083587602234\\
92.2999111505185	16.1390105513214\\
93.2999111505185	16.1177516465034\\
94.2999111505185	16.0995887689531\\
95.2999111505185	16.0888791789421\\
96.2999111505185	16.093166352472\\
97.2999111505185	16.0794372299293\\
98.2999111505185	16.0753221514583\\
99.2999111505185	16.0655596668419\\
100.299911150519	16.0598608558386\\
101.299911150519	16.078119465781\\
102.299911150519	16.0730621511168\\
103.299911150519	16.0530189581758\\
104.299911150519	16.0629804450453\\
105.299911150519	16.059177479705\\
106.299911150519	16.0566265943537\\
107.299911150519	16.0786595486008\\
108.299911150519	16.0660000237388\\
109.299911150519	16.0538103883258\\
110.299911150519	16.0773351283563\\
111.299911150519	16.0595722388277\\
112.299911150519	16.0618676037713\\
113.299911150519	16.0458078271638\\
114.299911150519	16.0542977191823\\
115.299911150519	16.0532912640849\\
116.299911150519	16.0478022221514\\
117.299911150519	16.0597128359471\\
118.299911150519	16.0538668381772\\
119.299911150519	16.0470379952676\\
120.299911150519	16.0292752586997\\
121.299911150519	16.0447868489262\\
122.299911150519	16.050410024189\\
123.299911150519	16.0208328313056\\
124.299911150519	16.0277920946411\\
125.299911150519	16.0312906302545\\
126.299911150519	16.0261330953369\\
127.299911150519	16.040131385192\\
128.299911150519	16.0250678420024\\
129.299911150519	16.0183968341723\\
130.299911150519	16.021849432925\\
131.299911150519	16.0104647528355\\
132.299911150519	16.0153647100455\\
133.299911150519	16.0109253112601\\
134.299911150519	15.9801365030903\\
135.299911150519	16.0060232817377\\
136.299911150519	15.9884148259156\\
137.299911150519	15.9821534108544\\
138.299911150519	15.9930238800637\\
139.299911150519	15.9983194043174\\
140.299911150519	15.9952904638341\\
141.299911150519	15.9983516111569\\
142.299911150519	16.0081687547944\\
143.299911150519	15.9821955878956\\
144.299911150519	15.9693186635089\\
145.299911150519	15.9959964941489\\
146.299911150519	16.0094268906901\\
147.299911150519	15.9786591347452\\
148.299911150519	15.9659022524318\\
149.299911150519	15.9704339768107\\
150.299911150519	15.9728041746012\\
151.299911150519	15.9803964374539\\
152.299911150519	15.9630857738532\\
153.299911150519	15.9555206584451\\
154.299911150519	15.9720846180468\\
155.299911150519	15.9727360993445\\
156.299911150519	15.967882696329\\
157.299911150519	15.9539089353743\\
158.299911150519	15.9710822589628\\
159.299911150519	15.9716831217758\\
160.299911150519	15.9815201218144\\
161.299911150519	15.9697682708828\\
162.299911150519	15.94950186271\\
163.299911150519	15.9325893746271\\
164.299911150519	15.9468398325022\\
165.299911150519	15.9388216816959\\
166.299911150519	15.9547934198065\\
167.299911150519	15.9427133299419\\
168.299911150519	15.9314546747034\\
169.299911150519	15.9642522280212\\
170.299911150519	15.9770973465265\\
171.299911150519	15.9541944763675\\
172.299911150519	15.938413467888\\
173.299911150519	15.9415094048997\\
174.299911150519	15.9648565734413\\
175.299911150519	15.9377755989474\\
176.299911150519	15.9266481847647\\
177.299911150519	15.9347003522004\\
178.299911150519	15.9300176738601\\
179.299911150519	15.9363866437013\\
180.299911150519	15.9158975160102\\
181.299911150519	15.9056188812595\\
182.299911150519	15.9187433628228\\
183.299911150519	15.9110104848503\\
184.299911150519	15.9058804514258\\
185.299911150519	15.9061276309818\\
186.299911150519	15.912100879185\\
187.299911150519	15.8859876186133\\
188.299911150519	15.8852295464199\\
189.299911150519	15.8807475138863\\
190.299911150519	15.897837224243\\
191.299911150519	15.9145906349892\\
192.299911150519	15.8901450800097\\
193.299911150519	15.8995968572513\\
194.299911150519	15.8967870429126\\
195.299911150519	15.8911057942869\\
196.299911150519	15.8863450075012\\
197.299911150519	15.9009245519507\\
198.299911150519	15.9014094147422\\
199.299911150519	15.8953457203049\\
200.299911150519	15.8764056202132\\
201.299911150519	15.892034136475\\
202.299911150519	15.8907653421061\\
203.299911150519	15.875932266932\\
204.299911150519	15.8714852110493\\
205.299911150519	15.8664843943021\\
206.299911150519	15.8666675747826\\
207.299911150519	15.8770650357918\\
208.299911150519	15.8815703567739\\
209.299911150519	15.8926469689421\\
210.299911150519	15.8616519608611\\
211.299911150519	15.8471823035693\\
212.299911150519	15.8653495298866\\
213.299911150519	15.8383391909257\\
214.299911150519	15.8525934145638\\
215.299911150519	15.8665741709526\\
216.299911150519	15.8581838912829\\
217.299911150519	15.8585464270267\\
218.299911150519	15.8522102893028\\
219.299911150519	15.828100976784\\
220.299911150519	15.8251430077262\\
221.299911150519	15.8536575254602\\
222.299911150519	15.8470193692279\\
223.299911150519	15.8455712331792\\
224.299911150519	15.8645646931851\\
225.299911150519	15.8496464023923\\
226.299911150519	15.8657322467192\\
227.299911150519	15.8500693296793\\
228.299911150519	15.8216927679389\\
229.299911150519	15.8155588571755\\
230.299911150519	15.7945004565249\\
231.299911150519	15.7853794566029\\
232.299911150519	15.80246200311\\
233.299911150519	15.815426997965\\
234.299911150519	15.8002598776614\\
235.299911150519	15.7910494235499\\
236.299911150519	15.8121942964042\\
237.299911150519	15.8189192425016\\
238.299911150519	15.7669364095133\\
239.299911150519	15.7863782324948\\
240.299911150519	15.7840089658451\\
241.299911150519	15.7914237859392\\
242.299911150519	15.7794552324715\\
243.299911150519	15.765992039164\\
244.299911150519	15.7490102655925\\
245.299911150519	15.7531346931565\\
246.299911150519	15.7213774489541\\
247.299911150519	15.7548070015233\\
248.299911150519	15.7620934721135\\
249.299911150519	15.7647464249729\\
250.299911150519	15.740871937804\\
251.299911150519	15.7595551370592\\
252.299911150519	15.7363532301411\\
253.299911150519	15.7335651765636\\
254.299911150519	15.742876924971\\
255.299911150519	15.7319182956247\\
256.299911150519	15.7217100454302\\
257.299911150519	15.7287199001327\\
258.299911150519	15.7216879499669\\
259.299911150519	15.726130918056\\
260.299911150519	15.7083983735738\\
261.299911150519	15.7179163806347\\
262.299911150519	15.7082848690064\\
263.299911150519	15.6913627561264\\
264.299911150519	15.7040539397531\\
265.299911150519	15.7084403746854\\
266.299911150519	15.6993438219831\\
267.299911150519	15.6821818076204\\
268.299911150519	15.6861855720817\\
269.299911150519	15.6850570459658\\
270.299911150519	15.6760081958663\\
271.299911150519	15.6755979234064\\
272.299911150519	15.6775390303627\\
273.299911150519	15.6854513466489\\
274.299911150519	15.665234732044\\
275.299911150519	15.6602468424521\\
276.299911150519	15.6875851577376\\
277.299911150519	15.6831063798607\\
278.299911150519	15.6690701450599\\
279.299911150519	15.6616275881924\\
280.299911150519	15.6591522357937\\
281.299911150519	15.6393894941482\\
282.299911150519	15.641730430049\\
283.299911150519	15.6434434175087\\
284.299911150519	15.6576313113989\\
285.299911150519	15.6301555007561\\
286.299911150519	15.6404482936806\\
287.299911150519	15.6389484594995\\
288.299911150519	15.6288839817477\\
289.299911150519	15.6231775303719\\
290.299911150519	15.6100827115203\\
291.299911150519	15.6436936837821\\
292.299911150519	15.6337035364883\\
293.299911150519	15.6203276123762\\
294.299911150519	15.6121621107333\\
295.299911150519	15.6129704910865\\
296.299911150519	15.5920768933447\\
297.299911150519	15.6043896106025\\
298.299911150519	15.6098738442634\\
299.299911150519	15.6066232695702\\
300.299911150519	15.5943746482383\\
301.299911150519	15.6030101802047\\
302.299911150519	15.6095368532887\\
303.299911150519	15.6100267112582\\
304.299911150519	15.5789787457651\\
305.299911150519	15.5912015055727\\
306.299911150519	15.5987619013833\\
307.299911150519	15.5947786740043\\
308.299911150519	15.5850381004776\\
309.299911150519	15.5739227397524\\
310.299911150519	15.5476137418573\\
311.299911150519	15.5501117315836\\
312.299911150519	15.5203855619134\\
313.299911150519	15.5495306097017\\
314.299911150519	15.5649933166185\\
315.299911150519	15.5492346009408\\
316.299911150519	15.5698836839521\\
317.299911150519	15.5649980407154\\
318.299911150519	15.5703343430494\\
319.299911150519	15.5544491161854\\
320.299911150519	15.5647476445498\\
321.299911150519	15.5667501916413\\
322.299911150519	15.5923030276541\\
323.299911150519	15.5700406311201\\
324.299911150519	15.5643333836632\\
325.299911150519	15.553167950437\\
326.299911150519	15.5399867275781\\
327.299911150519	15.5517084061065\\
328.299911150519	15.5348023201158\\
329.299911150519	15.5327473651078\\
330.299911150519	15.5379797496378\\
331.299911150519	15.5248194809958\\
332.299911150519	15.5312555440822\\
333.299911150519	15.5185740527023\\
334.299911150519	15.5481229311019\\
335.299911150519	15.5446247379707\\
336.299911150519	15.5232779409798\\
337.299911150519	15.5310401824104\\
338.299911150519	15.5379747229205\\
339.299911150519	15.5351980711749\\
340.299911150519	15.5414602352835\\
341.299911150519	15.5253233584582\\
342.299911150519	15.5165104229251\\
343.299911150519	15.5056501414346\\
344.299911150519	15.4891964967626\\
345.299911150519	15.5095936822519\\
346.299911150519	15.5319548552978\\
347.299911150519	15.510893203049\\
348.299911150519	15.4876509426073\\
349.299911150519	15.4783385657661\\
350.299911150519	15.4914310077967\\
351.299911150519	15.5045456291702\\
352.299911150519	15.5031185350934\\
353.299911150519	15.5020778330218\\
354.299911150519	15.4988942319718\\
355.299911150519	15.483617045553\\
356.299911150519	15.4882726986799\\
357.299911150519	15.4999579758847\\
358.299911150519	15.4870454470657\\
359.299911150519	15.4812986039878\\
360.299911150519	15.4778899580579\\
361.299911150519	15.4692953822682\\
362.299911150519	15.4725975497404\\
363.299911150519	15.4687583125497\\
364.299911150519	15.4706858005284\\
365.299911150519	15.4798824901669\\
366.299911150519	15.467970216671\\
367.299911150519	15.4771425376331\\
368.299911150519	15.4550894396802\\
369.299911150519	15.4676433909046\\
370.299911150519	15.4605029145032\\
371.299911150519	15.4684367233723\\
372.299911150519	15.4555433835977\\
373.299911150519	15.4433017314987\\
374.299911150519	15.4652479568733\\
375.299911150519	15.4767850001004\\
376.299911150519	15.4679914445568\\
377.299911150519	15.4700395649562\\
378.299911150519	15.4720258526416\\
379.299911150519	15.4541602772251\\
380.299911150519	15.4327234042386\\
381.299911150519	15.4478558443766\\
382.299911150519	15.4814995646147\\
383.299911150519	15.4695677381471\\
384.299911150519	15.4495492435748\\
385.299911150519	15.4317976572358\\
386.299911150519	15.4335486913411\\
387.299911150519	15.4248742979568\\
388.299911150519	15.4138647025492\\
389.299911150519	15.4153344370637\\
390.299911150519	15.4288845027022\\
391.299911150519	15.4303267651475\\
392.299911150519	15.4395861354741\\
393.299911150519	15.4294461346154\\
394.299911150519	15.4355815706142\\
395.299911150519	15.4280570089977\\
396.299911150519	15.4374354063815\\
397.299911150519	15.4256532999183\\
398.299911150519	15.4319837170962\\
399.299911150519	15.4085861502254\\
400.299911150519	15.3962289249815\\
401.299911150519	15.3893956189561\\
402.299911150519	15.4029361895435\\
403.299911150519	15.4039862671424\\
404.299911150519	15.3953490209932\\
405.299911150519	15.3893273742257\\
406.299911150519	15.4113675664404\\
407.299911150519	15.3925320545593\\
408.299911150519	15.4004413949693\\
409.299911150519	15.3823152444864\\
410.299911150519	15.390920839432\\
411.299911150519	15.3668920523267\\
412.299911150519	15.3640707247198\\
413.299911150519	15.3878203705775\\
414.299911150519	15.3679259258867\\
415.299911150519	15.3576949932908\\
416.299911150519	15.3557029619191\\
417.299911150519	15.3525337009284\\
418.299911150519	15.3685962802263\\
419.299911150519	15.3716341439283\\
420.299911150519	15.3583366656819\\
421.299911150519	15.3857150119801\\
422.299911150519	15.3520247593547\\
423.299911150519	15.3914598401081\\
424.299911150519	15.4178790267147\\
425.299911150519	15.3872729985932\\
426.299911150519	15.3623393800311\\
427.299911150519	15.3715967049903\\
428.299911150519	15.3565148406472\\
429.299911150519	15.3614584716522\\
430.299911150519	15.3497523276094\\
431.299911150519	15.3535602887891\\
432.299911150519	15.360317065428\\
433.299911150519	15.3753967341793\\
434.299911150519	15.3646935982129\\
435.299911150519	15.3348630633075\\
436.299911150519	15.3263056524951\\
437.299911150519	15.3382471335175\\
438.299911150519	15.3617142800611\\
439.299911150519	15.3318558823975\\
440.299911150519	15.3244677381661\\
441.299911150519	15.3339983814554\\
442.299911150519	15.3354112353763\\
443.299911150519	15.3206241541115\\
444.299911150519	15.3399760986333\\
445.299911150519	15.3209583175868\\
446.299911150518	15.3349406736051\\
447.299911150518	15.3341935092167\\
448.299911150518	15.3384482766162\\
449.299911150518	15.3325165247484\\
450.299911150518	15.3467977393484\\
451.299911150518	15.3094765792811\\
452.299911150518	15.3282596204063\\
453.299911150518	15.3117298917396\\
454.299911150518	15.3096329120168\\
455.299911150518	15.3094337901131\\
456.299911150518	15.3114790843466\\
457.299911150518	15.2707128043203\\
458.299911150518	15.2719009705494\\
459.299911150518	15.3040053352213\\
460.299911150518	15.2873449404185\\
461.299911150518	15.3113484566676\\
462.299911150518	15.3263316526587\\
463.299911150518	15.3032889714533\\
464.299911150518	15.3090696163759\\
465.299911150518	15.301450283033\\
466.299911150518	15.2815449311104\\
467.299911150518	15.318598463486\\
468.299911150518	15.2805738823949\\
469.299911150518	15.2938018775058\\
470.299911150518	15.3104072568271\\
471.299911150518	15.3050908683087\\
472.299911150518	15.2679338769511\\
473.299911150518	15.2899130072792\\
474.299911150518	15.2704433863885\\
475.299911150518	15.2821964421417\\
476.299911150518	15.2696006232591\\
477.299911150518	15.2468149720723\\
478.299911150518	15.2563806440386\\
479.299911150518	15.2538542710412\\
480.299911150518	15.2513889679885\\
481.299911150518	15.2636409073308\\
482.299911150518	15.2524310027866\\
483.299911150518	15.2397817758894\\
484.299911150518	15.2639282818389\\
485.299911150518	15.2569578119221\\
486.299911150518	15.2633962327762\\
487.299911150518	15.2611911793422\\
488.299911150518	15.259260147474\\
489.299911150518	15.2590188661735\\
490.299911150518	15.233730656091\\
491.299911150518	15.2432455793106\\
492.299911150518	15.2503654751545\\
493.299911150518	15.2524748396316\\
494.299911150518	15.2183722496633\\
495.299911150518	15.2241459258315\\
496.299911150518	15.2147987778114\\
497.299911150518	15.2348675158735\\
498.299911150518	15.2298582613518\\
499.299911150518	15.2298587845661\\
500.299911150518	15.2187461145754\\
501.299911150518	15.2317797889594\\
502.299911150518	15.2301414277122\\
503.299911150518	15.2234873989843\\
504.299911150518	15.230197110104\\
505.299911150518	15.220861762686\\
506.299911150518	15.2147026696575\\
507.299911150518	15.187289290075\\
508.299911150518	15.2206311408427\\
509.299911150518	15.1967096421479\\
510.299911150518	15.228149107976\\
511.299911150518	15.2297142033531\\
512.299911150518	15.2469689911315\\
513.299911150518	15.2084213673045\\
514.299911150518	15.2073586351182\\
515.299911150518	15.201887083722\\
516.299911150518	15.1912060730052\\
517.299911150518	15.1927872150675\\
518.299911150518	15.2047186248596\\
519.299911150518	15.2117292199434\\
520.299911150518	15.2015960521041\\
521.299911150518	15.2213528467601\\
522.299911150518	15.1811025346896\\
523.299911150518	15.1700544966262\\
524.299911150518	15.179299419861\\
525.299911150518	15.1848647051988\\
526.299911150518	15.1821413281278\\
527.299911150518	15.1863053952943\\
528.299911150518	15.1778535059812\\
529.299911150518	15.1685832767165\\
530.299911150518	15.2002065564505\\
531.299911150518	15.2054595003877\\
532.299911150518	15.2000814487518\\
533.299911150518	15.1867472008421\\
534.299911150518	15.1602943177358\\
535.299911150518	15.1738068167953\\
536.299911150518	15.1673808325986\\
537.299911150518	15.155476155539\\
538.299911150518	15.1439447370181\\
539.299911150518	15.1617274634718\\
540.299911150518	15.1670496073234\\
541.299911150518	15.1571523726151\\
542.299911150518	15.1495897748417\\
543.299911150518	15.1809778119416\\
544.299911150518	15.1335218856819\\
545.299911150518	15.1502530446274\\
546.299911150518	15.1603844574075\\
547.299911150518	15.168224501998\\
548.299911150518	15.1549577305738\\
549.299911150518	15.1465073899756\\
550.299911150518	15.1372060271595\\
551.299911150518	15.1254507443704\\
552.299911150518	15.1219079361971\\
553.299911150518	15.1442966253328\\
554.299911150518	15.1336801218818\\
555.299911150518	15.1241171942677\\
556.299911150518	15.1333729242636\\
557.299911150518	15.1368253908461\\
558.299911150518	15.1517863252604\\
559.299911150518	15.1446946057626\\
560.299911150518	15.1329222584451\\
561.299911150518	15.1331425770449\\
562.299911150518	15.1132966658496\\
563.299911150518	15.135953347391\\
564.299911150518	15.1022765859197\\
565.299911150518	15.1233229996569\\
566.299911150518	15.1290154694518\\
567.299911150518	15.1257308042977\\
568.299911150518	15.134926971637\\
569.299911150518	15.1240841874628\\
570.299911150518	15.1215303715509\\
571.299911150518	15.1058040426649\\
572.299911150518	15.0902030516201\\
573.299911150518	15.0786632670089\\
574.299911150518	15.1004534485854\\
575.299911150518	15.1068249943583\\
576.299911150518	15.1278595151884\\
577.299911150518	15.1113368622172\\
578.299911150518	15.10762166237\\
579.299911150518	15.1018606042374\\
580.299911150518	15.1106070151063\\
581.299911150518	15.0754942700691\\
582.299911150518	15.0818432524219\\
583.299911150518	15.0784576260766\\
584.299911150518	15.0631733390173\\
585.299911150518	15.0906965728816\\
586.299911150518	15.1092391499343\\
587.299911150518	15.0888147253372\\
588.299911150518	15.0770307060754\\
589.299911150518	15.0919532622661\\
590.299911150518	15.0778088152557\\
591.299911150518	15.0819193289705\\
592.299911150518	15.0868142848043\\
593.299911150518	15.097352328676\\
594.299911150518	15.0674257206819\\
595.299911150518	15.0933142637782\\
596.299911150518	15.0749984114355\\
597.299911150518	15.0789344177729\\
598.299911150518	15.051013594311\\
599.299911150518	15.0606359308232\\
600.299911150518	15.0668612926854\\
601.299911150518	15.0757715361816\\
602.299911150518	15.0716517701918\\
603.299911150518	15.0725782827658\\
604.299911150518	15.0554791708914\\
605.299911150518	15.0717388321652\\
606.299911150518	15.059171136761\\
607.299911150518	15.0523010919247\\
608.299911150518	15.0518062642652\\
609.299911150518	15.0745488005636\\
610.299911150518	15.0648123421469\\
611.299911150518	15.0636395885598\\
612.299911150518	15.0872842834632\\
613.299911150518	15.0865957978217\\
614.299911150518	15.074180945483\\
615.299911150518	15.067194902205\\
616.299911150518	15.0500840369914\\
617.299911150518	15.0766099793261\\
618.299911150518	15.0959580901122\\
619.299911150518	15.0659335753079\\
620.299911150518	15.0845101283205\\
621.299911150518	15.012902288634\\
622.299911150518	15.0293471420124\\
623.299911150518	15.0396812545195\\
624.299911150518	15.0338346576166\\
625.299911150518	15.025141705929\\
626.299911150518	15.0215360955601\\
627.299911150518	15.0375185279426\\
628.299911150518	15.0550760352052\\
629.299911150518	15.026164932012\\
630.299911150518	15.0108305958894\\
631.299911150518	15.0215925456969\\
632.299911150518	15.0272137807939\\
633.299911150518	15.0362631432902\\
634.299911150518	15.0276796254898\\
635.299911150518	15.0245456521189\\
636.299911150518	15.0139574882397\\
637.299911150518	15.0181572708938\\
638.299911150518	15.0272536257963\\
639.299911150518	15.0265570309609\\
640.299911150518	15.0390938796891\\
641.299911150518	15.0316537201793\\
642.299911150518	15.0224264248446\\
643.299911150518	15.0311928219227\\
644.299911150518	15.0209862001084\\
645.299911150518	15.0130970996751\\
646.299911150518	15.0181826653983\\
647.299911150518	15.007894050812\\
648.299911150518	15.0093023083761\\
649.299911150518	15.0253826660749\\
650.299911150518	15.0304198109608\\
651.299911150518	15.0062607732758\\
652.299911150518	15.0052795657383\\
653.299911150518	15.0004264460829\\
654.299911150518	15.0246644805804\\
655.299911150518	15.0162873596675\\
656.299911150518	15.0046692275117\\
657.299911150518	15.0074033755611\\
658.299911150518	15.012406996375\\
659.299911150518	15.0279368791989\\
660.299911150518	14.9920009012725\\
661.299911150518	15.0011136053337\\
662.299911150518	14.9828213656352\\
663.299911150518	14.9820723439101\\
664.299911150518	15.0095279616697\\
665.299911150518	14.9850843540209\\
666.299911150518	14.9936234960527\\
667.299911150518	14.9856044222449\\
668.299911150518	14.9955203042276\\
669.299911150518	14.9876019044079\\
670.299911150518	14.9882755802151\\
671.299911150518	14.9830690587992\\
672.299911150518	14.9919150967888\\
673.299911150518	14.9860370550707\\
674.299911150518	15.0101118765419\\
675.299911150518	14.9939781187818\\
676.299911150518	14.9681536109595\\
677.299911150518	14.9683930990731\\
678.299911150518	14.9646574956333\\
679.299911150518	14.9634041586511\\
680.299911150518	14.9597001545575\\
681.299911150518	14.9615166638401\\
682.299911150518	14.9747984289515\\
683.299911150518	14.9614210756783\\
684.299911150518	14.9534186291252\\
685.299911150518	14.9777785470845\\
686.299911150518	14.970231686961\\
687.299911150518	14.9619238972622\\
688.299911150518	14.9651398707607\\
689.299911150518	14.9796377714156\\
690.299911150518	14.9736714256758\\
691.299911150518	14.9412429221876\\
692.299911150518	14.9511730233506\\
693.299911150518	14.9258476085353\\
694.299911150518	14.9625497915562\\
695.299911150518	14.9312511516679\\
696.299911150518	14.9471650417932\\
697.299911150518	14.931257276194\\
698.299911150518	14.9288229705479\\
699.299911150518	14.9207755708513\\
700.299911150518	14.9339221367501\\
701.299911150518	14.9630605296647\\
702.299911150518	14.9160416594254\\
703.299911150518	14.901277385595\\
704.299911150518	14.8971344229361\\
705.299911150518	14.9151685551155\\
706.299911150518	14.9487472705128\\
707.299911150518	14.9371936771192\\
708.299911150518	14.9287140461522\\
709.299911150518	14.9106042561388\\
710.299911150518	14.9267177360476\\
711.299911150518	14.9273580357334\\
712.299911150518	14.9264749519551\\
713.299911150518	14.9263021379002\\
714.299911150518	14.9253897620732\\
715.299911150518	14.9188853458352\\
716.299911150518	14.9289016815979\\
717.299911150518	14.9257398085081\\
718.299911150518	14.9219745200872\\
719.299911150518	14.9067152979941\\
720.299911150518	14.9223854453611\\
721.299911150518	14.9160651710259\\
722.299911150518	14.9168419312704\\
723.299911150518	14.9163630358916\\
724.299911150518	14.9401292603215\\
725.299911150518	14.9212341716832\\
726.299911150518	14.8900196121474\\
727.299911150518	14.8918122635152\\
728.299911150518	14.9218842752134\\
729.299911150518	14.9258628223568\\
730.299911150518	14.9167028915429\\
731.299911150518	14.8864390040485\\
732.299911150518	14.8739720510428\\
733.299911150518	14.8867364447591\\
734.299911150518	14.9221787825453\\
735.299911150518	14.9044052493499\\
736.299911150518	14.9037311281432\\
737.299911150518	14.9032768746625\\
738.299911150518	14.9022079793224\\
739.299911150518	14.8717266805501\\
740.299911150518	14.89191988041\\
741.299911150518	14.8918132772779\\
742.299911150518	14.9065316436284\\
743.299911150518	14.8913448301448\\
744.299911150518	14.8838629475304\\
745.299911150518	14.8882225395323\\
746.299911150518	14.9030898863217\\
747.299911150518	14.8977607428915\\
748.299911150518	14.8701804617287\\
749.299911150518	14.8967503979568\\
750.299911150518	14.8915765907036\\
751.299911150518	14.8846800644776\\
752.299911150518	14.879592207575\\
753.299911150518	14.8698454711021\\
754.299911150518	14.8788728481227\\
755.299911150518	14.8689529774126\\
756.299911150518	14.8592766555035\\
757.299911150518	14.8610755190802\\
758.299911150518	14.8665509931918\\
759.299911150518	14.8584734280755\\
760.299911150518	14.831785924187\\
761.299911150518	14.8309630556277\\
762.299911150518	14.8270629647837\\
763.299911150518	14.8362839977697\\
764.299911150518	14.8279797451459\\
765.299911150518	14.8506635997998\\
766.299911150518	14.8491725845622\\
767.299911150518	14.8676070107782\\
768.299911150518	14.8740650826277\\
769.299911150518	14.8757356934639\\
770.299911150518	14.8622758354695\\
771.299911150518	14.8619957172014\\
772.299911150518	14.8416554484805\\
773.299911150518	14.8598963089406\\
774.299911150518	14.8382826959225\\
775.299911150518	14.8292760582865\\
776.299911150518	14.8427363753477\\
777.299911150518	14.8321227168375\\
778.299911150518	14.8263294336571\\
779.299911150518	14.8625743903335\\
780.299911150518	14.86619700197\\
781.299911150518	14.8455149004517\\
782.299911150518	14.8377786097991\\
783.299911150518	14.8518451193189\\
784.299911150518	14.8522060911829\\
785.299911150518	14.8554625972267\\
786.299911150518	14.8503150955576\\
787.299911150518	14.8512057680793\\
788.299911150518	14.8581214140633\\
789.299911150518	14.8737058396899\\
790.299911150518	14.8393713136945\\
791.299911150518	14.8283661198767\\
792.299911150518	14.8485085305882\\
793.299911150518	14.8317757598665\\
794.299911150518	14.8393478130025\\
795.299911150518	14.8421778935688\\
796.299911150518	14.8220306016803\\
797.299911150518	14.7991633065753\\
798.299911150518	14.8098672265814\\
799.299911150518	14.7965834796448\\
800.299911150518	14.8158036678526\\
801.299911150518	14.7961125529637\\
802.299911150518	14.8177937144524\\
803.299911150518	14.809734861058\\
804.299911150518	14.8235923569449\\
805.299911150518	14.8235919808581\\
806.299911150518	14.8230459190813\\
807.299911150518	14.8273919129678\\
808.299911150518	14.8239814552257\\
809.299911150518	14.8215942479422\\
810.299911150518	14.8407809435735\\
811.299911150518	14.8456311939642\\
812.299911150518	14.844405442595\\
813.299911150518	14.8138136406038\\
814.299911150518	14.8310120619813\\
815.299911150518	14.8503848397526\\
816.299911150518	14.8273043711414\\
817.299911150518	14.8117882959513\\
818.299911150518	14.8174635023652\\
819.299911150518	14.7982840137752\\
820.299911150518	14.7996839839008\\
821.299911150518	14.8258172711295\\
822.299911150518	14.8021691357806\\
823.299911150518	14.794490065576\\
824.299911150518	14.7892503625672\\
825.299911150518	14.7804246138624\\
826.299911150518	14.8122578049428\\
827.299911150518	14.78468961793\\
828.299911150518	14.7883721915446\\
829.299911150518	14.7802864636266\\
830.299911150518	14.7813818581243\\
831.299911150518	14.8068419689029\\
832.299911150518	14.8032877293836\\
833.299911150518	14.805076067645\\
834.299911150518	14.7935116116962\\
835.299911150518	14.7788365603236\\
836.299911150518	14.7962119298266\\
837.299911150518	14.7943304669235\\
838.299911150518	14.7790885268276\\
839.299911150518	14.8030259543313\\
840.299911150518	14.7968879833731\\
841.299911150518	14.8016860971848\\
842.299911150518	14.7663882483029\\
843.299911150518	14.7837198377013\\
844.299911150518	14.7941808522095\\
845.299911150518	14.7785068575962\\
846.299911150518	14.7972228004056\\
847.299911150518	14.7928135879124\\
848.299911150518	14.7942844179746\\
849.299911150518	14.7983920851911\\
850.299911150518	14.7858879666252\\
851.299911150518	14.7867991934006\\
852.299911150518	14.8021235094369\\
853.299911150518	14.7767523853711\\
854.299911150518	14.7544431875703\\
855.299911150518	14.7605013678783\\
856.299911150518	14.753796812506\\
857.299911150518	14.7730551432012\\
858.299911150518	14.7677997360519\\
859.299911150518	14.7781382830098\\
860.299911150518	14.7584214377993\\
861.299911150518	14.7476368387671\\
862.299911150518	14.760805623043\\
863.299911150518	14.7661162883254\\
864.299911150518	14.7871653036725\\
865.299911150518	14.767256379104\\
866.299911150518	14.7678368477451\\
867.299911150518	14.8178036844857\\
868.299911150518	14.9153498506513\\
869.299911150518	14.9660736070864\\
870.299911150518	15.0268000931075\\
871.299911150518	15.056617041012\\
872.299911150518	15.0610328254976\\
873.299911150518	15.0707564412735\\
874.299911150518	15.0672951557876\\
875.299911150518	15.0744957247516\\
876.299911150518	15.0849494967497\\
877.299911150518	15.0881836982874\\
878.299911150518	15.1171722495121\\
879.299911150518	15.1198800354258\\
880.299911150518	15.1144391667441\\
881.299911150518	15.1141899771272\\
882.299911150518	15.1156755113231\\
883.299911150518	15.1219254839231\\
884.299911150518	15.1203913914592\\
885.299911150518	15.1256629670064\\
886.299911150518	15.1243476821129\\
887.299911150518	15.130576075547\\
888.299911150518	15.1262009846115\\
889.299911150518	15.1377136594939\\
890.299911150518	15.140057490721\\
891.299911150518	15.1478288763446\\
};
\addlegendentry{TD}

\end{axis}

\begin{axis}[%
width=2.826in,
height=0.618in,
at={(0.474in,1.173in)},
scale only axis,
xmin=0,
xmax=590,
ymin=15,
ymax=17,
ytick={15, 16, 17},
ylabel style={font=\color{white!15!black}},
ylabel={Voltage [V]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.299900600066269	16.7506627920919\\
1.29990060006627	16.7504926928807\\
2.29990060006627	16.7503471524113\\
3.29990060006627	16.7501696491591\\
4.29990060006627	16.7505121875885\\
5.29990060006627	16.7506434366108\\
6.29990060006627	16.7506317996457\\
7.29990060006627	16.7508188937849\\
8.29990060006627	16.7510291689898\\
9.29990060006627	16.7512964492222\\
10.2999006000663	16.7505555492747\\
11.2999006000663	16.7015857610833\\
12.2999006000663	16.46435777027\\
13.2999006000663	16.4135302486835\\
14.2999006000663	16.3635057051638\\
15.2999006000663	16.3726641886256\\
16.2999006000663	16.368471159655\\
17.2999006000663	16.369574199935\\
18.2999006000663	16.4229243990405\\
19.2999006000663	16.2518034930743\\
20.2999006000663	16.2872129458359\\
21.2999006000663	16.2903075380481\\
22.2999006000663	16.2740084732183\\
23.2999006000663	16.3628355859968\\
24.2999006000663	16.3749472202813\\
25.2999006000663	16.3164998769023\\
26.2999006000663	16.3587967848576\\
27.2999006000663	16.3935949924655\\
28.2999006000663	16.3473170711649\\
29.2999006000663	16.2994970316937\\
30.2999006000663	16.3245865138648\\
31.2999006000663	16.3510730725518\\
32.2999006000663	16.3462130700987\\
33.2999006000663	16.3428153625948\\
34.2999006000663	16.3368733264587\\
35.2999006000663	16.357441740635\\
36.2999006000663	16.3427067702544\\
37.2999006000663	16.3316940071236\\
38.2999006000663	16.3646135739761\\
39.2999006000663	16.3939260645172\\
40.2999006000663	16.4090740470565\\
41.2999006000663	16.4116423845088\\
42.2999006000663	16.3538563329245\\
43.2999006000663	16.335960397672\\
44.2999006000663	16.3125215347173\\
45.2999006000663	16.2875669467897\\
46.2999006000663	16.2935478916763\\
47.2999006000663	16.3025291466429\\
48.2999006000663	16.2973874184102\\
49.2999006000663	16.3036516310249\\
50.2999006000663	16.3037803214409\\
51.2999006000663	16.2974601312604\\
52.2999006000663	16.2709252801577\\
53.2999006000663	16.2374874029358\\
54.2999006000663	16.2586726334433\\
55.2999006000663	16.3074119640463\\
56.2999006000663	16.3062445053964\\
57.2999006000663	16.2975903917091\\
58.2999006000663	16.2913396805148\\
59.2999006000663	16.2935019529604\\
60.2999006000663	16.2853704704093\\
61.2999006000663	16.2815411553766\\
62.2999006000663	16.2753695385695\\
63.2999006000663	16.2582341512067\\
64.2999006000663	16.2294360983843\\
65.2999006000663	16.2747590448315\\
66.2999006000663	16.2656420739569\\
67.2999006000663	16.258502122175\\
68.2999006000663	16.2655888253477\\
69.2999006000663	16.2719751109907\\
70.2999006000663	16.2674435910306\\
71.2999006000663	16.2792352949537\\
72.2999006000663	16.2656736137391\\
73.2999006000663	16.2778733739336\\
74.2999006000663	16.2592593622843\\
75.2999006000663	16.2634082216658\\
76.2999006000663	16.2420526877689\\
77.2999006000663	16.2600012929276\\
78.2999006000663	16.2702455568435\\
79.2999006000663	16.2565213816034\\
80.2999006000663	16.2521235888509\\
81.2999006000663	16.2632542130096\\
82.2999006000663	16.2703169242983\\
83.2999006000663	16.2712048206484\\
84.2999006000663	16.2816708180301\\
85.2999006000663	16.2661830365792\\
86.2999006000663	16.2504273907869\\
87.2999006000663	16.2115869948761\\
88.2999006000663	16.1664017348862\\
89.2999006000663	16.2333715172574\\
90.2999006000663	16.2596706690583\\
91.2999006000663	16.2448266744997\\
92.2999006000663	16.24269009239\\
93.2999006000663	16.237680922007\\
94.2999006000663	16.2383081138364\\
95.2999006000663	16.2342985079667\\
96.2999006000663	16.2345635207051\\
97.2999006000663	16.1879746236749\\
98.2999006000663	16.163403676319\\
99.2999006000663	16.2320114719618\\
100.299900600066	16.2419765396544\\
101.299900600066	16.2299879416899\\
102.299900600066	16.2309161804296\\
103.299900600066	16.2424913778772\\
104.299900600066	16.2283544510798\\
105.299900600066	16.2326729190633\\
106.299900600066	16.2234955978276\\
107.299900600066	16.2208087264668\\
108.299900600066	16.2239551937747\\
109.299900600066	16.2116930210078\\
110.299900600066	16.2078866365456\\
111.299900600066	16.1756729713693\\
112.299900600066	16.167111504238\\
113.299900600066	16.1763735785892\\
114.299900600066	16.1859501787488\\
115.299900600066	16.2083796250416\\
116.299900600066	16.2021991659275\\
117.299900600066	16.1967021678242\\
118.299900600066	16.1957040268528\\
119.299900600066	16.2005265355858\\
120.299900600066	16.192478481918\\
121.299900600066	16.1780323179295\\
122.299900600066	16.1556769789091\\
123.299900600066	16.1821333193091\\
124.299900600066	16.1876295796948\\
125.299900600066	16.1856017190985\\
126.299900600066	16.1833031551417\\
127.299900600066	16.176162310436\\
128.299900600066	16.1737546187841\\
129.299900600066	16.1780847788787\\
130.299900600066	16.1848597435489\\
131.299900600066	16.1686511858752\\
132.299900600066	16.1412286455288\\
133.299900600066	16.1371835285637\\
134.299900600066	16.1452195628408\\
135.299900600066	16.157278023715\\
136.299900600066	16.1557660827498\\
137.299900600066	16.1676634184796\\
138.299900600066	16.1856468895699\\
139.299900600066	16.1792959240531\\
140.299900600066	16.1703776075675\\
141.299900600066	16.1744544672377\\
142.299900600066	16.1698843307675\\
143.299900600066	16.1669099109375\\
144.299900600066	16.1697877804333\\
145.299900600066	16.1614738647685\\
146.299900600066	16.1482144888664\\
147.299900600066	16.1459492154864\\
148.299900600066	16.1517689046569\\
149.299900600066	16.1512357577541\\
150.299900600066	16.1490716954808\\
151.299900600066	16.1589033867538\\
152.299900600066	16.1502668612603\\
153.299900600066	16.1388231402217\\
154.299900600066	16.1676858617042\\
155.299900600066	16.1444339970831\\
156.299900600066	16.1370844696068\\
157.299900600066	16.0942168373522\\
158.299900600066	16.1071809516141\\
159.299900600066	16.1193025918264\\
160.299900600066	16.1222464407358\\
161.299900600066	16.1191563133041\\
162.299900600066	16.1183304997789\\
163.299900600066	16.1163452388136\\
164.299900600066	16.1359968545649\\
165.299900600066	16.1316930253983\\
166.299900600066	16.1281753771033\\
167.299900600066	16.0655096633287\\
168.299900600066	16.096172483082\\
169.299900600066	16.1054052381449\\
170.299900600066	16.0880573064966\\
171.299900600066	16.0985037547903\\
172.299900600066	16.10486340505\\
173.299900600066	16.1076635628734\\
174.299900600066	16.1096765189334\\
175.299900600066	16.1054010212774\\
176.299900600066	16.1028399162181\\
177.299900600066	16.1054039997411\\
178.299900600066	16.0898571217018\\
179.299900600066	16.0947476169911\\
180.299900600066	16.0966394530301\\
181.299900600066	16.1098394069433\\
182.299900600066	16.0926642444765\\
183.299900600066	16.0929477155774\\
184.299900600066	16.0796544475098\\
185.299900600066	16.074842663952\\
186.299900600066	16.08396890358\\
187.299900600066	16.086218750929\\
188.299900600066	16.0745478997725\\
189.299900600066	16.0680639048588\\
190.299900600066	16.0601478068368\\
191.299900600066	16.0392595668689\\
192.299900600066	16.0535006631586\\
193.299900600066	16.0885935671058\\
194.299900600066	16.093779671573\\
195.299900600066	16.1091930011479\\
196.299900600066	16.0970957998366\\
197.299900600066	16.0659095914666\\
198.299900600066	16.0433922294327\\
199.299900600066	16.0406350643697\\
200.299900600066	16.0642757699895\\
201.299900600066	16.0522207867764\\
202.299900600066	16.0302858939563\\
203.299900600066	16.0572688084507\\
204.299900600066	16.0562449767363\\
205.299900600066	16.0471910643407\\
206.299900600066	16.0576700365449\\
207.299900600066	16.0621655948713\\
208.299900600066	16.0620096974457\\
209.299900600066	16.058015232848\\
210.299900600066	16.0537366088779\\
211.299900600066	16.05590598434\\
212.299900600066	16.0424775530146\\
213.299900600066	16.0520366516901\\
214.299900600066	16.0604313780523\\
215.299900600066	16.0607284207875\\
216.299900600066	16.0542529198237\\
217.299900600066	16.061058928831\\
218.299900600066	16.0651873863777\\
219.299900600066	16.03724057998\\
220.299900600066	16.031402862504\\
221.299900600066	16.0439576875608\\
222.299900600066	16.0468939908117\\
223.299900600066	16.036107871661\\
224.299900600066	16.0329527940915\\
225.299900600066	16.0284289980938\\
226.299900600066	16.0343640694688\\
227.299900600066	16.000115624651\\
228.299900600066	15.9892609567866\\
229.299900600066	16.0207255832898\\
230.299900600066	16.0274735264494\\
231.299900600066	16.0127901749512\\
232.299900600066	16.0189679370289\\
233.299900600066	16.0234706403876\\
234.299900600066	16.0131869648239\\
235.299900600066	16.0483096339854\\
236.299900600066	16.0714393414322\\
237.299900600066	16.0070153908864\\
238.299900600066	15.9934142829796\\
239.299900600066	15.9868321762697\\
240.299900600066	15.9921452230115\\
241.299900600066	15.9969935964927\\
242.299900600066	16.0023203175724\\
243.299900600066	15.9944789250743\\
244.299900600066	15.9911883326466\\
245.299900600066	15.9871068096884\\
246.299900600066	15.9867953934832\\
247.299900600066	15.9976313598795\\
248.299900600066	15.9910460472963\\
249.299900600066	15.9958320093496\\
250.299900600066	15.997860271577\\
251.299900600066	15.9978990994004\\
252.299900600066	15.97847606354\\
253.299900600066	15.980006590779\\
254.299900600066	15.9775626986532\\
255.299900600066	15.9683753294155\\
256.299900600066	15.9709141724705\\
257.299900600066	15.9613320529452\\
258.299900600066	15.9546091439404\\
259.299900600066	15.9640790453362\\
260.299900600066	15.9534863139795\\
261.299900600066	15.912216242874\\
262.299900600066	15.9180044345753\\
263.299900600066	15.984214992123\\
264.299900600066	15.9836609301908\\
265.299900600066	15.9834091717773\\
266.299900600066	15.9979927419573\\
267.299900600066	15.9962339003294\\
268.299900600066	15.9709496381692\\
269.299900600066	15.9704797833663\\
270.299900600066	15.9581324873355\\
271.299900600066	15.9468539670745\\
272.299900600066	15.9308554651662\\
273.299900600066	15.97641732501\\
274.299900600066	15.9689847115349\\
275.299900600066	15.9687840327348\\
276.299900600066	15.9726622880486\\
277.299900600066	15.969517881353\\
278.299900600066	15.9685248306047\\
279.299900600066	15.963018458319\\
280.299900600066	15.9483692321237\\
281.299900600066	15.9357129114327\\
282.299900600066	15.9517190219101\\
283.299900600066	15.9514876990191\\
284.299900600066	15.9588899782906\\
285.299900600066	15.9710513681978\\
286.299900600066	15.9595257376003\\
287.299900600066	15.9568711667988\\
288.299900600066	15.9303106803714\\
289.299900600066	15.9114018284641\\
290.299900600066	15.8987773269024\\
291.299900600066	15.9057106580022\\
292.299900600066	15.9047810499834\\
293.299900600066	15.9187089842243\\
294.299900600066	15.9163476785902\\
295.299900600066	15.9147943627416\\
296.299900600066	15.9148668014098\\
297.299900600066	15.9816700465102\\
298.299900600066	15.9137089815298\\
299.299900600066	15.9278869222848\\
300.299900600066	15.9411223156016\\
301.299900600066	15.9578266069459\\
302.299900600066	15.941263467629\\
303.299900600066	15.913365334536\\
304.299900600066	15.9176437525174\\
305.299900600066	15.9261724741325\\
306.299900600066	15.9353267475457\\
307.299900600066	15.9320389576674\\
308.299900600066	15.8643388473901\\
309.299900600066	15.837253996119\\
310.299900600066	15.8548830639027\\
311.299900600066	15.8570265099962\\
312.299900600066	15.8752341902515\\
313.299900600066	15.8880236365456\\
314.299900600066	15.8890658230432\\
315.299900600066	15.8845267882675\\
316.299900600066	15.8847036681336\\
317.299900600066	15.8737307104288\\
318.299900600066	15.8585098476989\\
319.299900600066	15.8655998738482\\
320.299900600066	15.8602916515767\\
321.299900600066	15.8694868868391\\
322.299900600066	15.8716256533546\\
323.299900600066	15.8712382651771\\
324.299900600066	15.8427561419155\\
325.299900600066	15.8303367872023\\
326.299900600066	15.8326294429661\\
327.299900600066	15.8386210462834\\
328.299900600066	15.8352995092918\\
329.299900600066	15.8311809430422\\
330.299900600066	15.8406701666408\\
331.299900600066	15.8128697109198\\
332.299900600066	15.7963637320829\\
333.299900600066	15.8286566134106\\
334.299900600066	15.8580452053453\\
335.299900600066	15.8573086356037\\
336.299900600066	15.8348609863363\\
337.299900600066	15.8459810762961\\
338.299900600066	15.8603764348537\\
339.299900600066	15.8538578632957\\
340.299900600066	15.8451169544219\\
341.299900600066	15.830698338932\\
342.299900600066	15.7921295564077\\
343.299900600066	15.7820620385049\\
344.299900600066	15.8438210423726\\
345.299900600066	15.8286646920259\\
346.299900600066	15.8411180488207\\
347.299900600066	15.8316180510243\\
348.299900600066	15.82795842788\\
349.299900600066	15.831470276425\\
350.299900600066	15.8329833187674\\
351.299900600066	15.821287834591\\
352.299900600066	15.7991623437795\\
353.299900600066	15.7928678764631\\
354.299900600066	15.8012453037285\\
355.299900600066	15.8124184154387\\
356.299900600066	15.8448124402272\\
357.299900600066	15.802863640571\\
358.299900600066	15.8079569606471\\
359.299900600066	15.7968791506759\\
360.299900600066	15.8092339618975\\
361.299900600066	15.7840847446647\\
362.299900600066	15.7766186837145\\
363.299900600066	15.8115589539308\\
364.299900600066	15.7907304600802\\
365.299900600066	15.7923039890575\\
366.299900600066	15.8060527134865\\
367.299900600066	15.8644072618798\\
368.299900600066	15.7919349916548\\
369.299900600066	15.7754534384751\\
370.299900600066	15.7784556296061\\
371.299900600066	15.7724260355927\\
372.299900600066	15.7873238816844\\
373.299900600066	15.7816376130544\\
374.299900600066	15.7860115266148\\
375.299900600066	15.798955878626\\
376.299900600066	15.8095224883097\\
377.299900600066	15.815163161805\\
378.299900600066	15.7179960475012\\
379.299900600066	15.7082403375643\\
380.299900600066	15.7269490131487\\
381.299900600066	15.7502348071748\\
382.299900600066	15.7371358437795\\
383.299900600066	15.7320871712749\\
384.299900600066	15.7380637097597\\
385.299900600066	15.7580798569668\\
386.299900600066	15.7607936825149\\
387.299900600066	15.7426498213932\\
388.299900600066	15.7523259865276\\
389.299900600066	15.7438321499693\\
390.299900600066	15.7404704537014\\
391.299900600066	15.7460028849305\\
392.299900600066	15.7423775638739\\
393.299900600066	15.7404743785008\\
394.299900600066	15.7284385756465\\
395.299900600066	15.7192048833056\\
396.299900600066	15.7222676618439\\
397.299900600066	15.7151299576513\\
398.299900600066	15.7155309526224\\
399.299900600066	15.7188082529322\\
400.299900600066	15.713633604986\\
401.299900600066	15.6768373210681\\
402.299900600066	15.6508770620608\\
403.299900600066	15.7020448853598\\
404.299900600066	15.7269624409888\\
405.299900600066	15.7140098360349\\
406.299900600066	15.6982313288571\\
407.299900600066	15.7156081433363\\
408.299900600066	15.7298437227715\\
409.299900600066	15.7628557729723\\
410.299900600066	15.7638861913269\\
411.299900600066	15.7710567123099\\
412.299900600066	15.7237394906216\\
413.299900600066	15.7248286230493\\
414.299900600066	15.7803577744336\\
415.299900600066	15.7537622730041\\
416.299900600066	15.7445384723158\\
417.299900600066	15.6711346058204\\
418.299900600066	15.6193924775445\\
419.299900600066	15.6251713371444\\
420.299900600066	15.6485382925389\\
421.299900600066	15.6533825477824\\
422.299900600066	15.6997299573814\\
423.299900600066	15.6977804315496\\
424.299900600066	15.6595418419362\\
425.299900600066	15.6582349033215\\
426.299900600066	15.6464095579632\\
427.299900600066	15.6800788269689\\
428.299900600066	15.7122161807344\\
429.299900600066	15.7296905245703\\
430.299900600066	15.7289810695603\\
431.299900600066	15.7375346808726\\
432.299900600066	15.7221323274945\\
433.299900600066	15.7050324610093\\
434.299900600066	15.7326976932341\\
435.299900600066	15.6929155295945\\
436.299900600066	15.6877066008421\\
437.299900600066	15.7588351781257\\
438.299900600066	15.6592254649656\\
439.299900600066	15.684053526184\\
440.299900600066	15.7129904619808\\
441.299900600066	15.6583663534816\\
442.299900600066	15.683122113789\\
443.299900600066	15.6631327807624\\
444.299900600066	15.6915343151483\\
445.299900600066	15.6522662789191\\
446.299900600066	15.668226547019\\
447.299900600066	15.6761597554021\\
448.299900600066	15.597749739989\\
449.299900600066	15.6098974325298\\
450.299900600066	15.6697417454859\\
451.299900600066	15.6574666208119\\
452.299900600066	15.656545173766\\
453.299900600066	15.6422167393849\\
454.299900600066	15.6452755420957\\
455.299900600066	15.6374365954601\\
456.299900600066	15.6385865139339\\
457.299900600066	15.6312088757465\\
458.299900600066	15.6375087021968\\
459.299900600066	15.6370782802299\\
460.299900600066	15.6234955204468\\
461.299900600066	15.6025362177285\\
462.299900600066	15.57603510865\\
463.299900600066	15.6036647449566\\
464.299900600066	15.6062150069219\\
465.299900600066	15.6078951616351\\
466.299900600066	15.5773639005161\\
467.299900600066	15.5708498874004\\
468.299900600066	15.5727980930041\\
469.299900600066	15.5769361353288\\
470.299900600066	15.5867923072611\\
471.299900600066	15.5524006699885\\
472.299900600066	15.501034940799\\
473.299900600066	15.526512461441\\
474.299900600066	15.6059335847728\\
475.299900600066	15.6193736965468\\
476.299900600066	15.6329012893058\\
477.299900600066	15.6391005995865\\
478.299900600066	15.6492849091246\\
479.299900600066	15.6168729675197\\
480.299900600066	15.5886246532862\\
481.299900600066	15.5983396345733\\
482.299900600066	15.584306427802\\
483.299900600066	15.5796787421777\\
484.299900600066	15.6142080487768\\
485.299900600066	15.6052133621671\\
486.299900600066	15.6035552490852\\
487.299900600066	15.6052832030144\\
488.299900600066	15.6024155921937\\
489.299900600066	15.5824633353888\\
490.299900600066	15.5570684534918\\
491.299900600066	15.5850964040017\\
492.299900600066	15.5911977877169\\
493.299900600066	15.6109323139918\\
494.299900600066	15.6142276941952\\
495.299900600066	15.5925708748323\\
496.299900600066	15.603419811218\\
497.299900600066	15.5770423631949\\
498.299900600066	15.5357108737655\\
499.299900600066	15.5391850690534\\
500.299900600066	15.5618872884363\\
501.299900600066	15.5753134734041\\
502.299900600066	15.5508991940349\\
503.299900600066	15.5673411052877\\
504.299900600066	15.5883247755817\\
505.299900600066	15.5684313190122\\
506.299900600066	15.5659517275109\\
507.299900600066	15.6269487003946\\
508.299900600066	15.5357555701049\\
509.299900600066	15.5599309905979\\
510.299900600066	15.5753396866627\\
511.299900600066	15.5765790400088\\
512.299900600066	15.5657455198154\\
513.299900600066	15.542370288121\\
514.299900600066	15.5532623214288\\
515.299900600066	15.5453691108794\\
516.299900600066	15.5560414186058\\
517.299900600066	15.5305579525155\\
518.299900600066	15.5397119492917\\
519.299900600066	15.6464288965083\\
520.299900600066	15.5466060272039\\
521.299900600066	15.5851098296011\\
522.299900600066	15.591455494537\\
523.299900600066	15.6331811482463\\
524.299900600066	15.6327289925214\\
525.299900600066	15.6104157259576\\
526.299900600066	15.6131082184772\\
527.299900600066	15.5860625277752\\
528.299900600066	15.5361190655062\\
529.299900600066	15.5978962405899\\
530.299900600066	15.7730705102299\\
531.299900600066	15.7838987271343\\
532.299900600066	15.8560506985154\\
533.299900600066	15.8680566050478\\
534.299900600066	15.872167987567\\
535.299900600066	15.8746972631323\\
536.299900600066	15.877318129309\\
537.299900600066	15.879593162471\\
538.299900600066	15.8816468545914\\
539.299900600066	15.8839048734443\\
540.299900600066	15.8861981401837\\
541.299900600066	15.8881604819924\\
542.299900600066	15.8899349392333\\
543.299900600066	15.8916980988352\\
544.299900600066	15.8932415452624\\
545.299900600066	15.8949673181273\\
546.299900600066	15.8965210465541\\
547.299900600066	15.8982894893751\\
548.299900600066	15.8995680903978\\
549.299900600066	15.9012797224405\\
550.299900600066	15.9028063708315\\
551.299900600066	15.9039683161384\\
552.299900600066	15.9050791981427\\
553.299900600066	15.9061563385874\\
554.299900600066	15.9076577234679\\
555.299900600066	15.9088603553446\\
556.299900600066	15.9096881583058\\
557.299900600066	15.9106634729078\\
558.299900600066	15.9115615496969\\
559.299900600066	15.9127346177119\\
560.299900600066	15.9134876487553\\
561.299900600066	15.9141377528365\\
562.299900600066	15.9146112549612\\
563.299900600066	15.915889805449\\
564.299900600066	15.916456803998\\
565.299900600066	15.917511475689\\
566.299900600066	15.9180033031589\\
567.299900600066	15.9188037416458\\
568.299900600066	15.9195059847123\\
569.299900600066	15.920242491606\\
570.299900600066	15.9204808590521\\
571.299900600066	15.9209769226598\\
572.299900600066	15.9218725421167\\
573.299900600066	15.9224856761166\\
574.299900600066	15.9226906292092\\
575.299900600066	15.9233850545513\\
576.299900600066	15.9236259846761\\
577.299900600066	15.9243561079089\\
578.299900600066	15.9243911803273\\
579.299900600066	15.9251067709554\\
580.299900600066	15.9256837037681\\
581.299900600066	15.9256657467663\\
582.299900600066	15.9261186208754\\
583.299900600066	15.9266097832251\\
584.299900600066	15.9267716343617\\
585.299900600066	15.9270637696773\\
586.299900600066	15.927106974694\\
587.299900600066	15.9276823553486\\
588.299900600066	15.92794477132\\
589.299900600066	15.9283903295529\\
590.299900600066	15.9284456839008\\
591.299900600066	15.9288062916391\\
592.299900600066	15.9289709863418\\
593.299900600066	15.9293013594659\\
594.299900600066	15.9294348417396\\
595.299900600066	15.9296733934779\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.299900600066269	16.7286925085917\\
1.29990060006627	16.7285194370719\\
2.29990060006627	16.7283711029499\\
3.29990060006627	16.7281902468041\\
4.29990060006627	16.7285295787641\\
5.29990060006627	16.7286582660597\\
6.29990060006627	16.7286441648823\\
7.29990060006627	16.7288292210812\\
8.29990060006627	16.7290377067653\\
9.29990060006627	16.7293038265393\\
10.2999006000663	16.7285613411934\\
11.2999006000663	16.6795756031287\\
12.2999006000663	16.4420391804142\\
13.2999006000663	16.3905228630691\\
14.2999006000663	16.339714805594\\
15.2999006000663	16.3480559811942\\
16.2999006000663	16.3430645639873\\
17.2999006000663	16.3433766064073\\
18.2999006000663	16.3960046023185\\
19.2999006000663	16.2240110372516\\
20.2999006000663	16.258446889128\\
21.2999006000663	16.2606145925685\\
22.2999006000663	16.2433874191615\\
23.2999006000663	16.3313496313106\\
24.2999006000663	16.3427430491373\\
25.2999006000663	16.2835500247983\\
26.2999006000663	16.3250263616017\\
27.2999006000663	16.3591591732911\\
28.2999006000663	16.3122008747024\\
29.2999006000663	16.2635882315565\\
30.2999006000663	16.2878618664913\\
31.2999006000663	16.3136027224553\\
32.2999006000663	16.3080364422579\\
33.2999006000663	16.3039304590583\\
34.2999006000663	16.2972732319964\\
35.2999006000663	16.3171363322383\\
36.2999006000663	16.3017301906365\\
37.2999006000663	16.2900029798049\\
38.2999006000663	16.322228627906\\
39.2999006000663	16.3509381990338\\
40.2999006000663	16.365520393508\\
41.2999006000663	16.3675859496388\\
42.2999006000663	16.3092161075965\\
43.2999006000663	16.2906677831623\\
44.2999006000663	16.266524703202\\
45.2999006000663	16.2408210045709\\
46.2999006000663	16.2460311694504\\
47.2999006000663	16.2542693226348\\
48.2999006000663	16.2483873196535\\
49.2999006000663	16.2539178999388\\
50.2999006000663	16.2533295211133\\
51.2999006000663	16.2462859019446\\
52.2999006000663	16.2190020031988\\
53.2999006000663	16.1847584544197\\
54.2999006000663	16.2051000213701\\
55.2999006000663	16.2531038643655\\
56.2999006000663	16.2512584240108\\
57.2999006000663	16.2419219851568\\
58.2999006000663	16.2349710160489\\
59.2999006000663	16.2364292799115\\
60.2999006000663	16.2275963847555\\
61.2999006000663	16.2230603535508\\
62.2999006000663	16.2161675139677\\
63.2999006000663	16.1983056782375\\
64.2999006000663	16.1687148179866\\
65.2999006000663	16.2132632488811\\
66.2999006000663	16.2034318725618\\
67.2999006000663	16.1955610628397\\
68.2999006000663	16.2019179781572\\
69.2999006000663	16.2076002229165\\
70.2999006000663	16.2023638486343\\
71.2999006000663	16.2134606906543\\
72.2999006000663	16.1992169891795\\
73.2999006000663	16.2107270644629\\
74.2999006000663	16.191423843949\\
75.2999006000663	16.1948745329857\\
76.2999006000663	16.1728102644657\\
77.2999006000663	16.1900339954177\\
78.2999006000663	16.1995969142616\\
79.2999006000663	16.1851906071229\\
80.2999006000663	16.180092199409\\
81.2999006000663	16.1905301820764\\
82.2999006000663	16.1969219404821\\
83.2999006000663	16.1971529918901\\
84.2999006000663	16.206988698964\\
85.2999006000663	16.1908617287353\\
86.2999006000663	16.174443329063\\
87.2999006000663	16.1348954994434\\
88.2999006000663	16.0888935397961\\
89.2999006000663	16.1550393664389\\
90.2999006000663	16.1806682317934\\
91.2999006000663	16.1651493232657\\
92.2999006000663	16.1623390614518\\
93.2999006000663	16.1566428068824\\
94.2999006000663	16.1565840968347\\
95.2999006000663	16.1518908472935\\
96.2999006000663	16.151471053881\\
97.2999006000663	16.1041639830968\\
98.2999006000663	16.0787757171257\\
99.2999006000663	16.1466086200498\\
100.299900600066	16.1559187021069\\
101.299900600066	16.1432691442116\\
102.299900600066	16.1435183385742\\
103.299900600066	16.15444316119\\
104.299900600066	16.1396473456459\\
105.299900600066	16.1433035728991\\
106.299900600066	16.1334634961246\\
107.299900600066	16.1300985264694\\
108.299900600066	16.1325671969666\\
109.299900600066	16.1196314703537\\
110.299900600066	16.1151272241522\\
111.299900600066	16.0821932714573\\
112.299900600066	16.0728560962896\\
113.299900600066	16.0813505426392\\
114.299900600066	16.0901800632897\\
115.299900600066	16.1119023165521\\
116.299900600066	16.1050472795171\\
117.299900600066	16.0988553597383\\
118.299900600066	16.0971671931073\\
119.299900600066	16.1013033900618\\
120.299900600066	16.0925697405648\\
121.299900600066	16.0774261320259\\
122.299900600066	16.0543219332192\\
123.299900600066	16.0800338384046\\
124.299900600066	16.0848328678777\\
125.299900600066	16.0821123723189\\
126.299900600066	16.0791205432625\\
127.299900600066	16.0712853431679\\
128.299900600066	16.0681718888312\\
129.299900600066	16.071795265947\\
130.299900600066	16.0778854664163\\
131.299900600066	16.0610005292488\\
132.299900600066	16.0328447775506\\
133.299900600066	16.0280239812403\\
134.299900600066	16.0352991924536\\
135.299900600066	16.0466159060048\\
136.299900600066	16.0443974580521\\
137.299900600066	16.0555795386909\\
138.299900600066	16.0728938658762\\
139.299900600066	16.0658990247584\\
140.299900600066	16.0563157252678\\
141.299900600066	16.0597226715012\\
142.299900600066	16.0544860729809\\
143.299900600066	16.05085162415\\
144.299900600066	16.0530607276538\\
145.299900600066	16.0440807204427\\
146.299900600066	16.0301317773815\\
147.299900600066	16.0271521491882\\
148.299900600066	16.032274514615\\
149.299900600066	16.0310542428688\\
150.299900600066	16.0282000303525\\
151.299900600066	16.0373517255675\\
152.299900600066	16.0280508518148\\
153.299900600066	16.0159165785166\\
154.299900600066	16.0441073344294\\
155.299900600066	16.0202070713924\\
156.299900600066	16.0121756895752\\
157.299900600066	15.9685613108323\\
158.299900600066	15.9807501293701\\
159.299900600066	15.9921311512868\\
160.299900600066	15.9943551403466\\
161.299900600066	15.9905514427699\\
162.299900600066	15.9890117486996\\
163.299900600066	15.9863047450655\\
164.299900600066	16.0052633826351\\
165.299900600066	16.0002905556641\\
166.299900600066	15.9960994950926\\
167.299900600066	15.9327074899149\\
168.299900600066	15.9625574887849\\
169.299900600066	15.97106660585\\
170.299900600066	15.95299359463\\
171.299900600066	15.9626942875608\\
172.299900600066	15.9683449647549\\
173.299900600066	15.9704347467403\\
174.299900600066	15.9717549725949\\
175.299900600066	15.9667867750001\\
176.299900600066	15.9635274385381\\
177.299900600066	15.9653961681753\\
178.299900600066	15.9491510526867\\
179.299900600066	15.9533231357694\\
180.299900600066	15.9545106088197\\
181.299900600066	15.967026915072\\
182.299900600066	15.9491762134531\\
183.299900600066	15.9487590403279\\
184.299900600066	15.9347614266576\\
185.299900600066	15.929221740118\\
186.299900600066	15.9376241079182\\
187.299900600066	15.9391720591389\\
188.299900600066	15.9267933477846\\
189.299900600066	15.919580814443\\
190.299900600066	15.9109311714718\\
191.299900600066	15.8892836886661\\
192.299900600066	15.902741660433\\
193.299900600066	15.9371168326036\\
194.299900600066	15.9416422672063\\
195.299900600066	15.9564171658809\\
196.299900600066	15.9436937708113\\
197.299900600066	15.9118390054182\\
198.299900600066	15.8885921626604\\
199.299900600066	15.8850749709245\\
200.299900600066	15.9079828119031\\
201.299900600066	15.8952247173991\\
202.299900600066	15.8725482708022\\
203.299900600066	15.8987849169365\\
204.299900600066	15.8970577961202\\
205.299900600066	15.8872868372356\\
206.299900600066	15.8970545775047\\
207.299900600066	15.9008503933088\\
208.299900600066	15.900024799927\\
209.299900600066	15.8953501681494\\
210.299900600066	15.8903828284941\\
211.299900600066	15.8918648754248\\
212.299900600066	15.8777397619808\\
213.299900600066	15.8866016011685\\
214.299900600066	15.894323063527\\
215.299900600066	15.8939618000799\\
216.299900600066	15.8868224918041\\
217.299900600066	15.8929651806215\\
218.299900600066	15.8964385606795\\
219.299900600066	15.8678293556145\\
220.299900600066	15.8612874946378\\
221.299900600066	15.873137313174\\
222.299900600066	15.875411369627\\
223.299900600066	15.8639511147014\\
224.299900600066	15.8600997520079\\
225.299900600066	15.8548877495003\\
226.299900600066	15.8601250441845\\
227.299900600066	15.8251728954666\\
228.299900600066	15.8135406512905\\
229.299900600066	15.8442571746019\\
230.299900600066	15.8503219567153\\
231.299900600066	15.8349385977797\\
232.299900600066	15.8404140039668\\
233.299900600066	15.8442326747372\\
234.299900600066	15.8332632119216\\
235.299900600066	15.867723809966\\
236.299900600066	15.8902408655389\\
237.299900600066	15.8252257553805\\
238.299900600066	15.810899006779\\
239.299900600066	15.8035651802111\\
240.299900600066	15.8081449524186\\
241.299900600066	15.8122747576366\\
242.299900600066	15.8168875256986\\
243.299900600066	15.8083424665604\\
244.299900600066	15.8043411915991\\
245.299900600066	15.799543470718\\
246.299900600066	15.7985124143529\\
247.299900600066	15.8086395152353\\
248.299900600066	15.8013604939722\\
249.299900600066	15.8054487293675\\
250.299900600066	15.8067986324523\\
251.299900600066	15.8061565857687\\
252.299900600066	15.7860467783281\\
253.299900600066	15.7868573243562\\
254.299900600066	15.7836985027748\\
255.299900600066	15.773792274559\\
256.299900600066	15.7756048980472\\
257.299900600066	15.7653000905075\\
258.299900600066	15.7578370662611\\
259.299900600066	15.766570377671\\
260.299900600066	15.7552517758872\\
261.299900600066	15.7132044649194\\
262.299900600066	15.7181503344874\\
263.299900600066	15.7836113543118\\
264.299900600066	15.7824052079468\\
265.299900600066	15.7814856252778\\
266.299900600066	15.7954185562469\\
267.299900600066	15.7930488965053\\
268.299900600066	15.7671194643313\\
269.299900600066	15.7659621804646\\
270.299900600066	15.75292472925\\
271.299900600066	15.7409534631594\\
272.299900600066	15.7242054835266\\
273.299900600066	15.769055146288\\
274.299900600066	15.7609699487438\\
275.299900600066	15.7601037705142\\
276.299900600066	15.7633318621297\\
277.299900600066	15.7595304664062\\
278.299900600066	15.7580043231002\\
279.299900600066	15.7521804324035\\
280.299900600066	15.737207533772\\
281.299900600066	15.7242141867941\\
282.299900600066	15.7398873198579\\
283.299900600066	15.739329044657\\
284.299900600066	15.7464069518026\\
285.299900600066	15.7582611633397\\
286.299900600066	15.7464340409514\\
287.299900600066	15.7434681655469\\
288.299900600066	15.7165940033189\\
289.299900600066	15.6973362111311\\
290.299900600066	15.6843487087366\\
291.299900600066	15.6909230410022\\
292.299900600066	15.6896315472455\\
293.299900600066	15.7032160703645\\
294.299900600066	15.7005110772699\\
295.299900600066	15.6986141640766\\
296.299900600066	15.6983446377161\\
297.299900600066	15.7648435039452\\
298.299900600066	15.6965858526619\\
299.299900600066	15.7104217813275\\
300.299900600066	15.7233417122681\\
301.299900600066	15.7397467308592\\
302.299900600066	15.7228917789533\\
303.299900600066	15.6946734947408\\
304.299900600066	15.6986248857938\\
305.299900600066	15.7068208138388\\
306.299900600066	15.715669560033\\
307.299900600066	15.7120778377651\\
308.299900600066	15.644044351542\\
309.299900600066	15.6165723724737\\
310.299900600066	15.6338049565402\\
311.299900600066	15.6355706694595\\
312.299900600066	15.6534058205786\\
313.299900600066	15.6658458202617\\
314.299900600066	15.6665444610713\\
315.299900600066	15.6616619416532\\
316.299900600066	15.661499082755\\
317.299900600066	15.6501868761261\\
318.299900600066	15.6346098035873\\
319.299900600066	15.6413396979395\\
320.299900600066	15.6356768499544\\
321.299900600066	15.6445172371923\\
322.299900600066	15.6463088136163\\
323.299900600066	15.645577737715\\
324.299900600066	15.6167424415147\\
325.299900600066	15.6039449854743\\
326.299900600066	15.60585922459\\
327.299900600066	15.6114779556797\\
328.299900600066	15.607788136874\\
329.299900600066	15.6032998290657\\
330.299900600066	15.6124227973165\\
331.299900600066	15.5842520086813\\
332.299900600066	15.5673512912258\\
333.299900600066	15.5992392318159\\
334.299900600066	15.6282854191036\\
335.299900600066	15.6272222116527\\
336.299900600066	15.6044279885514\\
337.299900600066	15.6151936885834\\
338.299900600066	15.6292536170557\\
339.299900600066	15.6224139195383\\
340.299900600066	15.6133391909404\\
341.299900600066	15.5985762846715\\
342.299900600066	15.5596376228634\\
343.299900600066	15.5491784548716\\
344.299900600066	15.6105643906941\\
345.299900600066	15.5950698666084\\
346.299900600066	15.6071834357677\\
347.299900600066	15.5973514726551\\
348.299900600066	15.593353112253\\
349.299900600066	15.5965197638763\\
350.299900600066	15.5976991701148\\
351.299900600066	15.5856639021882\\
352.299900600066	15.5631889867763\\
353.299900600066	15.5565214399105\\
354.299900600066	15.5645327462259\\
355.299900600066	15.5753465056706\\
356.299900600066	15.6074091776167\\
357.299900600066	15.5651377508869\\
358.299900600066	15.5698728237082\\
359.299900600066	15.5584487136365\\
360.299900600066	15.5704435410935\\
361.299900600066	15.5449474060915\\
362.299900600066	15.537111009344\\
363.299900600066	15.571699163901\\
364.299900600066	15.5505287291962\\
365.299900600066	15.5517479656737\\
366.299900600066	15.5651507171128\\
367.299900600066	15.6231984366926\\
368.299900600066	15.5504315203788\\
369.299900600066	15.5335836949633\\
370.299900600066	15.5362233759157\\
371.299900600066	15.5298402200849\\
372.299900600066	15.5443801709418\\
373.299900600066	15.5383476257248\\
374.299900600066	15.5423858050499\\
375.299900600066	15.5549968004806\\
376.299900600066	15.5652435944591\\
377.299900600066	15.5705646167206\\
378.299900600066	15.4730583158922\\
379.299900600066	15.4628841146284\\
380.299900600066	15.4811945725323\\
381.299900600066	15.5040951710999\\
382.299900600066	15.4906200820456\\
383.299900600066	15.4851912034907\\
384.299900600066	15.4907874608415\\
385.299900600066	15.5104391042316\\
386.299900600066	15.5127955696139\\
387.299900600066	15.4943031813479\\
388.299900600066	15.5036236974889\\
389.299900600066	15.4947729364507\\
390.299900600066	15.4910531617092\\
391.299900600066	15.4962332959535\\
392.299900600066	15.4922548654083\\
393.299900600066	15.4899977065895\\
394.299900600066	15.4775996092838\\
395.299900600066	15.4679970335304\\
396.299900600066	15.4706878723269\\
397.299900600066	15.4631759813503\\
398.299900600066	15.4632012440465\\
399.299900600066	15.4661085728328\\
400.299900600066	15.4605647257187\\
401.299900600066	15.4233825154762\\
402.299900600066	15.3970025922779\\
403.299900600066	15.4477450134759\\
404.299900600066	15.4723064497316\\
405.299900600066	15.4590015178474\\
406.299900600066	15.4428514186396\\
407.299900600066	15.4598601853216\\
408.299900600066	15.4737442817784\\
409.299900600066	15.5064358406984\\
410.299900600066	15.5071657776336\\
411.299900600066	15.5140345587597\\
412.299900600066	15.4664080975568\\
413.299900600066	15.4671599381434\\
414.299900600066	15.5223765078789\\
415.299900600066	15.495486100042\\
416.299900600066	15.485960473781\\
417.299900600066	15.4122202012104\\
418.299900600066	15.3600594392946\\
419.299900600066	15.3654008935347\\
420.299900600066	15.388352700565\\
421.299900600066	15.392789926169\\
422.299900600066	15.4387573801804\\
423.299900600066	15.4364666691964\\
424.299900600066	15.3978660165286\\
425.299900600066	15.3961660905614\\
426.299900600066	15.3839458133958\\
427.299900600066	15.417228244614\\
428.299900600066	15.4490301376841\\
429.299900600066	15.4661890510325\\
430.299900600066	15.4651747111769\\
431.299900600066	15.4734246011071\\
432.299900600066	15.4577241656548\\
433.299900600066	15.4403117480927\\
434.299900600066	15.4676587211086\\
435.299900600066	15.4275790076617\\
436.299900600066	15.4220211450055\\
437.299900600066	15.4928326863286\\
438.299900600066	15.3929201756389\\
439.299900600066	15.4173807588221\\
440.299900600066	15.4459981607002\\
441.299900600066	15.3910438819689\\
442.299900600066	15.415441996408\\
443.299900600066	15.3951103499753\\
444.299900600066	15.423163519984\\
445.299900600066	15.3835562710468\\
446.299900600066	15.3991615256801\\
447.299900600066	15.4067429503161\\
448.299900600066	15.3279826443193\\
449.299900600066	15.339708647217\\
450.299900600066	15.3991851677712\\
451.299900600066	15.3865662474626\\
452.299900600066	15.3852963102114\\
453.299900600066	15.3706180337289\\
454.299900600066	15.3733223998647\\
455.299900600066	15.3651233254184\\
456.299900600066	15.3659144885232\\
457.299900600066	15.3581767490052\\
458.299900600066	15.3641206335307\\
459.299900600066	15.3633325815593\\
460.299900600066	15.3493913695456\\
461.299900600066	15.3280589543583\\
462.299900600066	15.3011614605749\\
463.299900600066	15.3283911562567\\
464.299900600066	15.3305641732603\\
465.299900600066	15.3318683784661\\
466.299900600066	15.3009527394235\\
467.299900600066	15.2940330702837\\
468.299900600066	15.2955759816448\\
469.299900600066	15.2993128771886\\
470.299900600066	15.3087786784157\\
471.299900600066	15.2739916344401\\
472.299900600066	15.2221860400742\\
473.299900600066	15.2471973134706\\
474.299900600066	15.3262226980378\\
475.299900600066	15.3393163208045\\
476.299900600066	15.3525039679146\\
477.299900600066	15.3583926013343\\
478.299900600066	15.3682643260137\\
479.299900600066	15.3355309556102\\
480.299900600066	15.3069354642081\\
481.299900600066	15.3162907584014\\
482.299900600066	15.3019014358277\\
483.299900600066	15.2969063213305\\
484.299900600066	15.3310746398568\\
485.299900600066	15.3217518428588\\
486.299900600066	15.319752443261\\
487.299900600066	15.3211369608578\\
488.299900600066	15.3179289911831\\
489.299900600066	15.2976244467636\\
490.299900600066	15.2718678525242\\
491.299900600066	15.2995264127037\\
492.299900600066	15.3052781958713\\
493.299900600066	15.3246773685165\\
494.299900600066	15.3276604913001\\
495.299900600066	15.3056772114096\\
496.299900600066	15.3162001783813\\
497.299900600066	15.2894855384475\\
498.299900600066	15.247788037409\\
499.299900600066	15.2508683449652\\
500.299900600066	15.2731917208618\\
501.299900600066	15.2862642842331\\
502.299900600066	15.261496407509\\
503.299900600066	15.2775712741031\\
504.299900600066	15.2982108451395\\
505.299900600066	15.2780048908537\\
506.299900600066	15.2751699406581\\
507.299900600066	15.3358356956328\\
508.299900600066	15.2443449581526\\
509.299900600066	15.2681538889591\\
510.299900600066	15.2832127977063\\
511.299900600066	15.2841295294793\\
512.299900600066	15.2729666901672\\
513.299900600066	15.2492482246984\\
514.299900600066	15.2597853025733\\
515.299900600066	15.2515308093091\\
516.299900600066	15.261858246479\\
517.299900600066	15.236021522601\\
518.299900600066	15.24480285616\\
519.299900600066	15.3512074090072\\
520.299900600066	15.2510760396459\\
521.299900600066	15.2892598396936\\
522.299900600066	15.2953031230868\\
523.299900600066	15.3367462828736\\
524.299900600066	15.3360538710065\\
525.299900600066	15.3134744206391\\
526.299900600066	15.3158999932237\\
527.299900600066	15.2885901947126\\
528.299900600066	15.2383016626295\\
529.299900600066	15.2997402938004\\
530.299900600066	15.4747491201238\\
531.299900600066	15.4854185470647\\
532.299900600066	15.5575221842566\\
533.299900600066	15.5695201582449\\
534.299900600066	15.5736293121257\\
535.299900600066	15.5761569124765\\
536.299900600066	15.5787762032756\\
537.299900600066	15.5810497994957\\
538.299900600066	15.5831022156081\\
539.299900600066	15.5853588748533\\
540.299900600066	15.587650747865\\
541.299900600066	15.5896121392476\\
542.299900600066	15.5913854806998\\
543.299900600066	15.5931474228249\\
544.299900600066	15.5946893725116\\
545.299900600066	15.5964136791691\\
546.299900600066	15.5979659214028\\
547.299900600066	15.5997327780989\\
548.299900600066	15.6010100163446\\
549.299900600066	15.6027201798374\\
550.299900600066	15.6042457227737\\
551.299900600066	15.6054066409678\\
552.299900600066	15.606516258063\\
553.299900600066	15.6075918040376\\
554.299900600066	15.6090919662428\\
555.299900600066	15.610293644615\\
556.299900600066	15.6111202435185\\
557.299900600066	15.6120945035697\\
558.299900600066	15.6129911581355\\
559.299900600066	15.6141630045955\\
560.299900600066	15.6149148706533\\
561.299900600066	15.6155636061101\\
562.299900600066	15.6160354679333\\
563.299900600066	15.6173125398882\\
564.299900600066	15.6178782678879\\
565.299900600066	15.6189314414347\\
566.299900600066	15.6194219660706\\
567.299900600066	15.6202208837301\\
568.299900600066	15.620921929884\\
569.299900600066	15.6216570930776\\
570.299900600066	15.6218943227546\\
571.299900600066	15.622388936723\\
572.299900600066	15.6232830287214\\
573.299900600066	15.6238950536172\\
574.299900600066	15.6240988077599\\
575.299900600066	15.6247919415745\\
576.299900600066	15.625031449683\\
577.299900600066	15.6257601108178\\
578.299900600066	15.6257938565497\\
579.299900600066	15.6265078974983\\
580.299900600066	15.6270833210449\\
581.299900600066	15.6270640209765\\
582.299900600066	15.6275153928253\\
583.299900600066	15.6280052450733\\
584.299900600066	15.6281658607288\\
585.299900600066	15.6284565682433\\
586.299900600066	15.6284982908658\\
587.299900600066	15.6290720387995\\
588.299900600066	15.6293332638781\\
589.299900600066	15.6297775202496\\
590.299900600066	15.6298315228122\\
591.299900600066	15.6301906110772\\
592.299900600066	15.6303539873239\\
593.299900600066	15.630682880099\\
594.299900600066	15.630815150412\\
595.299900600066	15.6310523518505\\
};
\addplot [color=black]
  table[row sep=crcr]{%
0.299900600066269	16.716920640239\\
1.29990060006627	16.7116842072333\\
2.29990060006627	16.7040995225909\\
3.29990060006627	16.7031670044913\\
4.29990060006627	16.7184638136014\\
5.29990060006627	16.7074549397056\\
6.29990060006627	16.7103149770375\\
7.29990060006627	16.6917445148461\\
8.29990060006627	16.6821913029007\\
9.29990060006627	16.6945335910285\\
10.2999006000663	16.69192076915\\
11.2999006000663	16.668084479122\\
12.2999006000663	16.5188448151614\\
13.2999006000663	16.4405357639352\\
14.2999006000663	16.3793446462421\\
15.2999006000663	16.3568882725035\\
16.2999006000663	16.3612057499407\\
17.2999006000663	16.3641552771796\\
18.2999006000663	16.3924184933027\\
19.2999006000663	16.2669242437405\\
20.2999006000663	16.2495780215053\\
21.2999006000663	16.2595881643252\\
22.2999006000663	16.2612073125092\\
23.2999006000663	16.2919173410156\\
24.2999006000663	16.3323640105783\\
25.2999006000663	16.2915391264445\\
26.2999006000663	16.2753073625437\\
27.2999006000663	16.3047321180118\\
28.2999006000663	16.2883823408244\\
29.2999006000663	16.2636138714024\\
30.2999006000663	16.285043180545\\
31.2999006000663	16.3093583560835\\
32.2999006000663	16.3107406359902\\
33.2999006000663	16.3275041890595\\
34.2999006000663	16.3000390330217\\
35.2999006000663	16.3110126713462\\
36.2999006000663	16.3250905067243\\
37.2999006000663	16.3183916060619\\
38.2999006000663	16.3162382117145\\
39.2999006000663	16.3357096351753\\
40.2999006000663	16.3496719530298\\
41.2999006000663	16.3507098676576\\
42.2999006000663	16.2927857943438\\
43.2999006000663	16.2820717504743\\
44.2999006000663	16.2778172868178\\
45.2999006000663	16.2585157533535\\
46.2999006000663	16.2396184769941\\
47.2999006000663	16.2452646697953\\
48.2999006000663	16.2523007671333\\
49.2999006000663	16.2538193711229\\
50.2999006000663	16.2705593197386\\
51.2999006000663	16.2592052540942\\
52.2999006000663	16.2400627838251\\
53.2999006000663	16.2187477801966\\
54.2999006000663	16.2069055097697\\
55.2999006000663	16.2244587502974\\
56.2999006000663	16.2360093546341\\
57.2999006000663	16.2480641554661\\
58.2999006000663	16.2361123733257\\
59.2999006000663	16.2252398474705\\
60.2999006000663	16.2012781682541\\
61.2999006000663	16.2244837870037\\
62.2999006000663	16.225853608625\\
63.2999006000663	16.2250419283098\\
64.2999006000663	16.195150884915\\
65.2999006000663	16.1822602632355\\
66.2999006000663	16.1805634148702\\
67.2999006000663	16.1860375633755\\
68.2999006000663	16.2016658070831\\
69.2999006000663	16.1981388779323\\
70.2999006000663	16.1945138521661\\
71.2999006000663	16.1892389375706\\
72.2999006000663	16.1940807205775\\
73.2999006000663	16.1999420421171\\
74.2999006000663	16.19246090978\\
75.2999006000663	16.1902810841799\\
76.2999006000663	16.1782056516976\\
77.2999006000663	16.1677359391142\\
78.2999006000663	16.1757752304185\\
79.2999006000663	16.1888276917986\\
80.2999006000663	16.1642524261022\\
81.2999006000663	16.1826937855547\\
82.2999006000663	16.1933034574041\\
83.2999006000663	16.1736562863098\\
84.2999006000663	16.1707210734396\\
85.2999006000663	16.1503774807702\\
86.2999006000663	16.1598260133626\\
87.2999006000663	16.1377358694449\\
88.2999006000663	16.1268162146667\\
89.2999006000663	16.1102833228727\\
90.2999006000663	16.1553313260541\\
91.2999006000663	16.1720403850369\\
92.2999006000663	16.1561508042563\\
93.2999006000663	16.1632604572528\\
94.2999006000663	16.1491523635341\\
95.2999006000663	16.1268149680582\\
96.2999006000663	16.1254273786699\\
97.2999006000663	16.1104009245348\\
98.2999006000663	16.0799770928259\\
99.2999006000663	16.1252589825186\\
100.299900600066	16.1124751255043\\
101.299900600066	16.1454082567773\\
102.299900600066	16.1459864484481\\
103.299900600066	16.1382513909071\\
104.299900600066	16.1042385035643\\
105.299900600066	16.1364443288478\\
106.299900600066	16.1505596218697\\
107.299900600066	16.1302437084627\\
108.299900600066	16.1230675494781\\
109.299900600066	16.1318565111746\\
110.299900600066	16.0853823901087\\
111.299900600066	16.0810814337733\\
112.299900600066	16.0794138172294\\
113.299900600066	16.0869814302201\\
114.299900600066	16.090390598056\\
115.299900600066	16.0773714110342\\
116.299900600066	16.0836328106308\\
117.299900600066	16.0885403427689\\
118.299900600066	16.0817785842668\\
119.299900600066	16.072659330541\\
120.299900600066	16.0494513446859\\
121.299900600066	16.0458334595427\\
122.299900600066	16.0433254257501\\
123.299900600066	16.0522614652333\\
124.299900600066	16.0726360893162\\
125.299900600066	16.0921636801256\\
126.299900600066	16.0628165555768\\
127.299900600066	16.0656169100161\\
128.299900600066	16.0386011893297\\
129.299900600066	16.0267135287585\\
130.299900600066	16.0697494608153\\
131.299900600066	16.0367178372767\\
132.299900600066	16.0240562249636\\
133.299900600066	16.0166617742379\\
134.299900600066	16.0338796443132\\
135.299900600066	16.0368557307666\\
136.299900600066	16.0295744777425\\
137.299900600066	16.047459023639\\
138.299900600066	16.060554333704\\
139.299900600066	16.0414148519351\\
140.299900600066	16.0259375646842\\
141.299900600066	16.0287977481518\\
142.299900600066	16.0551346874801\\
143.299900600066	16.0742451391958\\
144.299900600066	16.0576480788357\\
145.299900600066	16.0496629202466\\
146.299900600066	16.0498781268735\\
147.299900600066	16.066289997679\\
148.299900600066	16.0463368272983\\
149.299900600066	16.0438247579207\\
150.299900600066	16.0427327164556\\
151.299900600066	16.0408552862325\\
152.299900600066	16.0365758193444\\
153.299900600066	16.0112440633956\\
154.299900600066	16.0119550494611\\
155.299900600066	15.9987072723466\\
156.299900600066	15.9922407615548\\
157.299900600066	15.9861870632801\\
158.299900600066	15.9997984618554\\
159.299900600066	16.0059854408392\\
160.299900600066	15.9948900738973\\
161.299900600066	16.001099242242\\
162.299900600066	15.9896240206725\\
163.299900600066	15.9830285946919\\
164.299900600066	15.9775924161971\\
165.299900600066	15.9635267736692\\
166.299900600066	16.001648335377\\
167.299900600066	15.9690590026724\\
168.299900600066	15.959173357041\\
169.299900600066	15.9711979311155\\
170.299900600066	15.9539564058278\\
171.299900600066	15.954705748359\\
172.299900600066	15.9513265637629\\
173.299900600066	15.9740109728997\\
174.299900600066	15.9775935699034\\
175.299900600066	15.9708873239977\\
176.299900600066	15.9726954724758\\
177.299900600066	15.9763129564826\\
178.299900600066	15.9707519314945\\
179.299900600066	15.9707236142501\\
180.299900600066	15.9773623495151\\
181.299900600066	15.9902046836024\\
182.299900600066	15.9774135325213\\
183.299900600066	15.940969668283\\
184.299900600066	15.9433972460893\\
185.299900600066	15.9510710454115\\
186.299900600066	15.9563916272745\\
187.299900600066	15.94987927347\\
188.299900600066	15.9354090067879\\
189.299900600066	15.9677151219219\\
190.299900600066	15.9430149688751\\
191.299900600066	15.8917930497125\\
192.299900600066	15.8723128335981\\
193.299900600066	15.9390552934042\\
194.299900600066	15.9400442644739\\
195.299900600066	15.9373571087196\\
196.299900600066	15.9462398049556\\
197.299900600066	15.9272264729972\\
198.299900600066	15.9267566536935\\
199.299900600066	15.9304299752695\\
200.299900600066	15.9123849546406\\
201.299900600066	15.9128430470802\\
202.299900600066	15.8924916829063\\
203.299900600066	15.9217705480148\\
204.299900600066	15.9433398399195\\
205.299900600066	15.9357119644236\\
206.299900600066	15.9264019037542\\
207.299900600066	15.9030703077697\\
208.299900600066	15.9044471176124\\
209.299900600066	15.9131292514989\\
210.299900600066	15.9123886201617\\
211.299900600066	15.9102073740069\\
212.299900600066	15.9113311532857\\
213.299900600066	15.8933660262306\\
214.299900600066	15.9024700101403\\
215.299900600066	15.8849052043488\\
216.299900600066	15.8829945633891\\
217.299900600066	15.8835877448434\\
218.299900600066	15.8880150330751\\
219.299900600066	15.9012556108197\\
220.299900600066	15.9030668179631\\
221.299900600066	15.8865157023028\\
222.299900600066	15.8794680710515\\
223.299900600066	15.8856058137873\\
224.299900600066	15.8964222395729\\
225.299900600066	15.8807374831836\\
226.299900600066	15.8776071733371\\
227.299900600066	15.8309277437248\\
228.299900600066	15.8423729607161\\
229.299900600066	15.8716700850578\\
230.299900600066	15.865375979306\\
231.299900600066	15.8462429980322\\
232.299900600066	15.8596630016359\\
233.299900600066	15.8908608140549\\
234.299900600066	15.872572265095\\
235.299900600066	15.8786081142541\\
236.299900600066	15.8699620504912\\
237.299900600066	15.8536142219907\\
238.299900600066	15.838189047651\\
239.299900600066	15.8276339959292\\
240.299900600066	15.8361471451746\\
241.299900600066	15.8313710451236\\
242.299900600066	15.8364153508818\\
243.299900600066	15.826429589301\\
244.299900600066	15.7967657728056\\
245.299900600066	15.7965011664723\\
246.299900600066	15.7918771555276\\
247.299900600066	15.8099961947331\\
248.299900600066	15.81445535978\\
249.299900600066	15.8020127046946\\
250.299900600066	15.796841454543\\
251.299900600066	15.7834439046208\\
252.299900600066	15.7947315046202\\
253.299900600066	15.7870252272719\\
254.299900600066	15.758677977483\\
255.299900600066	15.7402942345313\\
256.299900600066	15.7586041519962\\
257.299900600066	15.7432510752117\\
258.299900600066	15.749558148994\\
259.299900600066	15.7334234435182\\
260.299900600066	15.7383184679993\\
261.299900600066	15.7050658827015\\
262.299900600066	15.7078420997262\\
263.299900600066	15.7311219071908\\
264.299900600066	15.754580520143\\
265.299900600066	15.7721492964821\\
266.299900600066	15.7618202066685\\
267.299900600066	15.7770653851081\\
268.299900600066	15.758236556669\\
269.299900600066	15.7581345852265\\
270.299900600066	15.7415812791773\\
271.299900600066	15.731369130617\\
272.299900600066	15.7234284465088\\
273.299900600066	15.7514375402016\\
274.299900600066	15.7439262953116\\
275.299900600066	15.7532306234556\\
276.299900600066	15.7394417968436\\
277.299900600066	15.7028371698777\\
278.299900600066	15.7474134838011\\
279.299900600066	15.7762159781637\\
280.299900600066	15.7235370457273\\
281.299900600066	15.7056532472382\\
282.299900600066	15.7203805476643\\
283.299900600066	15.7185864591455\\
284.299900600066	15.7045942854651\\
285.299900600066	15.7355278787783\\
286.299900600066	15.7176005916733\\
287.299900600066	15.6777074004507\\
288.299900600066	15.6918793729395\\
289.299900600066	15.6751650988747\\
290.299900600066	15.6728837195844\\
291.299900600066	15.6570283442006\\
292.299900600066	15.6690661528645\\
293.299900600066	15.6789469030717\\
294.299900600066	15.6860345144198\\
295.299900600066	15.666780198328\\
296.299900600066	15.6807148076735\\
297.299900600066	15.7229005389312\\
298.299900600066	15.6954142038601\\
299.299900600066	15.668993787428\\
300.299900600066	15.6788653187922\\
301.299900600066	15.6996649138718\\
302.299900600066	15.6918075209911\\
303.299900600066	15.6925099951722\\
304.299900600066	15.6708719525282\\
305.299900600066	15.6516856951495\\
306.299900600066	15.6757862631023\\
307.299900600066	15.6661577708716\\
308.299900600066	15.5976339968685\\
309.299900600066	15.5996506185199\\
310.299900600066	15.5817783582258\\
311.299900600066	15.5935496603542\\
312.299900600066	15.5938908659471\\
313.299900600066	15.6161067595629\\
314.299900600066	15.5913066325544\\
315.299900600066	15.6089820098749\\
316.299900600066	15.6101506314639\\
317.299900600066	15.6031921257901\\
318.299900600066	15.6051226600379\\
319.299900600066	15.591674784346\\
320.299900600066	15.602700509498\\
321.299900600066	15.6044143995314\\
322.299900600066	15.620036110272\\
323.299900600066	15.6266508501663\\
324.299900600066	15.5577750132819\\
325.299900600066	15.5920386721613\\
326.299900600066	15.5679914763871\\
327.299900600066	15.5917130219619\\
328.299900600066	15.5735671104201\\
329.299900600066	15.574893704757\\
330.299900600066	15.5918255064866\\
331.299900600066	15.5883799096922\\
332.299900600066	15.5352957128687\\
333.299900600066	15.5387064415652\\
334.299900600066	15.5661821077563\\
335.299900600066	15.5880441103593\\
336.299900600066	15.5562270890218\\
337.299900600066	15.5730748482991\\
338.299900600066	15.6103286318501\\
339.299900600066	15.6122473540182\\
340.299900600066	15.5939694291606\\
341.299900600066	15.5604282321897\\
342.299900600066	15.5648746425791\\
343.299900600066	15.5152558214713\\
344.299900600066	15.553204792837\\
345.299900600066	15.575251415219\\
346.299900600066	15.5592698470654\\
347.299900600066	15.5569369987647\\
348.299900600066	15.5534799055228\\
349.299900600066	15.5688648663229\\
350.299900600066	15.5543529432162\\
351.299900600066	15.5438300861386\\
352.299900600066	15.5377308347179\\
353.299900600066	15.5315859432315\\
354.299900600066	15.5344003792873\\
355.299900600066	15.529594578417\\
356.299900600066	15.5325928898924\\
357.299900600066	15.5180032239468\\
358.299900600066	15.5185760003574\\
359.299900600066	15.5343743912845\\
360.299900600066	15.5298312307588\\
361.299900600066	15.5335632494607\\
362.299900600066	15.502739725981\\
363.299900600066	15.5146393229889\\
364.299900600066	15.5190491301902\\
365.299900600066	15.5395803550253\\
366.299900600066	15.5326334211159\\
367.299900600066	15.5668203970427\\
368.299900600066	15.5385721594119\\
369.299900600066	15.5167958990952\\
370.299900600066	15.5159499452017\\
371.299900600066	15.4841521190935\\
372.299900600066	15.5196872179365\\
373.299900600066	15.5167897489597\\
374.299900600066	15.5263128882026\\
375.299900600066	15.5110108927376\\
376.299900600066	15.5248696351014\\
377.299900600066	15.4990801540247\\
378.299900600066	15.4958844197568\\
379.299900600066	15.4544997482167\\
380.299900600066	15.4881279236194\\
381.299900600066	15.4706490300017\\
382.299900600066	15.465336958221\\
383.299900600066	15.4906637548777\\
384.299900600066	15.500055974736\\
385.299900600066	15.4757006138917\\
386.299900600066	15.4630485063805\\
387.299900600066	15.4737583359698\\
388.299900600066	15.4750504909876\\
389.299900600066	15.4784292739619\\
390.299900600066	15.4705410012925\\
391.299900600066	15.4670856538947\\
392.299900600066	15.4755755431889\\
393.299900600066	15.4556179112925\\
394.299900600066	15.4836689172593\\
395.299900600066	15.4394858624983\\
396.299900600066	15.433953200339\\
397.299900600066	15.4076263934482\\
398.299900600066	15.4203218834841\\
399.299900600066	15.4533246189401\\
400.299900600066	15.4212422094883\\
401.299900600066	15.4073387308583\\
402.299900600066	15.3686401730509\\
403.299900600066	15.3965190508722\\
404.299900600066	15.4152238787126\\
405.299900600066	15.4166548828365\\
406.299900600066	15.4357903937405\\
407.299900600066	15.4249425997393\\
408.299900600066	15.429775135455\\
409.299900600066	15.4586174309182\\
410.299900600066	15.4598864065255\\
411.299900600066	15.4835750743379\\
412.299900600066	15.4524545619783\\
413.299900600066	15.4603215473832\\
414.299900600066	15.4842913432045\\
415.299900600066	15.4692699682717\\
416.299900600066	15.4633394977035\\
417.299900600066	15.4110015999926\\
418.299900600066	15.3788441219025\\
419.299900600066	15.3398286623154\\
420.299900600066	15.3821775820465\\
421.299900600066	15.3806686375387\\
422.299900600066	15.4016629835979\\
423.299900600066	15.4137259610972\\
424.299900600066	15.4055409825742\\
425.299900600066	15.3971926437139\\
426.299900600066	15.3914659428883\\
427.299900600066	15.3997370198701\\
428.299900600066	15.4014145889748\\
429.299900600066	15.3906989038352\\
430.299900600066	15.4006372084668\\
431.299900600066	15.4300647193906\\
432.299900600066	15.4503272790867\\
433.299900600066	15.4524063702289\\
434.299900600066	15.4466931845093\\
435.299900600066	15.4276367344997\\
436.299900600066	15.4192404239879\\
437.299900600066	15.4332644062044\\
438.299900600066	15.4361818985813\\
439.299900600066	15.405869062537\\
440.299900600066	15.4124640214198\\
441.299900600066	15.40017252579\\
442.299900600066	15.4094804563227\\
443.299900600066	15.4120924529299\\
444.299900600066	15.4107369363071\\
445.299900600066	15.3933131860697\\
446.299900600066	15.3773476829484\\
447.299900600066	15.3965581175979\\
448.299900600066	15.3750519321854\\
449.299900600066	15.3572855761369\\
450.299900600066	15.3670017390851\\
451.299900600066	15.334773602966\\
452.299900600066	15.3518443114561\\
453.299900600066	15.3661819034344\\
454.299900600066	15.3714079431312\\
455.299900600066	15.3461415129515\\
456.299900600066	15.3515486515049\\
457.299900600066	15.3511588131776\\
458.299900600066	15.3032308221046\\
459.299900600066	15.3187771251012\\
460.299900600066	15.3639328558106\\
461.299900600066	15.3348388278288\\
462.299900600066	15.3108123272365\\
463.299900600066	15.320604531919\\
464.299900600066	15.3286514094188\\
465.299900600066	15.3209697030313\\
466.299900600066	15.2963642054817\\
467.299900600066	15.2961941680631\\
468.299900600066	15.296966813687\\
469.299900600066	15.2882518993994\\
470.299900600066	15.300817167956\\
471.299900600066	15.2860401402651\\
472.299900600066	15.2555330284102\\
473.299900600066	15.2438701153451\\
474.299900600066	15.2659734690983\\
475.299900600066	15.3246081053807\\
476.299900600066	15.3420786145352\\
477.299900600066	15.3726235058346\\
478.299900600066	15.3498123392024\\
479.299900600066	15.3336029694635\\
480.299900600066	15.3076046080176\\
481.299900600066	15.3094374050989\\
482.299900600066	15.3047130517956\\
483.299900600066	15.2934024755613\\
484.299900600066	15.2970473272147\\
485.299900600066	15.3094714056132\\
486.299900600066	15.3373272075642\\
487.299900600066	15.3162316306837\\
488.299900600066	15.3215283714533\\
489.299900600066	15.3035242288149\\
490.299900600066	15.2794107027258\\
491.299900600066	15.3012326486598\\
492.299900600066	15.2997675163581\\
493.299900600066	15.3144824410192\\
494.299900600066	15.3037337543507\\
495.299900600066	15.2931141998486\\
496.299900600066	15.3273505554341\\
497.299900600066	15.2711162973609\\
498.299900600066	15.2793205102751\\
499.299900600066	15.2134918536608\\
500.299900600066	15.2469411622931\\
501.299900600066	15.2823758007328\\
502.299900600066	15.2637266273972\\
503.299900600066	15.2563988737657\\
504.299900600066	15.3047271603388\\
505.299900600066	15.2534231333662\\
506.299900600066	15.2278543196528\\
507.299900600066	15.2840067396028\\
508.299900600066	15.2873236423926\\
509.299900600066	15.2777567801651\\
510.299900600066	15.2732492139981\\
511.299900600066	15.279934701362\\
512.299900600066	15.3071477093739\\
513.299900600066	15.2630999453847\\
514.299900600066	15.2280223708547\\
515.299900600066	15.2517139820797\\
516.299900600066	15.2686316204439\\
517.299900600066	15.2636970153451\\
518.299900600066	15.2423971232229\\
519.299900600066	15.2697207500935\\
520.299900600066	15.2476468263695\\
521.299900600066	15.2465684986146\\
522.299900600066	15.2793891037669\\
523.299900600066	15.2933318521474\\
524.299900600066	15.3031121754434\\
525.299900600066	15.2762372941018\\
526.299900600066	15.293837100039\\
527.299900600066	15.2993794570947\\
528.299900600066	15.2570203022534\\
529.299900600066	15.293729608433\\
530.299900600066	15.3836074351391\\
531.299900600066	15.4007925634432\\
532.299900600066	15.4695403770548\\
533.299900600066	15.5166238141543\\
534.299900600066	15.5243906866545\\
535.299900600066	15.5399065870001\\
536.299900600066	15.5418395387307\\
537.299900600066	15.5563244383973\\
538.299900600066	15.5553913036698\\
539.299900600066	15.5456448355135\\
540.299900600066	15.5617566419033\\
541.299900600066	15.5692694470401\\
542.299900600066	15.5763666965779\\
543.299900600066	15.5771999990168\\
544.299900600066	15.5744095502293\\
545.299900600066	15.5847358853662\\
546.299900600066	15.5843984347973\\
547.299900600066	15.5797327039585\\
548.299900600066	15.5887456163146\\
549.299900600066	15.5922239588728\\
550.299900600066	15.6052943612703\\
551.299900600066	15.5915724503209\\
552.299900600066	15.5879266766064\\
553.299900600066	15.5887121853772\\
554.299900600066	15.5995745723463\\
555.299900600066	15.6054120030505\\
556.299900600066	15.5960857964028\\
557.299900600066	15.6077796923571\\
558.299900600066	15.6121458770984\\
559.299900600066	15.6101587382452\\
560.299900600066	15.6153626451457\\
561.299900600066	15.6094803780365\\
562.299900600066	15.6224205152396\\
563.299900600066	15.61594825668\\
564.299900600066	15.6215603513121\\
565.299900600066	15.6075048757437\\
566.299900600066	15.5975397467167\\
567.299900600066	15.6104196288381\\
568.299900600066	15.598832743384\\
569.299900600066	15.6183172230902\\
570.299900600066	15.6194336186001\\
571.299900600066	15.6192419466437\\
572.299900600066	15.611704323823\\
573.299900600066	15.6122741051853\\
574.299900600066	15.6157083200779\\
575.299900600066	15.6161490860841\\
576.299900600066	15.6056775042422\\
577.299900600066	15.6180464379035\\
578.299900600066	15.6217930370712\\
579.299900600066	15.6180055608325\\
580.299900600066	15.6303795140807\\
581.299900600066	15.6337666898294\\
582.299900600066	15.6283847727011\\
583.299900600066	15.6327398789137\\
584.299900600066	15.6248658442773\\
585.299900600066	15.6225892516122\\
586.299900600066	15.6242719184661\\
587.299900600066	15.6342297912994\\
588.299900600066	15.6373910424956\\
589.299900600066	15.6329516571281\\
590.299900600066	15.6134284735204\\
591.299900600066	15.6278206508698\\
592.299900600066	15.6263183366039\\
593.299900600066	15.6311566068754\\
594.299900600066	15.6386083848421\\
595.299900600066	15.6383519465103\\
};
\addlegendentry{$\text{VD}_\text{1}$}

\end{axis}

\begin{axis}[%
width=2.826in,
height=0.618in,
at={(0.474in,0.315in)},
scale only axis,
xmin=0,
xmax=360,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=15,
ymax=17,
ytick={15, 16, 17},
ylabel style={font=\color{white!15!black}},
ylabel={Voltage [V]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.299852639735772	16.6362301193499\\
1.29985263973577	16.6361903776968\\
2.29985263973577	16.6361149747951\\
3.29985263973577	16.6363833544542\\
4.29985263973577	16.6363779943877\\
5.29985263973577	16.6362417249159\\
6.29985263973577	16.636473514937\\
7.29985263973577	16.6363928940523\\
8.29985263973577	16.6364188873724\\
9.29985263973577	16.636053740518\\
10.2998526397358	16.6363332892304\\
11.2998526397358	16.6129040445131\\
12.2998526397358	16.3618179904832\\
13.2998526397358	16.2644389586418\\
14.2998526397358	16.2542037877647\\
15.2998526397358	16.2380651201798\\
16.2998526397358	16.2344551732267\\
17.2998526397358	16.2540317248065\\
18.2998526397358	16.2986175760328\\
19.2998526397358	16.1130423691452\\
20.2998526397358	16.1555193887197\\
21.2998526397358	16.1623544057653\\
22.2998526397358	16.1825189631969\\
23.2998526397358	16.2748184364682\\
24.2998526397358	16.2807386383057\\
25.2998526397358	16.2607421715739\\
26.2998526397358	16.213525945698\\
27.2998526397358	16.2210836469325\\
28.2998526397358	16.2161745925733\\
29.2998526397358	16.2224512761311\\
30.2998526397358	16.2490690859015\\
31.2998526397358	16.2518827975879\\
32.2998526397358	16.2555220936252\\
33.2998526397358	16.2383011965709\\
34.2998526397358	16.2696051939346\\
35.2998526397358	16.2600921785663\\
36.2998526397358	16.2309106502446\\
37.2998526397358	16.1657063250718\\
38.2998526397358	16.1054932449473\\
39.2998526397358	16.0788376629319\\
40.2998526397358	16.0399531573368\\
41.2998526397358	16.2287657269537\\
42.2998526397358	16.2835189981651\\
43.2998526397358	16.2222084023531\\
44.2998526397358	16.1775388044046\\
45.2998526397358	16.1293765106155\\
46.2998526397358	16.024434794817\\
47.2998526397358	16.0282299036837\\
48.2998526397358	16.1075803947464\\
49.2998526397358	16.1459485871247\\
50.2998526397358	16.1762014413141\\
51.2998526397358	16.113948089416\\
52.2998526397358	16.0938288936946\\
53.2998526397358	16.2094279697388\\
54.2998526397358	16.2553112565806\\
55.2998526397358	16.218059724949\\
56.2998526397358	16.1141926473443\\
57.2998526397358	16.0930163715501\\
58.2998526397358	16.062689790062\\
59.2998526397358	16.1187202388168\\
60.2998526397358	16.2638506993953\\
61.2998526397358	16.2298897243706\\
62.2998526397358	16.1066592317617\\
63.2998526397358	16.1145397101728\\
64.2998526397358	16.119683353688\\
65.2998526397358	16.1115004732571\\
66.2998526397358	16.1629219278572\\
67.2998526397358	16.1662927409115\\
68.2998526397358	16.1476050290356\\
69.2998526397358	16.1343895037004\\
70.2998526397358	16.1346056105824\\
71.2998526397358	16.2070576384566\\
72.2998526397358	16.1796377364363\\
73.2998526397358	16.1264877481375\\
74.2998526397358	16.0919353972535\\
75.2998526397358	16.0610948051349\\
76.2998526397358	16.0186823340069\\
77.2998526397358	15.9316185738172\\
78.2998526397358	16.1494699984356\\
79.2998526397358	16.2228224711646\\
80.2998526397358	16.1794652845182\\
81.2998526397358	16.1106181543338\\
82.2998526397358	16.0612424780895\\
83.2998526397358	15.9840062496512\\
84.2998526397358	16.0272281767961\\
85.2998526397358	16.0774863072995\\
86.2998526397358	16.1266978071577\\
87.2998526397358	16.1293173169502\\
88.2998526397358	16.106488633152\\
89.2998526397358	16.1108591715909\\
90.2998526397358	16.1699283666265\\
91.2998526397358	16.1951211450247\\
92.2998526397358	16.1180878983915\\
93.2998526397358	16.0549247829529\\
94.2998526397358	16.0213525585346\\
95.2998526397358	16.0210523974288\\
96.2998526397358	16.0478344719298\\
97.2998526397358	16.1264386442226\\
98.2998526397358	16.0595066581523\\
99.2998526397358	16.0072537708702\\
100.299852639736	16.0272915890754\\
101.299852639736	16.0067237377217\\
102.299852639736	15.9519555953941\\
103.299852639736	16.0022622126379\\
104.299852639736	16.0465589703234\\
105.299852639736	16.0681055546318\\
106.299852639736	16.046127883276\\
107.299852639736	16.0876941691347\\
108.299852639736	16.1515210229622\\
109.299852639736	16.1156938787674\\
110.299852639736	16.047419592004\\
111.299852639736	16.0298828713776\\
112.299852639736	15.9633367540702\\
113.299852639736	15.9064268918007\\
114.299852639736	15.8395741904815\\
115.299852639736	16.0758358680948\\
116.299852639736	16.1413554971508\\
117.299852639736	16.1101131066511\\
118.299852639736	16.0244845318991\\
119.299852639736	15.9589607991829\\
120.299852639736	15.8542870150686\\
121.299852639736	15.7573379927368\\
122.299852639736	15.9270601558503\\
123.299852639736	16.0618455298176\\
124.299852639736	16.0378153801881\\
125.299852639736	15.9665308836526\\
126.299852639736	15.9878822267965\\
127.299852639736	16.0689056065143\\
128.299852639736	16.1258462503382\\
129.299852639736	16.0925091983859\\
130.299852639736	16.0143732554142\\
131.299852639736	15.9638039731094\\
132.299852639736	15.9988680259933\\
133.299852639736	16.0137943577532\\
134.299852639736	16.0536878386659\\
135.299852639736	15.9978917543496\\
136.299852639736	15.9344187185095\\
137.299852639736	15.9443353646443\\
138.299852639736	15.908220115333\\
139.299852639736	15.850455420007\\
140.299852639736	15.9500114100409\\
141.299852639736	15.9918739598313\\
142.299852639736	15.9582427234204\\
143.299852639736	16.0206872439282\\
144.299852639736	16.0509403339933\\
145.299852639736	16.0677437964691\\
146.299852639736	16.0510018171301\\
147.299852639736	16.0133920460974\\
148.299852639736	15.9425893110057\\
149.299852639736	15.8233112490168\\
150.299852639736	15.7643465426313\\
151.299852639736	15.6939976103151\\
152.299852639736	15.8407335880042\\
153.299852639736	16.090779962248\\
154.299852639736	16.0974995907006\\
155.299852639736	15.991323403784\\
156.299852639736	15.9901188642355\\
157.299852639736	15.9200826081759\\
158.299852639736	15.9432492192227\\
159.299852639736	15.8823369494202\\
160.299852639736	15.9774838474479\\
161.299852639736	15.9953008133681\\
162.299852639736	15.9767217055701\\
163.299852639736	15.9405263261514\\
164.299852639736	15.8995911570129\\
165.299852639736	15.9299800986118\\
166.299852639736	16.006792888449\\
167.299852639736	16.0307259921322\\
168.299852639736	16.0133123979219\\
169.299852639736	15.8837586351733\\
170.299852639736	15.8337230630583\\
171.299852639736	15.8468155743825\\
172.299852639736	15.8896884067789\\
173.299852639736	16.007683873801\\
174.299852639736	15.9271248117097\\
175.299852639736	15.8591391920705\\
176.299852639736	15.8683123215764\\
177.299852639736	15.8537614309102\\
178.299852639736	15.8249974394438\\
179.299852639736	15.9286731453378\\
180.299852639736	15.933353052938\\
181.299852639736	15.9221083371207\\
182.299852639736	15.9432555045454\\
183.299852639736	15.9743121637775\\
184.299852639736	16.0145561843772\\
185.299852639736	16.0476989696281\\
186.299852639736	16.0089262670209\\
187.299852639736	15.9559068907034\\
188.299852639736	15.9076848715448\\
189.299852639736	15.8124414726087\\
190.299852639736	15.7039713419858\\
191.299852639736	15.9318787153857\\
192.299852639736	15.988286421986\\
193.299852639736	15.9409143602439\\
194.299852639736	15.9167140761418\\
195.299852639736	15.8234621030545\\
196.299852639736	15.782742485901\\
197.299852639736	15.7714019571115\\
198.299852639736	15.8794419284245\\
199.299852639736	15.8795047050347\\
200.299852639736	15.9259757099693\\
201.299852639736	15.8958775765007\\
202.299852639736	15.9207310227659\\
203.299852639736	15.9632407883039\\
204.299852639736	15.9912237887407\\
205.299852639736	15.9844471605922\\
206.299852639736	15.8551606052567\\
207.299852639736	15.7838518994123\\
208.299852639736	15.7591979623899\\
209.299852639736	15.7592925460755\\
210.299852639736	15.9199595316402\\
211.299852639736	15.8905748381171\\
212.299852639736	15.8225417610877\\
213.299852639736	15.7866124519306\\
214.299852639736	15.7604690808779\\
215.299852639736	15.7438864225024\\
216.299852639736	15.8917239908527\\
217.299852639736	15.9243177281222\\
218.299852639736	15.9170756552703\\
219.299852639736	15.8796290671253\\
220.299852639736	15.8744902963122\\
221.299852639736	15.9398922068632\\
222.299852639736	15.9475694516725\\
223.299852639736	15.9233338113284\\
224.299852639736	15.8441659800093\\
225.299852639736	15.7641309383722\\
226.299852639736	15.717553989167\\
227.299852639736	15.5984217342966\\
228.299852639736	15.8523814804247\\
229.299852639736	15.9548167262899\\
230.299852639736	15.8885895164081\\
231.299852639736	15.8412491270144\\
232.299852639736	15.8042249118563\\
233.299852639736	15.7307059999657\\
234.299852639736	15.7389203538646\\
235.299852639736	15.8298646431755\\
236.299852639736	15.8361960429512\\
237.299852639736	15.859276271983\\
238.299852639736	15.8555006720977\\
239.299852639736	15.8379884245306\\
240.299852639736	15.8853845012866\\
241.299852639736	15.9189472090406\\
242.299852639736	15.9113836092047\\
243.299852639736	15.8606207068552\\
244.299852639736	15.8057455420463\\
245.299852639736	15.7946320637326\\
246.299852639736	15.7630420932793\\
247.299852639736	15.9006511415353\\
248.299852639736	15.9508441445061\\
249.299852639736	15.8274251304471\\
250.299852639736	15.7490296650533\\
251.299852639736	15.7898256402124\\
252.299852639736	15.8001031239013\\
253.299852639736	15.8432284205438\\
254.299852639736	15.8396843475599\\
255.299852639736	15.8009381884892\\
256.299852639736	15.8481297402101\\
257.299852639736	15.8300908681722\\
258.299852639736	15.848028850655\\
259.299852639736	15.9010785166484\\
260.299852639736	15.8642145885931\\
261.299852639736	15.8239070924855\\
262.299852639736	15.7505275469466\\
263.299852639736	15.6846692417841\\
264.299852639736	15.6171441868785\\
265.299852639736	15.6493351527817\\
266.299852639736	15.8491094873692\\
267.299852639736	15.8603457302335\\
268.299852639736	15.7811944475617\\
269.299852639736	15.7102455844959\\
270.299852639736	15.5446749345537\\
271.299852639736	15.3136891232411\\
272.299852639736	15.389582008513\\
273.299852639736	15.5714602203847\\
274.299852639736	15.6706539812245\\
275.299852639736	15.7499040220385\\
276.299852639736	15.796292260356\\
277.299852639736	15.7781387822996\\
278.299852639736	15.813233092855\\
279.299852639736	15.792411056202\\
280.299852639736	15.7979778993225\\
281.299852639736	15.7463927444686\\
282.299852639736	15.7006978910249\\
283.299852639736	15.6953336025843\\
284.299852639736	15.7450165609604\\
285.299852639736	15.8421499229257\\
286.299852639736	15.7732608841724\\
287.299852639736	15.7294563970842\\
288.299852639736	15.8556918252782\\
289.299852639736	15.7241702395179\\
290.299852639736	15.7611595902687\\
291.299852639736	15.8177775646388\\
292.299852639736	15.8623527235305\\
293.299852639736	15.8349697419337\\
294.299852639736	15.8592588930918\\
295.299852639736	15.8548909013474\\
296.299852639736	15.8634010641476\\
297.299852639736	15.7760767708335\\
298.299852639736	15.7125667208877\\
299.299852639736	15.8462810834189\\
300.299852639736	16.0188278806266\\
301.299852639736	16.0685307285485\\
302.299852639736	16.0771753468691\\
303.299852639736	16.0808146234185\\
304.299852639736	16.0836758589467\\
305.299852639736	16.086674994012\\
306.299852639736	16.0891634625804\\
307.299852639736	16.0914993456147\\
308.299852639736	16.0932209939055\\
309.299852639736	16.0954810456155\\
310.299852639736	16.0977587552017\\
311.299852639736	16.0995358396568\\
312.299852639736	16.1016341598276\\
313.299852639736	16.1034353306677\\
314.299852639736	16.1053281723358\\
315.299852639736	16.1069992135727\\
316.299852639736	16.1084092075487\\
317.299852639736	16.1102678061455\\
318.299852639736	16.1118151741972\\
319.299852639736	16.1131631884418\\
320.299852639736	16.1145941580644\\
321.299852639736	16.1156591671326\\
322.299852639736	16.1170393681625\\
323.299852639736	16.1186115626154\\
324.299852639736	16.1198363833423\\
325.299852639736	16.1207090362245\\
326.299852639736	16.1217686081272\\
327.299852639736	16.1228323002422\\
328.299852639736	16.1239147790461\\
329.299852639736	16.1250052347029\\
330.299852639736	16.1259027942541\\
331.299852639736	16.1266982194099\\
332.299852639736	16.1273169832858\\
333.299852639736	16.1281335164493\\
334.299852639736	16.1287406197681\\
335.299852639736	16.129796614264\\
336.299852639736	16.1304994158009\\
337.299852639736	16.1310911638746\\
338.299852639736	16.1319825647491\\
339.299852639736	16.1322584443545\\
340.299852639736	16.1329681652351\\
341.299852639736	16.1335505183178\\
342.299852639736	16.1340578603466\\
343.299852639736	16.1348466184657\\
344.299852639736	16.1348846163881\\
345.299852639736	16.1358438725591\\
346.299852639736	16.1362041639486\\
347.299852639736	16.1367897470138\\
348.299852639736	16.1369881107723\\
349.299852639736	16.1374532432683\\
350.299852639736	16.1380427124064\\
351.299852639736	16.1383975613049\\
352.299852639736	16.1386883468036\\
353.299852639736	16.1391670530481\\
354.299852639736	16.1392361853451\\
355.299852639736	16.1398163665293\\
356.299852639736	16.1401878055517\\
357.299852639736	16.1401389519593\\
358.299852639736	16.1404630180222\\
359.299852639736	16.1408046421589\\
360.299852639736	16.1410170732077\\
361.299852639736	16.1412774169988\\
362.299852639736	16.1415806168044\\
363.299852639736	16.1419560652015\\
364.299852639736	16.1420443405122\\
365.299852639736	16.1418718777191\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.299852639735772	16.5619923978139\\
1.29985263973577	16.5619500828363\\
2.29985263973577	16.5618722195109\\
3.29985263973577	16.5621383998323\\
4.29985263973577	16.5621310607033\\
5.29985263973577	16.5619929118128\\
6.29985263973577	16.5622226741369\\
7.29985263973577	16.5621404049706\\
8.29985263973577	16.5621647031575\\
9.29985263973577	16.5617977379739\\
10.2998526397358	16.5620751406779\\
11.2998526397358	16.5386398211306\\
12.2998526397358	16.2873178532732\\
13.2998526397358	16.1892308554605\\
14.2998526397358	16.1781874209106\\
15.2998526397358	16.1612202522809\\
16.2998526397358	16.1567611729627\\
17.2998526397358	16.1755200148083\\
18.2998526397358	16.2193778042291\\
19.2998526397358	16.0329387353345\\
20.2998526397358	16.0743903486051\\
21.2998526397358	16.0802571315049\\
22.2998526397358	16.0994963553161\\
23.2998526397358	16.1909924462099\\
24.2998526397358	16.1962465896488\\
25.2998526397358	16.1755802894326\\
26.2998526397358	16.1276148163358\\
27.2998526397358	16.1343792082959\\
28.2998526397358	16.1287193709968\\
29.2998526397358	16.1342100258615\\
30.2998526397358	16.1601171652221\\
31.2998526397358	16.1622513954321\\
32.2998526397358	16.165230424748\\
33.2998526397358	16.1473338633929\\
34.2998526397358	16.177971632259\\
35.2998526397358	16.1678421331301\\
36.2998526397358	16.1380144379432\\
37.2998526397358	16.0720641578047\\
38.2998526397358	16.0109617402982\\
39.2998526397358	15.9833324823666\\
40.2998526397358	15.943405838471\\
41.2998526397358	16.1312589061109\\
42.2998526397358	16.1854293662265\\
43.2998526397358	16.1235495621837\\
44.2998526397358	16.0781618247425\\
45.2998526397358	16.0292066375073\\
46.2998526397358	15.9233212598613\\
47.2998526397358	15.9259814663611\\
48.2998526397358	16.0043604926407\\
49.2998526397358	16.0418864505061\\
50.2998526397358	16.0713735414143\\
51.2998526397358	16.0083411547813\\
52.2998526397358	15.9873462891667\\
53.2998526397358	16.1021668675729\\
54.2998526397358	16.1474672100129\\
55.2998526397358	16.1096547861218\\
56.2998526397358	16.0050877227724\\
57.2998526397358	15.9830745663168\\
58.2998526397358	15.9518502914744\\
59.2998526397358	16.0069515146557\\
60.2998526397358	16.1514344040279\\
61.2998526397358	16.1169987008253\\
62.2998526397358	15.9930864789361\\
63.2998526397358	16.0001631011336\\
64.2998526397358	16.0045221806492\\
65.2998526397358	15.9955432390259\\
66.2998526397358	16.0462275960569\\
67.2998526397358	16.0489353671328\\
68.2998526397358	16.0295552559477\\
69.2998526397358	16.0156173932741\\
70.2998526397358	16.015108962523\\
71.2998526397358	16.0868799050416\\
72.2998526397358	16.058888993803\\
73.2998526397358	16.0050600623807\\
74.2998526397358	15.9697486547651\\
75.2998526397358	15.9380692052433\\
76.2998526397358	15.8947564066199\\
77.2998526397358	15.8066485202632\\
78.2998526397358	16.0235231110594\\
79.2998526397358	16.0963035932903\\
80.2998526397358	16.0524426674371\\
81.2998526397358	15.9829295785218\\
82.2998526397358	15.9327949207897\\
83.2998526397358	15.8546504028648\\
84.2998526397358	15.8968625534539\\
85.2998526397358	15.946272170646\\
86.2998526397358	15.9947520103888\\
87.2998526397358	15.996693357166\\
88.2998526397358	15.9731898296041\\
89.2998526397358	15.9768440274854\\
90.2998526397358	16.0352477609477\\
91.2998526397358	16.0599131551909\\
92.2998526397358	15.9823221216338\\
93.2998526397358	15.918399074251\\
94.2998526397358	15.8839933146442\\
95.2998526397358	15.8828104219132\\
96.2998526397358	15.9087054556464\\
97.2998526397358	15.9865930509381\\
98.2998526397358	15.9189844535104\\
99.2998526397358	15.8658973275614\\
100.299852639736	15.8850462389205\\
101.299852639736	15.8636401114451\\
102.299852639736	15.8079407784613\\
103.299852639736	15.8572857725228\\
104.299852639736	15.9007486352409\\
105.299852639736	15.9215447036751\\
106.299852639736	15.8988136116633\\
107.299852639736	15.9396283122525\\
108.299852639736	16.0028412346991\\
109.299852639736	15.9664487037003\\
110.299852639736	15.8975073758284\\
111.299852639736	15.8791964478965\\
112.299852639736	15.8118033501983\\
113.299852639736	15.7539057646046\\
114.299852639736	15.6859397994074\\
115.299852639736	15.9211691607522\\
116.299852639736	15.9861067357244\\
117.299852639736	15.9543361373898\\
118.299852639736	15.8680505862998\\
119.299852639736	15.8017032847975\\
120.299852639736	15.6960382982324\\
121.299852639736	15.5978182996992\\
122.299852639736	15.7663410696212\\
123.299852639736	15.9003133294099\\
124.299852639736	15.8756317730126\\
125.299852639736	15.8035712265163\\
126.299852639736	15.8241135391122\\
127.299852639736	15.9043730314726\\
128.299852639736	15.9607375841239\\
129.299852639736	15.9268986698435\\
130.299852639736	15.8480843403904\\
131.299852639736	15.7967363387641\\
132.299852639736	15.830975305208\\
133.299852639736	15.8451166578971\\
134.299852639736	15.8843406520679\\
135.299852639736	15.8278609882872\\
136.299852639736	15.7635703025392\\
137.299852639736	15.7725695311273\\
138.299852639736	15.7355814528153\\
139.299852639736	15.6767961563409\\
140.299852639736	15.7753740946365\\
141.299852639736	15.8164427371412\\
142.299852639736	15.7820565468223\\
143.299852639736	15.8437261986085\\
144.299852639736	15.8733416743159\\
145.299852639736	15.889543668635\\
146.299852639736	15.8722056233433\\
147.299852639736	15.8339915363284\\
148.299852639736	15.7624397431316\\
149.299852639736	15.6422176477422\\
150.299852639736	15.5821153614912\\
151.299852639736	15.5104906934357\\
152.299852639736	15.6559035742403\\
153.299852639736	15.9051965351143\\
154.299852639736	15.9114840540969\\
155.299852639736	15.8047678377122\\
156.299852639736	15.8028733441382\\
157.299852639736	15.7320804791395\\
158.299852639736	15.7544165907598\\
159.299852639736	15.6926580474175\\
160.299852639736	15.7869692416913\\
161.299852639736	15.8040987365666\\
162.299852639736	15.7848337211152\\
163.299852639736	15.7479179481018\\
164.299852639736	15.7061515361864\\
165.299852639736	15.7356942628184\\
166.299852639736	15.8117731671743\\
167.299852639736	15.8351008665725\\
168.299852639736	15.8171209199766\\
169.299852639736	15.6868341786738\\
170.299852639736	15.6358627377882\\
171.299852639736	15.6479699606235\\
172.299852639736	15.6898944008718\\
173.299852639736	15.8071586255588\\
174.299852639736	15.7259603002063\\
175.299852639736	15.6571500937396\\
176.299852639736	15.6654104332944\\
177.299852639736	15.649965228956\\
178.299852639736	15.6202624357194\\
179.299852639736	15.7230508699779\\
180.299852639736	15.7270149290659\\
181.299852639736	15.7150269506463\\
182.299852639736	15.7354366124977\\
183.299852639736	15.7658117380752\\
184.299852639736	15.8054585471574\\
185.299852639736	15.8381049532218\\
186.299852639736	15.7988527414655\\
187.299852639736	15.7453673409196\\
188.299852639736	15.6968111265365\\
189.299852639736	15.6011610925867\\
190.299852639736	15.4921747340633\\
191.299852639736	15.7195655042292\\
192.299852639736	15.7756862538833\\
193.299852639736	15.7280213299299\\
194.299852639736	15.7034906767023\\
195.299852639736	15.6098551890078\\
196.299852639736	15.5686739596746\\
197.299852639736	15.5568217411831\\
198.299852639736	15.6644390973775\\
199.299852639736	15.6641266069997\\
200.299852639736	15.7102475546788\\
201.299852639736	15.6798085260823\\
202.299852639736	15.7043206537426\\
203.299852639736	15.7465189311508\\
204.299852639736	15.7742351507322\\
205.299852639736	15.7672046919111\\
206.299852639736	15.6376190204244\\
207.299852639736	15.5658847282144\\
208.299852639736	15.5407536206576\\
209.299852639736	15.5403621897783\\
210.299852639736	15.700615543302\\
211.299852639736	15.6709181857295\\
212.299852639736	15.6025165783417\\
213.299852639736	15.5661580715633\\
214.299852639736	15.5395453062708\\
215.299852639736	15.5224902711006\\
216.299852639736	15.6699007047787\\
217.299852639736	15.7021896624408\\
218.299852639736	15.694644586226\\
219.299852639736	15.6568957812133\\
220.299852639736	15.6514116299807\\
221.299852639736	15.7164889881803\\
222.299852639736	15.7239005415986\\
223.299852639736	15.6994005827726\\
224.299852639736	15.6199070098061\\
225.299852639736	15.5394738917466\\
226.299852639736	15.4924243776129\\
227.299852639736	15.3727467917291\\
228.299852639736	15.6261636386007\\
229.299852639736	15.7283127399239\\
230.299852639736	15.6618239382396\\
231.299852639736	15.6141600750672\\
232.299852639736	15.5767578244616\\
233.299852639736	15.5028263003436\\
234.299852639736	15.510544945799\\
235.299852639736	15.6010855718959\\
236.299852639736	15.6070527052826\\
237.299852639736	15.6297993242396\\
238.299852639736	15.6256974502739\\
239.299852639736	15.6078501656336\\
240.299852639736	15.6549109053108\\
241.299852639736	15.6881992101517\\
242.299852639736	15.680375284438\\
243.299852639736	15.629326058013\\
244.299852639736	15.5741095970323\\
245.299852639736	15.5626023130603\\
246.299852639736	15.5306145326056\\
247.299852639736	15.6678437753879\\
248.299852639736	15.7178028191942\\
249.299852639736	15.5941292630249\\
250.299852639736	15.5153324802264\\
251.299852639736	15.5557188560954\\
252.299852639736	15.5656034247369\\
253.299852639736	15.6083758434477\\
254.299852639736	15.6045141349741\\
255.299852639736	15.5654187284663\\
256.299852639736	15.6122627981705\\
257.299852639736	15.5938952239614\\
258.299852639736	15.6115101893453\\
259.299852639736	15.6642708404356\\
260.299852639736	15.6271483869879\\
261.299852639736	15.5865235485836\\
262.299852639736	15.5127865780265\\
263.299852639736	15.446486283898\\
264.299852639736	15.3784692708338\\
265.299852639736	15.4100888477783\\
266.299852639736	15.6094739515091\\
267.299852639736	15.620419936475\\
268.299852639736	15.5409722562797\\
269.299852639736	15.4696178041741\\
270.299852639736	15.3035630740691\\
271.299852639736	15.0718890866953\\
272.299852639736	15.1469183758953\\
273.299852639736	15.3281324114871\\
274.299852639736	15.4268061307372\\
275.299852639736	15.5056440141098\\
276.299852639736	15.5516939244144\\
277.299852639736	15.5332113771407\\
278.299852639736	15.5679940425617\\
279.299852639736	15.5468702899935\\
280.299852639736	15.5521257192088\\
281.299852639736	15.5002205633727\\
282.299852639736	15.4541355707828\\
283.299852639736	15.4483487591396\\
284.299852639736	15.4976191998623\\
285.299852639736	15.5944568018998\\
286.299852639736	15.5252983715077\\
287.299852639736	15.4811257721416\\
288.299852639736	15.6070621825522\\
289.299852639736	15.4752189445572\\
290.299852639736	15.5118455821124\\
291.299852639736	15.5681583872484\\
292.299852639736	15.6124820407787\\
293.299852639736	15.5848562845261\\
294.299852639736	15.6089058395456\\
295.299852639736	15.6042996027177\\
296.299852639736	15.6125882950694\\
297.299852639736	15.525013467307\\
298.299852639736	15.4611609039639\\
299.299852639736	15.5945656002853\\
300.299852639736	15.7669346686504\\
301.299852639736	15.816605051415\\
302.299852639736	15.8252442401159\\
303.299852639736	15.8288813938572\\
304.299852639736	15.8317412671542\\
305.299852639736	15.8347389772629\\
306.299852639736	15.8372265324798\\
307.299852639736	15.8395612566302\\
308.299852639736	15.84128170368\\
309.299852639736	15.8435401624823\\
310.299852639736	15.8458164096344\\
311.299852639736	15.8475921392139\\
312.299852639736	15.8496890284092\\
313.299852639736	15.8514887656362\\
314.299852639736	15.8533802982697\\
315.299852639736	15.8550500769212\\
316.299852639736	15.8564585842412\\
317.299852639736	15.8583158017304\\
318.299852639736	15.859861830112\\
319.299852639736	15.861208665565\\
320.299852639736	15.8626382845057\\
321.299852639736	15.8637018727102\\
322.299852639736	15.8650806488235\\
323.299852639736	15.8666514943406\\
324.299852639736	15.8678754401397\\
325.299852639736	15.868746988317\\
326.299852639736	15.8698053337844\\
327.299852639736	15.8708678014554\\
328.299852639736	15.8719490728709\\
329.299852639736	15.873038487897\\
330.299852639736	15.8739350302417\\
331.299852639736	15.8747294581814\\
332.299852639736	15.8753468214534\\
333.299852639736	15.876161917198\\
334.299852639736	15.8767677239845\\
335.299852639736	15.8778223203051\\
336.299852639736	15.8785239344595\\
337.299852639736	15.8791146229844\\
338.299852639736	15.8800047640736\\
339.299852639736	15.880279373963\\
340.299852639736	15.8809877270207\\
341.299852639736	15.8815686945124\\
342.299852639736	15.8820746946626\\
343.299852639736	15.882862064456\\
344.299852639736	15.8828987347211\\
345.299852639736	15.8838566829758\\
346.299852639736	15.8842156854091\\
347.299852639736	15.884800069102\\
348.299852639736	15.8849971665268\\
349.299852639736	15.8854609229409\\
350.299852639736	15.8860491342171\\
351.299852639736	15.886402795058\\
352.299852639736	15.8866923367938\\
353.299852639736	15.8871699728223\\
354.299852639736	15.8872379156901\\
355.299852639736	15.8878167264079\\
356.299852639736	15.8881871661284\\
357.299852639736	15.8881370640845\\
358.299852639736	15.8884597531963\\
359.299852639736	15.8887998838714\\
360.299852639736	15.8890108985995\\
361.299852639736	15.8892699791957\\
362.299852639736	15.8895718184984\\
363.299852639736	15.8899461658476\\
364.299852639736	15.890033287588\\
365.299852639736	15.8898592992526\\
};
\addplot [color=black]
  table[row sep=crcr]{%
0.299852639735772	16.5336902866807\\
1.29985263973577	16.5492936343322\\
2.29985263973577	16.5503140866992\\
3.29985263973577	16.5470069156901\\
4.29985263973577	16.5470234567167\\
5.29985263973577	16.5508068601282\\
6.29985263973577	16.531690292728\\
7.29985263973577	16.5146844400794\\
8.29985263973577	16.5129440373282\\
9.29985263973577	16.529931646454\\
10.2998526397358	16.5342428130247\\
11.2998526397358	16.5224557679655\\
12.2998526397358	16.3972567656959\\
13.2998526397358	16.2799027109036\\
14.2998526397358	16.2399048612799\\
15.2998526397358	16.2033318445333\\
16.2998526397358	16.2001050177139\\
17.2998526397358	16.216015306218\\
18.2998526397358	16.2481613342915\\
19.2998526397358	16.0875263625327\\
20.2998526397358	16.099332748266\\
21.2998526397358	16.113106271428\\
22.2998526397358	16.1401197392301\\
23.2998526397358	16.1883442507788\\
24.2998526397358	16.2149554943967\\
25.2998526397358	16.195764497654\\
26.2998526397358	16.1699488393409\\
27.2998526397358	16.1616978802528\\
28.2998526397358	16.1276629723787\\
29.2998526397358	16.1209463691355\\
30.2998526397358	16.1618452484318\\
31.2998526397358	16.1918863700675\\
32.2998526397358	16.189024203994\\
33.2998526397358	16.1753474940012\\
34.2998526397358	16.2022286208902\\
35.2998526397358	16.1676548762235\\
36.2998526397358	16.1703348984959\\
37.2998526397358	16.1427716829784\\
38.2998526397358	16.0932297558574\\
39.2998526397358	16.0648673377001\\
40.2998526397358	15.9969577929142\\
41.2998526397358	16.0893222595445\\
42.2998526397358	16.1767923015692\\
43.2998526397358	16.1444592308602\\
44.2998526397358	16.1373776849719\\
45.2998526397358	16.0921187221097\\
46.2998526397358	16.014438480963\\
47.2998526397358	15.9891286820508\\
48.2998526397358	16.0324476149618\\
49.2998526397358	16.0486338102831\\
50.2998526397358	16.1029101740095\\
51.2998526397358	16.1002212914739\\
52.2998526397358	16.0265379263279\\
53.2998526397358	16.1109803744558\\
54.2998526397358	16.1502776760327\\
55.2998526397358	16.1232380733736\\
56.2998526397358	16.070459977905\\
57.2998526397358	16.0645402523753\\
58.2998526397358	16.0184905084946\\
59.2998526397358	16.0302228158887\\
60.2998526397358	16.1203792260767\\
61.2998526397358	16.1236648652151\\
62.2998526397358	16.0901467452919\\
63.2998526397358	16.0441593904526\\
64.2998526397358	16.0451621590591\\
65.2998526397358	16.0130239388161\\
66.2998526397358	16.0499910158842\\
67.2998526397358	16.0607015093932\\
68.2998526397358	16.0666627486601\\
69.2998526397358	16.0505402971662\\
70.2998526397358	16.0370425039269\\
71.2998526397358	16.0550967413705\\
72.2998526397358	16.0611040195525\\
73.2998526397358	16.0362986670189\\
74.2998526397358	16.0417316009135\\
75.2998526397358	15.9898845923742\\
76.2998526397358	15.9367599470823\\
77.2998526397358	15.8467183305439\\
78.2998526397358	15.9778688969791\\
79.2998526397358	16.0597497789448\\
80.2998526397358	16.0767317256671\\
81.2998526397358	16.0412248640749\\
82.2998526397358	16.0183982761944\\
83.2998526397358	15.9412119300326\\
84.2998526397358	15.9332597052499\\
85.2998526397358	15.9874704160297\\
86.2998526397358	16.0129325519503\\
87.2998526397358	16.0334157457418\\
88.2998526397358	16.0124873654177\\
89.2998526397358	16.0087978282208\\
90.2998526397358	16.0513639838583\\
91.2998526397358	16.0662193003667\\
92.2998526397358	16.0388163746348\\
93.2998526397358	15.9851520970387\\
94.2998526397358	15.9559532602876\\
95.2998526397358	15.9493563066582\\
96.2998526397358	15.9596601024394\\
97.2998526397358	16.0282876237037\\
98.2998526397358	16.0017821255349\\
99.2998526397358	15.9780537282677\\
100.299852639736	15.9649262922594\\
101.299852639736	15.9365727713777\\
102.299852639736	15.902049317369\\
103.299852639736	15.915929672739\\
104.299852639736	15.9478054353059\\
105.299852639736	15.9410460185773\\
106.299852639736	15.9383568322362\\
107.299852639736	15.9421156752977\\
108.299852639736	16.0122745254736\\
109.299852639736	16.0095425472619\\
110.299852639736	15.9936785420099\\
111.299852639736	15.9394053168354\\
112.299852639736	15.9106218921568\\
113.299852639736	15.8564182458606\\
114.299852639736	15.772866668761\\
115.299852639736	15.8851806620025\\
116.299852639736	16.0072603492062\\
117.299852639736	16.0145223939684\\
118.299852639736	15.9791301650144\\
119.299852639736	15.9258503821592\\
120.299852639736	15.7998274182147\\
121.299852639736	15.7066427995496\\
122.299852639736	15.7802160916547\\
123.299852639736	15.8762732209316\\
124.299852639736	15.87874610904\\
125.299852639736	15.8777038300508\\
126.299852639736	15.8647737575659\\
127.299852639736	15.9202978525854\\
128.299852639736	15.9688382657803\\
129.299852639736	15.9869888453518\\
130.299852639736	15.9331350331265\\
131.299852639736	15.8618614099001\\
132.299852639736	15.8751092095904\\
133.299852639736	15.8782234743983\\
134.299852639736	15.9071600624171\\
135.299852639736	15.8997499865682\\
136.299852639736	15.8528717011885\\
137.299852639736	15.8362543750005\\
138.299852639736	15.8241718405395\\
139.299852639736	15.7761216638325\\
140.299852639736	15.8227362109394\\
141.299852639736	15.8373186075567\\
142.299852639736	15.840230535778\\
143.299852639736	15.8402183107112\\
144.299852639736	15.8887944405992\\
145.299852639736	15.8947973126926\\
146.299852639736	15.9167471949036\\
147.299852639736	15.9020351600467\\
148.299852639736	15.8395456683361\\
149.299852639736	15.7797787234454\\
150.299852639736	15.6914317126433\\
151.299852639736	15.5987783749883\\
152.299852639736	15.6401557976215\\
153.299852639736	15.8050824846911\\
154.299852639736	15.893394662884\\
155.299852639736	15.8734499802095\\
156.299852639736	15.8825115816185\\
157.299852639736	15.8212668825392\\
158.299852639736	15.7933301990881\\
159.299852639736	15.7828393982326\\
160.299852639736	15.8058920630984\\
161.299852639736	15.8371867109604\\
162.299852639736	15.8281574751572\\
163.299852639736	15.7965434673959\\
164.299852639736	15.8085633656219\\
165.299852639736	15.8018680882345\\
166.299852639736	15.8251024420449\\
167.299852639736	15.8510177205095\\
168.299852639736	15.8507129857199\\
169.299852639736	15.8090940036643\\
170.299852639736	15.7672345213997\\
171.299852639736	15.7141544770658\\
172.299852639736	15.7408063814265\\
173.299852639736	15.7925320118401\\
174.299852639736	15.7416987924655\\
175.299852639736	15.7241172109825\\
176.299852639736	15.6997371093203\\
177.299852639736	15.6951805268258\\
178.299852639736	15.6948022580928\\
179.299852639736	15.7497764674606\\
180.299852639736	15.7569230219673\\
181.299852639736	15.7846048338792\\
182.299852639736	15.7708793780011\\
183.299852639736	15.755037400336\\
184.299852639736	15.7878959824764\\
185.299852639736	15.8149569146983\\
186.299852639736	15.8040396881514\\
187.299852639736	15.7685182474884\\
188.299852639736	15.7317920185229\\
189.299852639736	15.6791543247788\\
190.299852639736	15.607737175721\\
191.299852639736	15.6602881051237\\
192.299852639736	15.7385508479197\\
193.299852639736	15.7433263628377\\
194.299852639736	15.7180321757056\\
195.299852639736	15.6960770846601\\
196.299852639736	15.5894580207485\\
197.299852639736	15.5565332749192\\
198.299852639736	15.6203858411736\\
199.299852639736	15.6456918919677\\
200.299852639736	15.6895147111675\\
201.299852639736	15.6890558404087\\
202.299852639736	15.697392690841\\
203.299852639736	15.6965942827274\\
204.299852639736	15.7315913108923\\
205.299852639736	15.7346956926304\\
206.299852639736	15.6954646850131\\
207.299852639736	15.6356512891298\\
208.299852639736	15.6219374880033\\
209.299852639736	15.5803267145593\\
210.299852639736	15.6496461778273\\
211.299852639736	15.6761842071619\\
212.299852639736	15.6106839982603\\
213.299852639736	15.5733882025681\\
214.299852639736	15.5740757676981\\
215.299852639736	15.5721738637383\\
216.299852639736	15.6262432731898\\
217.299852639736	15.6518218665707\\
218.299852639736	15.6482068632327\\
219.299852639736	15.64924907387\\
220.299852639736	15.6406874932111\\
221.299852639736	15.6458299768375\\
222.299852639736	15.6645817632284\\
223.299852639736	15.6618340048464\\
224.299852639736	15.6400136078906\\
225.299852639736	15.5731648910407\\
226.299852639736	15.5201773666462\\
227.299852639736	15.4228676476777\\
228.299852639736	15.5152967879327\\
229.299852639736	15.6045745699653\\
230.299852639736	15.6013738798712\\
231.299852639736	15.6109930142366\\
232.299852639736	15.6038788866904\\
233.299852639736	15.5563629093899\\
234.299852639736	15.510268138535\\
235.299852639736	15.5260266158149\\
236.299852639736	15.5697289066361\\
237.299852639736	15.5823330790394\\
238.299852639736	15.581644357152\\
239.299852639736	15.5839621705788\\
240.299852639736	15.6160830514632\\
241.299852639736	15.6501002234179\\
242.299852639736	15.66031311046\\
243.299852639736	15.6338275797349\\
244.299852639736	15.6019062041232\\
245.299852639736	15.5664399895714\\
246.299852639736	15.5519906346972\\
247.299852639736	15.5905879787106\\
248.299852639736	15.6266828629792\\
249.299852639736	15.5906872226471\\
250.299852639736	15.5604024711508\\
251.299852639736	15.5650743644263\\
252.299852639736	15.562558784789\\
253.299852639736	15.5975666742306\\
254.299852639736	15.5948116402665\\
255.299852639736	15.5651196913334\\
256.299852639736	15.5628460234517\\
257.299852639736	15.5730611714821\\
258.299852639736	15.5686438662651\\
259.299852639736	15.6023105290632\\
260.299852639736	15.6239373863538\\
261.299852639736	15.6026379289996\\
262.299852639736	15.5802794745034\\
263.299852639736	15.5008423196823\\
264.299852639736	15.4363049277398\\
265.299852639736	15.3926351110939\\
266.299852639736	15.551522327677\\
267.299852639736	15.58566343085\\
268.299852639736	15.5902171760635\\
269.299852639736	15.5277156437922\\
270.299852639736	15.4178099674199\\
271.299852639736	15.2274924275483\\
272.299852639736	15.1496722278129\\
273.299852639736	15.2763209652669\\
274.299852639736	15.3747996152514\\
275.299852639736	15.4391561545353\\
276.299852639736	15.4772337015354\\
277.299852639736	15.5135374584063\\
278.299852639736	15.5541092917792\\
279.299852639736	15.535123147355\\
280.299852639736	15.5364513890506\\
281.299852639736	15.5248185228054\\
282.299852639736	15.4912286575465\\
283.299852639736	15.4975580685904\\
284.299852639736	15.4922374580965\\
285.299852639736	15.5520927838593\\
286.299852639736	15.5405284670604\\
287.299852639736	15.507414702629\\
288.299852639736	15.5627518630158\\
289.299852639736	15.5025782608203\\
290.299852639736	15.5145792998034\\
291.299852639736	15.5419376140844\\
292.299852639736	15.5594900151962\\
293.299852639736	15.5425031432357\\
294.299852639736	15.5740276705528\\
295.299852639736	15.5723555421742\\
296.299852639736	15.583754846191\\
297.299852639736	15.5328003501099\\
298.299852639736	15.5186385842998\\
299.299852639736	15.5515962295683\\
300.299852639736	15.6478406590134\\
301.299852639736	15.7079253551147\\
302.299852639736	15.7332537258146\\
303.299852639736	15.7645441101949\\
304.299852639736	15.7679523372559\\
305.299852639736	15.7820769424727\\
306.299852639736	15.7969105586887\\
307.299852639736	15.7989374399706\\
308.299852639736	15.8117566097767\\
309.299852639736	15.8112801151311\\
310.299852639736	15.8182368108709\\
311.299852639736	15.8266751260249\\
312.299852639736	15.8220556509261\\
313.299852639736	15.8339947618465\\
314.299852639736	15.8348643668125\\
315.299852639736	15.814578082307\\
316.299852639736	15.8272840217922\\
317.299852639736	15.8303766713549\\
318.299852639736	15.838195631715\\
319.299852639736	15.8417126276808\\
320.299852639736	15.84009426316\\
321.299852639736	15.8499453488134\\
322.299852639736	15.8532487441427\\
323.299852639736	15.8391575450868\\
324.299852639736	15.8414749632824\\
325.299852639736	15.8611547674912\\
326.299852639736	15.8572471041976\\
327.299852639736	15.8621976005809\\
328.299852639736	15.8571492033345\\
329.299852639736	15.8684822402218\\
330.299852639736	15.874161711169\\
331.299852639736	15.8603256510143\\
332.299852639736	15.8615542646167\\
333.299852639736	15.8454849357544\\
334.299852639736	15.8578617279392\\
335.299852639736	15.8638400067196\\
336.299852639736	15.8565965873098\\
337.299852639736	15.8617752830611\\
338.299852639736	15.8676803511974\\
339.299852639736	15.8681496116654\\
340.299852639736	15.8775283601699\\
341.299852639736	15.8848678758658\\
342.299852639736	15.8914174655031\\
343.299852639736	15.8749445333203\\
344.299852639736	15.8769691984934\\
345.299852639736	15.8856322137309\\
346.299852639736	15.8664232988299\\
347.299852639736	15.8746031336435\\
348.299852639736	15.8659758817675\\
349.299852639736	15.8855547964731\\
350.299852639736	15.885636088008\\
351.299852639736	15.8831026244157\\
352.299852639736	15.8763771311588\\
353.299852639736	15.8838401815402\\
354.299852639736	15.8758819830391\\
355.299852639736	15.8867264924428\\
356.299852639736	15.8870155963427\\
357.299852639736	15.8755311238811\\
358.299852639736	15.8731252196666\\
359.299852639736	15.883707775437\\
360.299852639736	15.8855291949938\\
361.299852639736	15.8704693005546\\
362.299852639736	15.8826424834975\\
363.299852639736	15.8812068087832\\
364.299852639736	15.8949681894862\\
365.299852639736	15.8910013657618\\
};
\addlegendentry{$\text{VD}_\text{2}$}

\end{axis}
\end{tikzpicture}%


==> Tikz_Control_Setup.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]

\draw  [draw opacity=0] (0,0) -- (400,0) -- (400,230) -- (0,230) -- cycle ;
\draw  [fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=0.4 ] (130,60) -- (260,60) -- (260,90) -- (130,90) -- cycle ;
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (251.43,66.36) -- (253.95,66.36) -- (253.95,67.3) -- (251.43,67.3) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (197.85,64.69) .. controls (197.85,63.9) and (198.49,63.25) .. (199.28,63.25) -- (214.01,63.25) .. controls (214.8,63.25) and (215.44,63.9) .. (215.44,64.69) -- (215.44,68.99) .. controls (215.44,69.79) and (214.8,70.43) .. (214.01,70.43) -- (199.28,70.43) .. controls (198.49,70.43) and (197.85,69.79) .. (197.85,68.99) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (230.83,64.51) .. controls (230.83,63.82) and (231.4,63.25) .. (232.09,63.25) -- (235.86,63.25) .. controls (236.55,63.25) and (237.11,63.82) .. (237.11,64.51) -- (237.11,69.17) .. controls (237.11,69.87) and (236.55,70.43) .. (235.86,70.43) -- (232.09,70.43) .. controls (231.4,70.43) and (230.83,69.87) .. (230.83,69.17) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (241.83,64.69) .. controls (241.83,63.9) and (242.47,63.25) .. (243.26,63.25) -- (249.19,63.25) .. controls (249.98,63.25) and (250.62,63.9) .. (250.62,64.69) -- (250.62,68.99) .. controls (250.62,69.79) and (249.98,70.43) .. (249.19,70.43) -- (243.26,70.43) .. controls (242.47,70.43) and (241.83,69.79) .. (241.83,68.99) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (253.95,71.49) -- (253.95,67.84) -- (254.97,66.83) -- (255.98,66.83) -- (255.98,66.83) -- (255.98,70.48) -- (254.97,71.49) -- (253.95,71.49) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (255.97,63.18) -- (255.97,66.83) -- (255.97,66.83) -- (254.96,66.83) -- (253.95,65.82) -- (253.95,62.17) -- (253.95,62.17) -- (254.96,62.17) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (255.96,66.05) .. controls (256.39,66.05) and (256.73,66.4) .. (256.73,66.83) -- (256.73,66.83) .. controls (256.73,67.26) and (256.39,67.6) .. (255.96,67.6) -- (253.7,67.6) .. controls (253.7,67.6) and (253.7,67.6) .. (253.7,67.6) -- (253.7,66.05) .. controls (253.7,66.05) and (253.7,66.05) .. (253.7,66.05) -- cycle ;
\draw    (215.44,69.08) -- (230.83,69.08) ;
\draw    (215.44,64.6) -- (230.83,64.6) ;
\draw    (237.13,64.67) -- (241.83,64.69) ;
\draw    (237.34,66.79) -- (242.04,66.81) ;
\draw    (237.13,68.97) -- (241.83,68.99) ;
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (251.54,82.79) -- (254.07,82.79) -- (254.07,83.72) -- (251.54,83.72) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (230.95,80.93) .. controls (230.95,80.24) and (231.51,79.68) .. (232.2,79.68) -- (235.97,79.68) .. controls (236.67,79.68) and (237.23,80.24) .. (237.23,80.93) -- (237.23,85.6) .. controls (237.23,86.29) and (236.67,86.85) .. (235.97,86.85) -- (232.2,86.85) .. controls (231.51,86.85) and (230.95,86.29) .. (230.95,85.6) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (241.94,81.11) .. controls (241.94,80.32) and (242.59,79.68) .. (243.38,79.68) -- (249.31,79.68) .. controls (250.1,79.68) and (250.74,80.32) .. (250.74,81.11) -- (250.74,85.42) .. controls (250.74,86.21) and (250.1,86.85) .. (249.31,86.85) -- (243.38,86.85) .. controls (242.59,86.85) and (241.94,86.21) .. (241.94,85.42) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (254.07,87.91) -- (254.07,84.26) -- (255.08,83.25) -- (256.09,83.25) -- (256.09,83.25) -- (256.09,86.9) -- (255.08,87.91) -- (254.07,87.91) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (256.09,79.6) -- (256.09,83.26) -- (256.09,83.26) -- (255.08,83.26) -- (254.07,82.24) -- (254.07,78.59) -- (254.07,78.59) -- (255.08,78.59) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (256.07,82.47) .. controls (256.5,82.47) and (256.85,82.82) .. (256.85,83.25) -- (256.85,83.25) .. controls (256.85,83.68) and (256.5,84.03) .. (256.07,84.03) -- (253.82,84.03) .. controls (253.82,84.03) and (253.82,84.03) .. (253.82,84.03) -- (253.82,82.47) .. controls (253.82,82.47) and (253.82,82.47) .. (253.82,82.47) -- cycle ;
\draw    (237.25,81.09) -- (241.94,81.11) ;
\draw    (237.46,83.22) -- (242.16,83.24) ;
\draw    (237.25,85.4) -- (241.94,85.42) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (235.52,75.06) -- (246.51,75.05) ;
\draw    (221.87,69.02) -- (221.82,85.57) -- (230.83,85.57) ;
\draw    (226,64.74) -- (226,81.08) -- (230.83,81.08) ;

\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (130,10) -- (310,10) -- (310,40) -- (130,40) -- cycle ;
\draw    (260.25,12.46) -- (260.25,16.32) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (256.92,14.51) -- (263.58,14.51) -- (263.58,18.12) -- (256.92,18.12) -- cycle ;
\draw [line width=1.5]    (260.25,16.32) -- (260.25,26.29) ;
\draw [line width=1.5]    (228.32,23.6) -- (292.18,23.6) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (256.26,19.27) -- (264.24,19.27) -- (269.56,20.95) -- (269.56,26.25) -- (264.24,27.93) -- (256.26,27.93) -- (250.94,26.25) -- (250.94,20.95) -- cycle ;
\draw    (256.26,24.08) -- (264.24,24.08) ;
\draw    (264.24,27.93) -- (269.56,26.25) ;
\draw    (264.24,24.08) -- (269.56,22.4) ;
\draw    (250.94,22.4) -- (256.26,24.08) ;
\draw    (256.26,27.93) -- (250.94,26.25) ;
\draw    (250.94,26.25) -- (250.94,20.95) ;
\draw    (250.94,20.95) -- (256.26,19.27) ;
\draw    (264.24,19.27) -- (256.26,19.27) ;
\draw    (269.56,20.95) -- (268.89,20.74) -- (264.24,19.27) ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (212.87,19.23) -- (244.28,19.23) -- (244.28,19.23) -- (244.28,19.75) -- (243.76,20.27) -- (212.35,20.27) -- (212.35,20.27) -- (212.35,19.75) -- cycle ;
\draw [line width=1.5]    (260.25,26.01) -- (260.25,35.98) ;
\draw    (228.32,19.75) -- (228.32,23.6) ;
\draw    (260.25,32.12) -- (260.25,35.98) ;
\draw    (292.18,19.75) -- (292.18,23.6) ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (244.8,31.61) -- (276.22,31.61) -- (276.22,31.61) -- (276.22,32.12) -- (275.7,32.64) -- (244.28,32.64) -- (244.28,32.64) -- (244.28,32.12) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (244.8,11.94) -- (276.22,11.94) -- (276.22,11.94) -- (276.22,12.46) -- (275.7,12.98) -- (244.28,12.98) -- (244.28,12.98) -- (244.28,12.46) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (276.74,19.23) -- (308.15,19.23) -- (308.15,19.23) -- (308.15,19.75) -- (307.63,20.27) -- (276.22,20.27) -- (276.22,20.27) -- (276.22,19.75) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=1 ] (225.12,21.78) -- (231.51,21.78) -- (231.51,25.42) -- (225.12,25.42) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=1 ] (288.99,21.78) -- (295.38,21.78) -- (295.38,25.42) -- (288.99,25.42) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (256.92,34.17) -- (263.58,34.17) -- (263.58,37.78) -- (256.92,37.78) -- cycle ;
\draw    (256.26,27.93) -- (264.24,27.93) ;
\draw    (269.56,26.25) -- (269.56,20.95) ;

\draw [line width=0.75]    (344,45) -- (380,45) -- (397,45) ;
\draw [shift={(400,45)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [line width=0.75]    (260,85) -- (380.4,85.35) -- (397,85.04) ;
\draw [shift={(400,84.98)}, rotate = 178.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [line width=0.75]    (260,65) -- (340,65) -- (340,52) ;
\draw [shift={(340,49)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [line width=0.75]    (310,25) -- (340,25) -- (340,38) ;
\draw [shift={(340,41)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw   (50,15) -- (90,15) -- (90,35) -- (50,35) -- cycle ;
\draw [line width=0.75]    (90,25) -- (127,25) ;
\draw [shift={(130,25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [line width=0.75]    (0,25) -- (47,25) ;
\draw [shift={(50,25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [line width=0.75]    (40,25) -- (40,75) -- (125,75) -- (127,75) ;
\draw [shift={(130,75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw  [fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=0.4 ] (130,190) -- (260,190) -- (260,220) -- (130,220) -- cycle ;
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (251.83,196.36) -- (254.35,196.36) -- (254.35,197.3) -- (251.83,197.3) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (198.25,194.69) .. controls (198.25,193.9) and (198.89,193.25) .. (199.68,193.25) -- (214.41,193.25) .. controls (215.2,193.25) and (215.84,193.9) .. (215.84,194.69) -- (215.84,198.99) .. controls (215.84,199.79) and (215.2,200.43) .. (214.41,200.43) -- (199.68,200.43) .. controls (198.89,200.43) and (198.25,199.79) .. (198.25,198.99) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (231.23,194.51) .. controls (231.23,193.82) and (231.8,193.25) .. (232.49,193.25) -- (236.26,193.25) .. controls (236.95,193.25) and (237.51,193.82) .. (237.51,194.51) -- (237.51,199.17) .. controls (237.51,199.87) and (236.95,200.43) .. (236.26,200.43) -- (232.49,200.43) .. controls (231.8,200.43) and (231.23,199.87) .. (231.23,199.17) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (242.23,194.69) .. controls (242.23,193.9) and (242.87,193.25) .. (243.66,193.25) -- (249.59,193.25) .. controls (250.38,193.25) and (251.02,193.9) .. (251.02,194.69) -- (251.02,198.99) .. controls (251.02,199.79) and (250.38,200.43) .. (249.59,200.43) -- (243.66,200.43) .. controls (242.87,200.43) and (242.23,199.79) .. (242.23,198.99) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (254.35,201.49) -- (254.35,197.84) -- (255.37,196.83) -- (256.38,196.83) -- (256.38,196.83) -- (256.38,200.48) -- (255.37,201.49) -- (254.35,201.49) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (256.37,193.18) -- (256.37,196.83) -- (256.37,196.83) -- (255.36,196.83) -- (254.35,195.82) -- (254.35,192.17) -- (254.35,192.17) -- (255.36,192.17) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (256.36,196.05) .. controls (256.79,196.05) and (257.13,196.4) .. (257.13,196.83) -- (257.13,196.83) .. controls (257.13,197.26) and (256.79,197.6) .. (256.36,197.6) -- (254.1,197.6) .. controls (254.1,197.6) and (254.1,197.6) .. (254.1,197.6) -- (254.1,196.05) .. controls (254.1,196.05) and (254.1,196.05) .. (254.1,196.05) -- cycle ;
\draw    (215.84,199.08) -- (231.23,199.08) ;
\draw    (215.84,194.6) -- (231.23,194.6) ;
\draw    (237.53,194.67) -- (242.23,194.69) ;
\draw    (237.74,196.79) -- (242.44,196.81) ;
\draw    (237.53,198.97) -- (242.23,198.99) ;
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (251.94,212.79) -- (254.47,212.79) -- (254.47,213.72) -- (251.94,213.72) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (231.35,210.93) .. controls (231.35,210.24) and (231.91,209.68) .. (232.6,209.68) -- (236.37,209.68) .. controls (237.07,209.68) and (237.63,210.24) .. (237.63,210.93) -- (237.63,215.6) .. controls (237.63,216.29) and (237.07,216.85) .. (236.37,216.85) -- (232.6,216.85) .. controls (231.91,216.85) and (231.35,216.29) .. (231.35,215.6) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (242.34,211.11) .. controls (242.34,210.32) and (242.99,209.68) .. (243.78,209.68) -- (249.71,209.68) .. controls (250.5,209.68) and (251.14,210.32) .. (251.14,211.11) -- (251.14,215.42) .. controls (251.14,216.21) and (250.5,216.85) .. (249.71,216.85) -- (243.78,216.85) .. controls (242.99,216.85) and (242.34,216.21) .. (242.34,215.42) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (254.47,217.91) -- (254.47,214.26) -- (255.48,213.25) -- (256.49,213.25) -- (256.49,213.25) -- (256.49,216.9) -- (255.48,217.91) -- (254.47,217.91) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (256.49,209.6) -- (256.49,213.26) -- (256.49,213.26) -- (255.48,213.26) -- (254.47,212.24) -- (254.47,208.59) -- (254.47,208.59) -- (255.48,208.59) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (256.47,212.47) .. controls (256.9,212.47) and (257.25,212.82) .. (257.25,213.25) -- (257.25,213.25) .. controls (257.25,213.68) and (256.9,214.03) .. (256.47,214.03) -- (254.22,214.03) .. controls (254.22,214.03) and (254.22,214.03) .. (254.22,214.03) -- (254.22,212.47) .. controls (254.22,212.47) and (254.22,212.47) .. (254.22,212.47) -- cycle ;
\draw    (237.65,211.09) -- (242.34,211.11) ;
\draw    (237.86,213.22) -- (242.56,213.24) ;
\draw    (237.65,215.4) -- (242.34,215.42) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (235.92,205.06) -- (246.91,205.05) ;
\draw    (222.27,199.02) -- (222.22,215.57) -- (231.23,215.57) ;
\draw    (226.4,194.74) -- (226.4,211.08) -- (231.23,211.08) ;

\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (130,125) -- (290,125) -- (290,155) -- (130,155) -- cycle ;
\draw    (240.25,128.26) -- (240.25,132.12) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (236.92,130.31) -- (243.58,130.31) -- (243.58,133.92) -- (236.92,133.92) -- cycle ;
\draw [line width=1.5]    (240.25,132.12) -- (240.25,142.09) ;
\draw [line width=1.5]    (208.32,139.4) -- (272.18,139.4) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (236.26,135.07) -- (244.24,135.07) -- (249.56,136.75) -- (249.56,142.05) -- (244.24,143.73) -- (236.26,143.73) -- (230.94,142.05) -- (230.94,136.75) -- cycle ;
\draw    (236.26,139.88) -- (244.24,139.88) ;
\draw    (244.24,143.73) -- (249.56,142.05) ;
\draw    (244.24,139.88) -- (249.56,138.2) ;
\draw    (230.94,138.2) -- (236.26,139.88) ;
\draw    (236.26,143.73) -- (230.94,142.05) ;
\draw    (230.94,142.05) -- (230.94,136.75) ;
\draw    (230.94,136.75) -- (236.26,135.07) ;
\draw    (244.24,135.07) -- (236.26,135.07) ;
\draw    (249.56,136.75) -- (248.89,136.54) -- (244.24,135.07) ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (192.87,135.03) -- (224.28,135.03) -- (224.28,135.03) -- (224.28,135.55) -- (223.76,136.07) -- (192.35,136.07) -- (192.35,136.07) -- (192.35,135.55) -- cycle ;
\draw [line width=1.5]    (240.25,141.81) -- (240.25,151.78) ;
\draw    (208.32,135.55) -- (208.32,139.4) ;
\draw    (240.25,147.92) -- (240.25,151.78) ;
\draw    (272.18,135.55) -- (272.18,139.4) ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (224.8,147.41) -- (256.22,147.41) -- (256.22,147.41) -- (256.22,147.92) -- (255.7,148.44) -- (224.28,148.44) -- (224.28,148.44) -- (224.28,147.92) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (224.8,127.74) -- (256.22,127.74) -- (256.22,127.74) -- (256.22,128.26) -- (255.7,128.78) -- (224.28,128.78) -- (224.28,128.78) -- (224.28,128.26) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (256.74,135.03) -- (288.15,135.03) -- (288.15,135.03) -- (288.15,135.55) -- (287.63,136.07) -- (256.22,136.07) -- (256.22,136.07) -- (256.22,135.55) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=1 ] (205.12,137.58) -- (211.51,137.58) -- (211.51,141.22) -- (205.12,141.22) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=1 ] (268.99,137.58) -- (275.38,137.58) -- (275.38,141.22) -- (268.99,141.22) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (236.92,149.97) -- (243.58,149.97) -- (243.58,153.58) -- (236.92,153.58) -- cycle ;
\draw    (236.26,143.73) -- (244.24,143.73) ;
\draw    (249.56,142.05) -- (249.56,136.75) ;

\draw [line width=0.75]    (344,167.5) -- (397,167.5) ;
\draw [shift={(400,167.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [line width=0.75]    (260,215) -- (397,214.98) ;
\draw [shift={(400,214.98)}, rotate = 179.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [line width=0.75]    (260,195) -- (340,195) -- (340,174.5) ;
\draw [shift={(340,171.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [line width=0.75]    (290,140) -- (340,140) -- (340,160.5) ;
\draw [shift={(340,163.5)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [line width=0.75]    (44,140) -- (126,140) -- (128,140) ;
\draw [shift={(131,140)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [line width=0.75]    (0,140) -- (33,140) ;
\draw [shift={(36,140)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [line width=0.75]    (90,205) -- (127,205) ;
\draw [shift={(130,205)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336,45) .. controls (336,42.79) and (337.79,41) .. (340,41) .. controls (342.21,41) and (344,42.79) .. (344,45) .. controls (344,47.21) and (342.21,49) .. (340,49) .. controls (337.79,49) and (336,47.21) .. (336,45) -- cycle ; \draw   (336,45) -- (344,45) ; \draw   (340,41) -- (340,49) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336,167.5) .. controls (336,165.29) and (337.79,163.5) .. (340,163.5) .. controls (342.21,163.5) and (344,165.29) .. (344,167.5) .. controls (344,169.71) and (342.21,171.5) .. (340,171.5) .. controls (337.79,171.5) and (336,169.71) .. (336,167.5) -- cycle ; \draw   (336,167.5) -- (344,167.5) ; \draw   (340,163.5) -- (340,171.5) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (36,140) .. controls (36,137.79) and (37.79,136) .. (40,136) .. controls (42.21,136) and (44,137.79) .. (44,140) .. controls (44,142.21) and (42.21,144) .. (40,144) .. controls (37.79,144) and (36,142.21) .. (36,140) -- cycle ; \draw   (36,140) -- (44,140) ; \draw   (40,136) -- (40,144) ;
\draw   (50,195) -- (90,195) -- (90,215) -- (50,215) -- cycle ;
\draw [line width=0.75]    (40,144) -- (40,200) -- (47,200) ;
\draw [shift={(50,200)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [line width=0.75]    (0,210) -- (47,210) ;
\draw [shift={(50,210)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

\draw (398,41.6) node [anchor=south east] [inner sep=0.75pt]  [font=\footnotesize]  {$\mathbf{x}$};
\draw (398,81.58) node [anchor=south east] [inner sep=0.75pt]  [font=\footnotesize]  {$\mathbf{y}$};
\draw (132,25) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {Nonlin. UAV};
\draw (2,21.6) node [anchor=south west] [inner sep=0.75pt]  [font=\footnotesize]  {$\mathbf{u}$};
\draw (70,25) node  [font=\footnotesize]  {$\mathbf{f}_{\text{c}}(\mathbf{u})$};
\draw (132,75) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {NPV ECM};
\draw (128,21.6) node [anchor=south east] [inner sep=0.75pt]  [font=\footnotesize]  {$\mathbf{u}_{\text{u}}$};
\draw (128,71.6) node [anchor=south east] [inner sep=0.75pt]  [font=\footnotesize]  {$\mathbf{u}_{\text{e}}$};
\draw (262,61.6) node [anchor=south west] [inner sep=0.75pt]  [font=\footnotesize]  {$\mathbf{x}_{\text{e}}$};
\draw (262,81.6) node [anchor=south west] [inner sep=0.75pt]  [font=\footnotesize]  {$\mathbf{y}_{\text{e}}$};
\draw (398,164.1) node [anchor=south east] [inner sep=0.75pt]  [font=\footnotesize]  {$\mathbf{x}( k+1)$};
\draw (398,211.58) node [anchor=south east] [inner sep=0.75pt]  [font=\footnotesize]  {$\mathbf{y}( k)$};
\draw (132,140) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {Lin. UAV};
\draw (132,205) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {LPV ECM};
\draw (128,201.6) node [anchor=south east] [inner sep=0.75pt]  [font=\footnotesize]  {$\tilde{\mathbf{u}}_{\text{e}}( k)$};
\draw (262,191.6) node [anchor=south west] [inner sep=0.75pt]  [font=\footnotesize]  {$\mathbf{x}_{\text{e}}( k+1)$};
\draw (262,211.6) node [anchor=south west] [inner sep=0.75pt]  [font=\footnotesize]  {$\mathbf{y}_{\text{e}}( k)$};
\draw (129,136.6) node [anchor=south east] [inner sep=0.75pt]  [font=\footnotesize]  {$\tilde{\mathbf{u}}_{\text{u}}( k)$};
\draw (312,21.6) node [anchor=south west] [inner sep=0.75pt]  [font=\footnotesize]  {$\mathbf{x}_{\text{u}}$};
\draw (292,136.6) node [anchor=south west] [inner sep=0.75pt]  [font=\footnotesize]  {$\mathbf{x}_{\text{u}}( k+1)$};
\draw (70,205) node  [font=\footnotesize]  {$f_{T}( \cdot )$};
\draw (42,168.6) node [anchor=south west] [inner sep=0.75pt]  [font=\scriptsize]  {$L( k)$};
\draw (2,206.6) node [anchor=south west] [inner sep=0.75pt]  [font=\footnotesize]  {$\mathbf{x}_{\text{u}}( k)$};
\draw (34,136.6) node [anchor=south east] [inner sep=0.75pt]  [font=\footnotesize]  {$\tilde{\mathbf{u}}_{\text{u}}( k)$};


\end{tikzpicture}


==> Tikz_ECM_Validation_VD_2_short.tex <==
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\begin{tikzpicture}

\begin{axis}[%
width=2.826in,
height=0.618in,
at={(0.474in,2.032in)},
scale only axis,
xmin=0,
xmax=350,
ymin=0.5,
ymax=1,
ytick={0.4, 0.6, 0.8,   1},
ylabel style={font=\color{white!15!black}},
ylabel={$\mathrm{SoC}$ [-]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Validation of the ECM (Validation Data 2)},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.0999861123348018	0.929434614006007\\
1.0999861123348	0.929434614006007\\
2.0999861123348	0.929434614006007\\
3.0999861123348	0.929434614006007\\
4.0999861123348	0.929434614006007\\
5.0999861123348	0.929434614006007\\
6.0999861123348	0.929434614006007\\
7.0999861123348	0.929434614006007\\
8.0999861123348	0.929434614006007\\
9.0999861123348	0.929434614006007\\
10.0999861123348	0.929429891331625\\
11.0999861123348	0.929276204744821\\
12.0999861123348	0.928630215886597\\
13.0999861123348	0.927856892514322\\
14.0999861123348	0.927127499678621\\
15.0999861123348	0.926359774524004\\
16.0999861123348	0.925595237520555\\
17.0999861123348	0.924890588151833\\
18.0999861123348	0.924253518759222\\
19.0999861123348	0.923211475610406\\
20.0999861123348	0.922367867597748\\
21.0999861123348	0.921517790540584\\
22.0999861123348	0.920717611265714\\
23.0999861123348	0.920097915195744\\
24.0999861123348	0.919466870175865\\
25.0999861123348	0.91880036378306\\
26.0999861123348	0.918060017171959\\
27.0999861123348	0.917338923143272\\
28.0999861123348	0.916623020160746\\
29.0999861123348	0.915928389431309\\
30.0999861123348	0.915329800375335\\
31.0999861123348	0.914729232944869\\
32.0999861123348	0.914132380460149\\
33.0999861123348	0.913498821892708\\
34.0999861123348	0.912935255657817\\
35.0999861123348	0.912356985271906\\
36.0999861123348	0.911705056611185\\
37.0999861123348	0.91091703225696\\
38.0999861123348	0.910029162185614\\
39.0999861123348	0.90911258880084\\
40.0999861123348	0.908088842789338\\
41.0999861123348	0.907515526360425\\
42.0999861123348	0.907074195355484\\
43.0999861123348	0.906471779672905\\
44.0999861123348	0.905771120731118\\
45.0999861123348	0.90496886964472\\
46.0999861123348	0.903908809699083\\
47.0999861123348	0.902902862668741\\
48.0999861123348	0.90213814824655\\
49.0999861123348	0.901464509047218\\
50.0999861123348	0.90085800850563\\
51.0999861123348	0.900137274287134\\
52.0999861123348	0.899385874624507\\
53.0999861123348	0.898881482675311\\
54.0999861123348	0.898394867176964\\
55.0999861123348	0.897810576534534\\
56.0999861123348	0.897044196397561\\
57.0999861123348	0.896243460409317\\
58.0999861123348	0.895367398066215\\
59.0999861123348	0.894641494769082\\
60.0999861123348	0.894211295445613\\
61.0999861123348	0.893684678948417\\
62.0999861123348	0.892916064032826\\
63.0999861123348	0.892183713416883\\
64.0999861123348	0.891452506549144\\
65.0999861123348	0.890716470288276\\
66.0999861123348	0.890119077666239\\
67.0999861123348	0.889515111156161\\
68.0999861123348	0.888884554197228\\
69.0999861123348	0.888227166727725\\
70.0999861123348	0.887586503825543\\
71.0999861123348	0.887086731955597\\
72.0999861123348	0.88651923921283\\
73.0999861123348	0.885824722521183\\
74.0999861123348	0.885064575610542\\
75.0999861123348	0.884261391984679\\
76.0999861123348	0.883368819001206\\
77.0999861123348	0.882243100917745\\
78.0999861123348	0.881722020111895\\
79.0999861123348	0.881293999207156\\
80.0999861123348	0.880764692980667\\
81.0999861123348	0.880060567416617\\
82.0999861123348	0.879294527261358\\
83.0999861123348	0.8783633745298\\
84.0999861123348	0.877559499285105\\
85.0999861123348	0.876902266700144\\
86.0999861123348	0.876292205755808\\
87.0999861123348	0.875684417708649\\
88.0999861123348	0.875020685884854\\
89.0999861123348	0.874386419930724\\
90.0999861123348	0.873869706384572\\
91.0999861123348	0.873369937564207\\
92.0999861123348	0.872729693594633\\
93.0999861123348	0.871941707801157\\
94.0999861123348	0.871134198927756\\
95.0999861123348	0.870339292375308\\
96.0999861123348	0.869627838365628\\
97.0999861123348	0.869107538413409\\
98.0999861123348	0.868411192320135\\
99.0999861123348	0.867601859790977\\
100.099986112335	0.866830937116108\\
101.099986112335	0.866009592623943\\
102.099986112335	0.865067900412109\\
103.099986112335	0.864321926378742\\
104.099986112335	0.863684762619754\\
105.099986112335	0.863047103417634\\
106.099986112335	0.862356014287913\\
107.099986112335	0.861751622187086\\
108.099986112335	0.86126029367621\\
109.099986112335	0.860693990419557\\
110.099986112335	0.859976978341461\\
111.099986112335	0.859264644807674\\
112.099986112335	0.858368098303177\\
113.099986112335	0.857345776125864\\
114.099986112335	0.856151513121016\\
115.099986112335	0.85561641887456\\
116.099986112335	0.855227114094523\\
117.099986112335	0.854708727743529\\
118.099986112335	0.853994629942883\\
119.099986112335	0.853157365695429\\
120.099986112335	0.85203990805373\\
121.099986112335	0.850702909291034\\
122.099986112335	0.849891632165022\\
123.099986112335	0.84934641185531\\
124.099986112335	0.848706027722484\\
125.099986112335	0.847944555414305\\
126.099986112335	0.84722477966777\\
127.099986112335	0.84670227453145\\
128.099986112335	0.846234310707742\\
129.099986112335	0.845697628593746\\
130.099986112335	0.84495260851445\\
131.099986112335	0.844164114111983\\
132.099986112335	0.843411635025554\\
133.099986112335	0.842739137522416\\
134.099986112335	0.842145659216836\\
135.099986112335	0.841405681363121\\
136.099986112335	0.840558479205913\\
137.099986112335	0.839748179703528\\
138.099986112335	0.838878674564392\\
139.099986112335	0.837867246241206\\
140.099986112335	0.837148534683586\\
141.099986112335	0.836483733098336\\
142.099986112335	0.835714161563252\\
143.099986112335	0.835126721796491\\
144.099986112335	0.834595346522412\\
145.099986112335	0.834077597906234\\
146.099986112335	0.833499806307198\\
147.099986112335	0.832851507855778\\
148.099986112335	0.832008744670508\\
149.099986112335	0.83095683747033\\
150.099986112335	0.829752845946047\\
151.099986112335	0.828324002166956\\
152.099986112335	0.827365564583783\\
153.099986112335	0.826994556087804\\
154.099986112335	0.826622659751667\\
155.099986112335	0.826007991727217\\
156.099986112335	0.825393903880837\\
157.099986112335	0.824643611469792\\
158.099986112335	0.823886608128746\\
159.099986112335	0.823013578433992\\
160.099986112335	0.82237604400478\\
161.099986112335	0.821800361364604\\
162.099986112335	0.821165701427598\\
163.099986112335	0.820422568753867\\
164.099986112335	0.819677706955389\\
165.099986112335	0.818978051878457\\
166.099986112335	0.818453671806928\\
167.099986112335	0.817943609385078\\
168.099986112335	0.817391470157731\\
169.099986112335	0.816565384757409\\
170.099986112335	0.815690100336817\\
171.099986112335	0.814805424833178\\
172.099986112335	0.814034096611121\\
173.099986112335	0.813490451141799\\
174.099986112335	0.812745342601966\\
175.099986112335	0.811922994960563\\
176.099986112335	0.811075704158837\\
177.099986112335	0.810250417745094\\
178.099986112335	0.809362520247764\\
179.099986112335	0.808719805845783\\
180.099986112335	0.808078043808326\\
181.099986112335	0.807443362093384\\
182.099986112335	0.806789575296871\\
183.099986112335	0.80617791195024\\
184.099986112335	0.805682322490458\\
185.099986112335	0.805238244643977\\
186.099986112335	0.804682677630155\\
187.099986112335	0.803993365329287\\
188.099986112335	0.803255840375937\\
189.099986112335	0.80233026131871\\
190.099986112335	0.801081079349215\\
191.099986112335	0.800468506904984\\
192.099986112335	0.800002286680922\\
193.099986112335	0.799354938849406\\
194.099986112335	0.798637602484425\\
195.099986112335	0.797757773542943\\
196.099986112335	0.796778585319525\\
197.099986112335	0.795799289754417\\
198.099986112335	0.79514739922394\\
199.099986112335	0.794496053075166\\
200.099986112335	0.79390214915276\\
201.099986112335	0.79327962278064\\
202.099986112335	0.792677629417047\\
203.099986112335	0.792175283714637\\
204.099986112335	0.791720330128871\\
205.099986112335	0.791216888898216\\
206.099986112335	0.790421300792576\\
207.099986112335	0.789559196492967\\
208.099986112335	0.788637937019339\\
209.099986112335	0.78771680835768\\
210.099986112335	0.7871497978724\\
211.099986112335	0.78647865868857\\
212.099986112335	0.785656298611801\\
213.099986112335	0.784770113696342\\
214.099986112335	0.783846968537351\\
215.099986112335	0.782949955109777\\
216.099986112335	0.782302350577606\\
217.099986112335	0.781702997236836\\
218.099986112335	0.781114895079297\\
219.099986112335	0.78048581141848\\
220.099986112335	0.779887720685291\\
221.099986112335	0.779339285267455\\
222.099986112335	0.778821712911779\\
223.099986112335	0.778223301210925\\
224.099986112335	0.777472714045541\\
225.099986112335	0.776589318798317\\
226.099986112335	0.775582809846194\\
227.099986112335	0.774279228186682\\
228.099986112335	0.773656805573367\\
229.099986112335	0.773240277219088\\
230.099986112335	0.772662992914562\\
231.099986112335	0.771987671563261\\
232.099986112335	0.771223200340255\\
233.099986112335	0.770266913448844\\
234.099986112335	0.769360922903345\\
235.099986112335	0.768667834087244\\
236.099986112335	0.767999758000031\\
237.099986112335	0.76739559488015\\
238.099986112335	0.76677435212789\\
239.099986112335	0.766129001332753\\
240.099986112335	0.765591736925524\\
241.099986112335	0.765109590289286\\
242.099986112335	0.764591611746458\\
243.099986112335	0.763950792742682\\
244.099986112335	0.763217864220321\\
245.099986112335	0.762439303198761\\
246.099986112335	0.761637115943707\\
247.099986112335	0.761127172742359\\
248.099986112335	0.760707036225718\\
249.099986112335	0.760021373327876\\
250.099986112335	0.759200553573046\\
251.099986112335	0.758447529691451\\
252.099986112335	0.757703872699038\\
253.099986112335	0.75709011512739\\
254.099986112335	0.756440722039493\\
255.099986112335	0.755745698486904\\
256.099986112335	0.755133901062402\\
257.099986112335	0.754491348323802\\
258.099986112335	0.753864671084674\\
259.099986112335	0.753385888512216\\
260.099986112335	0.752842731207128\\
261.099986112335	0.75217028052028\\
262.099986112335	0.751408100450306\\
263.099986112335	0.750481076354854\\
264.099986112335	0.749373152800757\\
265.099986112335	0.748335781330747\\
266.099986112335	0.747923538283901\\
267.099986112335	0.747521137670234\\
268.099986112335	0.746938571564007\\
269.099986112335	0.746081587311009\\
270.099986112335	0.74481453272836\\
271.099986112335	0.742881599371533\\
272.099986112335	0.741297380566615\\
273.099986112335	0.740274740088371\\
274.099986112335	0.739462663172339\\
275.099986112335	0.738811187756144\\
276.099986112335	0.738218377393491\\
277.099986112335	0.73760247515047\\
278.099986112335	0.737083244475172\\
279.099986112335	0.736519582870398\\
280.099986112335	0.73592937037226\\
281.099986112335	0.735241928921709\\
282.099986112335	0.734447848213718\\
283.099986112335	0.733625919576831\\
284.099986112335	0.732904868087932\\
285.099986112335	0.732451193980516\\
286.099986112335	0.731837142621686\\
287.099986112335	0.731122792510908\\
288.099986112335	0.730641605175753\\
289.099986112335	0.729861864711597\\
290.099986112335	0.729191200597621\\
291.099986112335	0.728601519628778\\
292.099986112335	0.72810773630105\\
293.099986112335	0.727605827777461\\
294.099986112335	0.727106434601743\\
295.099986112335	0.726617559555868\\
296.099986112335	0.726129385728454\\
297.099986112335	0.725434008476239\\
298.099986112335	0.724801070211471\\
299.099986112335	0.724500776724378\\
300.099986112335	0.724456873242907\\
301.099986112335	0.724456873242907\\
302.099986112335	0.724456873242907\\
303.099986112335	0.724456873242907\\
304.099986112335	0.724456873242907\\
305.099986112335	0.724456873242907\\
306.099986112335	0.724456873242907\\
307.099986112335	0.724456873242907\\
308.099986112335	0.724456873242907\\
309.099986112335	0.724456873242907\\
310.099986112335	0.724456873242907\\
311.099986112335	0.724456873242907\\
312.099986112335	0.724456873242907\\
313.099986112335	0.724456873242907\\
314.099986112335	0.724456873242907\\
315.099986112335	0.724456873242907\\
316.099986112335	0.724456873242907\\
317.099986112335	0.724456873242907\\
318.099986112335	0.724456873242907\\
319.099986112335	0.724456873242907\\
320.099986112335	0.724456873242907\\
321.099986112335	0.724456873242907\\
322.099986112335	0.724456873242907\\
323.099986112335	0.724456873242907\\
324.099986112335	0.724456873242907\\
325.099986112335	0.724456873242907\\
326.099986112335	0.724456873242907\\
327.099986112335	0.724456873242907\\
328.099986112335	0.724456873242907\\
329.099986112335	0.724456873242907\\
330.099986112335	0.724456873242907\\
331.099986112335	0.724456873242907\\
332.099986112335	0.724456873242907\\
333.099986112335	0.724456873242907\\
334.099986112335	0.724456873242907\\
335.099986112335	0.724456873242907\\
336.099986112335	0.724456873242907\\
337.099986112335	0.724456873242907\\
338.099986112335	0.724456873242907\\
339.099986112335	0.724456873242907\\
340.099986112335	0.724456873242907\\
341.099986112335	0.724456873242907\\
342.099986112335	0.724456873242907\\
343.099986112335	0.724456873242907\\
344.099986112335	0.724456873242907\\
345.099986112335	0.724456873242907\\
346.099986112335	0.724456873242907\\
347.099986112335	0.724456873242907\\
348.099986112335	0.724456873242907\\
349.099986112335	0.724456873242907\\
350.099986112335	0.724456873242907\\
351.099986112335	0.724456873242907\\
352.099986112335	0.724456873242907\\
353.099986112335	0.724456873242907\\
354.099986112335	0.724456873242907\\
355.099986112335	0.724456873242907\\
356.099986112335	0.724456873242907\\
357.099986112335	0.724456873242907\\
358.099986112335	0.724456873242907\\
359.099986112335	0.724456873242907\\
360.099986112335	0.724456873242907\\
361.099986112335	0.724456873242907\\
362.099986112335	0.724456873242907\\
363.099986112335	0.724456873242907\\
364.099986112335	0.724456873242907\\
365.099986112335	0.724456873242907\\
};
\addlegendentry{NPV}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.0999861123348018	0.929434614006007\\
1.0999861123348	0.929434614006007\\
2.0999861123348	0.929434614006007\\
3.0999861123348	0.929434614006007\\
4.0999861123348	0.929434614006007\\
5.0999861123348	0.929434614006007\\
6.0999861123348	0.929434614006007\\
7.0999861123348	0.929434614006007\\
8.0999861123348	0.929434614006007\\
9.0999861123348	0.929434614006007\\
10.0999861123348	0.929434614006007\\
11.0999861123348	0.929356026934603\\
12.0999861123348	0.928715633712212\\
13.0999861123348	0.927947144093162\\
14.0999861123348	0.927220589655173\\
15.0999861123348	0.926457177749184\\
16.0999861123348	0.925697031337246\\
17.0999861123348	0.924994120324212\\
18.0999861123348	0.924360537534198\\
19.0999861123348	0.923357094065199\\
20.0999861123348	0.922524010406886\\
21.0999861123348	0.92168574893453\\
22.0999861123348	0.920892634256945\\
23.0999861123348	0.920274371084559\\
24.0999861123348	0.919644328659113\\
25.0999861123348	0.918982948091415\\
26.0999861123348	0.918246887356464\\
27.0999861123348	0.917533230889804\\
28.0999861123348	0.916824711751743\\
29.0999861123348	0.91614106783141\\
30.0999861123348	0.915552692282274\\
31.0999861123348	0.914962782650622\\
32.0999861123348	0.914379475497012\\
33.0999861123348	0.913756522116501\\
34.0999861123348	0.913209881855959\\
35.0999861123348	0.912645022044742\\
36.0999861123348	0.912000756735538\\
37.0999861123348	0.911221548601682\\
38.0999861123348	0.910352699636285\\
39.0999861123348	0.909461258384393\\
40.0999861123348	0.908476932383733\\
41.0999861123348	0.907924553115675\\
42.0999861123348	0.90750472959862\\
43.0999861123348	0.906919890640633\\
44.0999861123348	0.906229060696883\\
45.0999861123348	0.905442649395222\\
46.0999861123348	0.904435308546358\\
47.0999861123348	0.903480485704817\\
48.0999861123348	0.902733760449742\\
49.0999861123348	0.902074329806243\\
50.0999861123348	0.901481608829954\\
51.0999861123348	0.900777753061946\\
52.0999861123348	0.900046323247189\\
53.0999861123348	0.899557786778393\\
54.0999861123348	0.899086063405011\\
55.0999861123348	0.898513797278668\\
56.0999861123348	0.897759426480382\\
57.0999861123348	0.896971186177752\\
58.0999861123348	0.896114761862474\\
59.0999861123348	0.895402319727804\\
60.0999861123348	0.894990889689279\\
61.0999861123348	0.894476824316361\\
62.0999861123348	0.893719988926049\\
63.0999861123348	0.892996721213085\\
64.0999861123348	0.892272840431463\\
65.0999861123348	0.891549197488291\\
66.0999861123348	0.890964289005757\\
67.0999861123348	0.89037405192803\\
68.0999861123348	0.889752089675449\\
69.0999861123348	0.889103165730948\\
70.0999861123348	0.888472677516864\\
71.0999861123348	0.887990702716044\\
72.0999861123348	0.88744394551329\\
73.0999861123348	0.886764248913933\\
74.0999861123348	0.886014538449583\\
75.0999861123348	0.885224893313864\\
76.0999861123348	0.884356561104825\\
77.0999861123348	0.883292931622986\\
78.0999861123348	0.882792984999021\\
79.0999861123348	0.882386851259238\\
80.0999861123348	0.881870801919543\\
81.0999861123348	0.88117619085056\\
82.0999861123348	0.880422039088628\\
83.0999861123348	0.879520413250569\\
84.0999861123348	0.878733985525414\\
85.0999861123348	0.878083680564892\\
86.0999861123348	0.877483424560753\\
87.0999861123348	0.876890651634324\\
88.0999861123348	0.876240386609464\\
89.0999861123348	0.875617098276834\\
90.0999861123348	0.875116154929795\\
91.0999861123348	0.874627258680509\\
92.0999861123348	0.873998905574878\\
93.0999861123348	0.873219945770506\\
94.0999861123348	0.872424027377508\\
95.0999861123348	0.871640248708769\\
96.0999861123348	0.870936831242214\\
97.0999861123348	0.870433503714321\\
98.0999861123348	0.869749045829106\\
99.0999861123348	0.86895262095128\\
100.099986112335	0.868193191743253\\
101.099986112335	0.867386439782219\\
102.099986112335	0.866475907740639\\
103.099986112335	0.865741019430213\\
104.099986112335	0.865118226881747\\
105.099986112335	0.864491835185797\\
106.099986112335	0.863814213557598\\
107.099986112335	0.863225659884582\\
108.099986112335	0.862755884338164\\
109.099986112335	0.862209372327415\\
110.099986112335	0.86151435389199\\
111.099986112335	0.860810677823195\\
112.099986112335	0.859940345489169\\
113.099986112335	0.858962464363913\\
114.099986112335	0.857849125464056\\
115.099986112335	0.857340551919051\\
116.099986112335	0.856977891618836\\
117.099986112335	0.85647397011415\\
118.099986112335	0.855770512083434\\
119.099986112335	0.854950762224421\\
120.099986112335	0.853897945460983\\
121.099986112335	0.852684226864961\\
122.099986112335	0.851895084867674\\
123.099986112335	0.851360553936759\\
124.099986112335	0.850730325293594\\
125.099986112335	0.849987151914115\\
126.099986112335	0.849282159907862\\
127.099986112335	0.84877313051952\\
128.099986112335	0.8483178218536\\
129.099986112335	0.847793962369662\\
130.099986112335	0.847059492096021\\
131.099986112335	0.846281865039671\\
132.099986112335	0.845537547462826\\
133.099986112335	0.844870350040444\\
134.099986112335	0.844290635522398\\
135.099986112335	0.843562043559178\\
136.099986112335	0.842729764199014\\
137.099986112335	0.841932704520171\\
138.099986112335	0.841084283323402\\
139.099986112335	0.840116624633255\\
140.099986112335	0.839411375860493\\
141.099986112335	0.838756837803956\\
142.099986112335	0.838005114224238\\
143.099986112335	0.837426355431298\\
144.099986112335	0.836914799141362\\
145.099986112335	0.836411437146765\\
146.099986112335	0.835843582561293\\
147.099986112335	0.835201488869042\\
148.099986112335	0.834376861704982\\
149.099986112335	0.833372531835971\\
150.099986112335	0.832248352438714\\
151.099986112335	0.830955691346359\\
152.099986112335	0.830060750920099\\
153.099986112335	0.82971745331336\\
154.099986112335	0.829369539729819\\
155.099986112335	0.828776279618949\\
156.099986112335	0.828169715540389\\
157.099986112335	0.827430609177552\\
158.099986112335	0.826684458087141\\
159.099986112335	0.825835570154484\\
160.099986112335	0.825207841448191\\
161.099986112335	0.824641366903224\\
162.099986112335	0.824017379800795\\
163.099986112335	0.823289385397318\\
164.099986112335	0.822558739708579\\
165.099986112335	0.821869376138744\\
166.099986112335	0.821355647856163\\
167.099986112335	0.820854918686353\\
168.099986112335	0.8203102794384\\
169.099986112335	0.819499255781864\\
170.099986112335	0.818644514062495\\
171.099986112335	0.817782900933824\\
172.099986112335	0.817025727691187\\
173.099986112335	0.816494613304445\\
174.099986112335	0.8157686700227\\
175.099986112335	0.814960612631822\\
176.099986112335	0.814131457637556\\
177.099986112335	0.813323471267694\\
178.099986112335	0.812462063318786\\
179.099986112335	0.811827332846307\\
180.099986112335	0.81119684165026\\
181.099986112335	0.8105739411192\\
182.099986112335	0.809930560689744\\
183.099986112335	0.809332611145747\\
184.099986112335	0.808852452636202\\
185.099986112335	0.808422411051002\\
186.099986112335	0.80787581918682\\
187.099986112335	0.807193813221803\\
188.099986112335	0.806469030682209\\
189.099986112335	0.805577163876696\\
190.099986112335	0.804425539018086\\
191.099986112335	0.803837309102837\\
192.099986112335	0.803391660967209\\
193.099986112335	0.802759885464865\\
194.099986112335	0.802054734845305\\
195.099986112335	0.80120029256354\\
196.099986112335	0.800262277299312\\
197.099986112335	0.799326031514417\\
198.099986112335	0.798684926283854\\
199.099986112335	0.798041205604124\\
200.099986112335	0.797462531989647\\
201.099986112335	0.796852216814605\\
202.099986112335	0.796264053700966\\
203.099986112335	0.795772093199467\\
204.099986112335	0.795329932218969\\
205.099986112335	0.794835046782423\\
206.099986112335	0.794053761921515\\
207.099986112335	0.793210716670791\\
208.099986112335	0.79231591139663\\
209.099986112335	0.791423636558426\\
210.099986112335	0.790866742968901\\
211.099986112335	0.790212998842945\\
212.099986112335	0.789405939503699\\
213.099986112335	0.788542481322804\\
214.099986112335	0.78764799811217\\
215.099986112335	0.786774918833141\\
216.099986112335	0.78613825788093\\
217.099986112335	0.78555080288025\\
218.099986112335	0.784974976747881\\
219.099986112335	0.784362387821169\\
220.099986112335	0.7837774982516\\
221.099986112335	0.783241741793983\\
222.099986112335	0.782735778556597\\
223.099986112335	0.782145210880495\\
224.099986112335	0.781403533472995\\
225.099986112335	0.780545982294373\\
226.099986112335	0.779582573194915\\
227.099986112335	0.778388009044467\\
228.099986112335	0.777788860216184\\
229.099986112335	0.777393559227836\\
230.099986112335	0.776830098925604\\
231.099986112335	0.776163488766916\\
232.099986112335	0.775410860599699\\
233.099986112335	0.774489643165276\\
234.099986112335	0.773618447056524\\
235.099986112335	0.772936552530056\\
236.099986112335	0.772276960455651\\
237.099986112335	0.771683177471899\\
238.099986112335	0.771070968773122\\
239.099986112335	0.770436695468109\\
240.099986112335	0.769912434278053\\
241.099986112335	0.769447918170595\\
242.099986112335	0.768943318724694\\
243.099986112335	0.76831195742508\\
244.099986112335	0.767588428695882\\
245.099986112335	0.766821039312031\\
246.099986112335	0.766033666520126\\
247.099986112335	0.765536537598291\\
248.099986112335	0.765131582121523\\
249.099986112335	0.764456302079099\\
250.099986112335	0.763649732844077\\
251.099986112335	0.762903769564029\\
252.099986112335	0.762169296101364\\
253.099986112335	0.761564861611223\\
254.099986112335	0.760924486389027\\
255.099986112335	0.760238495175316\\
256.099986112335	0.759636503134399\\
257.099986112335	0.759005447674746\\
258.099986112335	0.758388931797467\\
259.099986112335	0.757923577236992\\
260.099986112335	0.757386705469177\\
261.099986112335	0.756719289454764\\
262.099986112335	0.755971012027439\\
263.099986112335	0.755076669015731\\
264.099986112335	0.754035619426339\\
265.099986112335	0.753074955082707\\
266.099986112335	0.752685729873649\\
267.099986112335	0.752319958290171\\
268.099986112335	0.751768024014275\\
269.099986112335	0.750938721518467\\
270.099986112335	0.749780960090671\\
271.099986112335	0.748158130654603\\
272.099986112335	0.746772524328988\\
273.099986112335	0.745801313389976\\
274.099986112335	0.74501245000498\\
275.099986112335	0.744375266251347\\
276.099986112335	0.743794978925158\\
277.099986112335	0.743192974060169\\
278.099986112335	0.742693453199851\\
279.099986112335	0.742143604505233\\
280.099986112335	0.741566330618335\\
281.099986112335	0.740886908227891\\
282.099986112335	0.74010817905716\\
283.099986112335	0.739303887873224\\
284.099986112335	0.738597416408323\\
285.099986112335	0.73815349908633\\
286.099986112335	0.737549369299838\\
287.099986112335	0.736844920978193\\
288.099986112335	0.736380311389614\\
289.099986112335	0.735618298683506\\
290.099986112335	0.734957768253188\\
291.099986112335	0.734377063189614\\
292.099986112335	0.733892602756073\\
293.099986112335	0.733401729935801\\
294.099986112335	0.732913290154618\\
295.099986112335	0.732435731772064\\
296.099986112335	0.731958183974045\\
297.099986112335	0.731274499180531\\
298.099986112335	0.730668058625805\\
299.099986112335	0.730434065814759\\
300.099986112335	0.730428548002031\\
301.099986112335	0.730428548002031\\
302.099986112335	0.730428548002031\\
303.099986112335	0.730428548002031\\
304.099986112335	0.730428548002031\\
305.099986112335	0.730428548002031\\
306.099986112335	0.730428548002031\\
307.099986112335	0.730428548002031\\
308.099986112335	0.730428548002031\\
309.099986112335	0.730428548002031\\
310.099986112335	0.730428548002031\\
311.099986112335	0.730428548002031\\
312.099986112335	0.730428548002031\\
313.099986112335	0.730428548002031\\
314.099986112335	0.730428548002031\\
315.099986112335	0.730428548002031\\
316.099986112335	0.730428548002031\\
317.099986112335	0.730428548002031\\
318.099986112335	0.730428548002031\\
319.099986112335	0.730428548002031\\
320.099986112335	0.730428548002031\\
321.099986112335	0.730428548002031\\
322.099986112335	0.730428548002031\\
323.099986112335	0.730428548002031\\
324.099986112335	0.730428548002031\\
325.099986112335	0.730428548002031\\
326.099986112335	0.730428548002031\\
327.099986112335	0.730428548002031\\
328.099986112335	0.730428548002031\\
329.099986112335	0.730428548002031\\
330.099986112335	0.730428548002031\\
331.099986112335	0.730428548002031\\
332.099986112335	0.730428548002031\\
333.099986112335	0.730428548002031\\
334.099986112335	0.730428548002031\\
335.099986112335	0.730428548002031\\
336.099986112335	0.730428548002031\\
337.099986112335	0.730428548002031\\
338.099986112335	0.730428548002031\\
339.099986112335	0.730428548002031\\
340.099986112335	0.730428548002031\\
341.099986112335	0.730428548002031\\
342.099986112335	0.730428548002031\\
343.099986112335	0.730428548002031\\
344.099986112335	0.730428548002031\\
345.099986112335	0.730428548002031\\
346.099986112335	0.730428548002031\\
347.099986112335	0.730428548002031\\
348.099986112335	0.730428548002031\\
349.099986112335	0.730428548002031\\
350.099986112335	0.730428548002031\\
351.099986112335	0.730428548002031\\
352.099986112335	0.730428548002031\\
353.099986112335	0.730428548002031\\
354.099986112335	0.730428548002031\\
355.099986112335	0.730428548002031\\
356.099986112335	0.730428548002031\\
357.099986112335	0.730428548002031\\
358.099986112335	0.730428548002031\\
359.099986112335	0.730428548002031\\
360.099986112335	0.730428548002031\\
361.099986112335	0.730428548002031\\
362.099986112335	0.730428548002031\\
363.099986112335	0.730428548002031\\
364.099986112335	0.730428548002031\\
365.099986112335	0.730428548002031\\
};
\addlegendentry{LPV}

\addplot [color=black]
  table[row sep=crcr]{%
0.0999861123348018	0.929434614006007\\
1.0999861123348	0.92943245295617\\
2.0999861123348	0.929429977394939\\
3.0999861123348	0.929428339568769\\
4.0999861123348	0.929426588307159\\
5.0999861123348	0.929424616565905\\
6.0999861123348	0.929423181894465\\
7.0999861123348	0.929421542537565\\
8.0999861123348	0.92941988246808\\
9.0999861123348	0.929417513634794\\
10.0999861123348	0.929415934497678\\
11.0999861123348	0.929314268873118\\
12.0999861123348	0.928610596470475\\
13.0999861123348	0.927812404192505\\
14.0999861123348	0.927035020496834\\
15.0999861123348	0.926222557211921\\
16.0999861123348	0.92542895653166\\
17.0999861123348	0.924698420349039\\
18.0999861123348	0.924023269567736\\
19.0999861123348	0.922949821576196\\
20.0999861123348	0.922052455498804\\
21.0999861123348	0.921164764336596\\
22.0999861123348	0.920331180197832\\
23.0999861123348	0.919751236298178\\
24.0999861123348	0.919122851568566\\
25.0999861123348	0.918431659752584\\
26.0999861123348	0.917665775546329\\
27.0999861123348	0.916953796790498\\
28.0999861123348	0.916206949585076\\
29.0999861123348	0.915513665646064\\
30.0999861123348	0.914874461242421\\
31.0999861123348	0.914242555879356\\
32.0999861123348	0.913608872581576\\
33.0999861123348	0.912955368968009\\
34.0999861123348	0.912383786767808\\
35.0999861123348	0.9117770713555\\
36.0999861123348	0.911098316526302\\
37.0999861123348	0.910271279283761\\
38.0999861123348	0.909339818885562\\
39.0999861123348	0.908364552413401\\
40.0999861123348	0.907331487974335\\
41.0999861123348	0.906820686095003\\
42.0999861123348	0.906314314594516\\
43.0999861123348	0.905634603780408\\
44.0999861123348	0.904891831357889\\
45.0999861123348	0.904032279404101\\
46.0999861123348	0.902931346476081\\
47.0999861123348	0.901962551463015\\
48.0999861123348	0.90115702715395\\
49.0999861123348	0.900417180464921\\
50.0999861123348	0.89973512610179\\
51.0999861123348	0.898893138282983\\
52.0999861123348	0.898060188587694\\
53.0999861123348	0.897533328076402\\
54.0999861123348	0.897037109522323\\
55.0999861123348	0.896432013362189\\
56.0999861123348	0.895597335695286\\
57.0999861123348	0.894747798551301\\
58.0999861123348	0.893839730448188\\
59.0999861123348	0.893154215404408\\
60.0999861123348	0.892759112216307\\
61.0999861123348	0.892184621502186\\
62.0999861123348	0.891364452828447\\
63.0999861123348	0.890617446006117\\
64.0999861123348	0.889870305646206\\
65.0999861123348	0.88912992107237\\
66.0999861123348	0.888507053253709\\
67.0999861123348	0.887873739329025\\
68.0999861123348	0.88718388820991\\
69.0999861123348	0.886479569261179\\
70.0999861123348	0.885799373269258\\
71.0999861123348	0.885300345960101\\
72.0999861123348	0.884673451845435\\
73.0999861123348	0.883945595022124\\
74.0999861123348	0.883152020474101\\
75.0999861123348	0.882308124784177\\
76.0999861123348	0.881361865066719\\
77.0999861123348	0.880271012225929\\
78.0999861123348	0.879768382047255\\
79.0999861123348	0.879323336039934\\
80.0999861123348	0.878727849400816\\
81.0999861123348	0.878000345326157\\
82.0999861123348	0.877165266674875\\
83.0999861123348	0.876170703980267\\
84.0999861123348	0.875347117700431\\
85.0999861123348	0.87462384806514\\
86.0999861123348	0.873999126499259\\
87.0999861123348	0.8733684218087\\
88.0999861123348	0.87266941504756\\
89.0999861123348	0.872013976715686\\
90.0999861123348	0.871520321094271\\
91.0999861123348	0.871033361540631\\
92.0999861123348	0.870321018883888\\
93.0999861123348	0.869525449865552\\
94.0999861123348	0.868674959453285\\
95.0999861123348	0.867839711957878\\
96.0999861123348	0.867110509915439\\
97.0999861123348	0.866526159012396\\
98.0999861123348	0.865735711444008\\
99.0999861123348	0.864873989213038\\
100.099986112335	0.864096403111459\\
101.099986112335	0.863233093651857\\
102.099986112335	0.862274955950045\\
103.099986112335	0.861478727956047\\
104.099986112335	0.860764070560975\\
105.099986112335	0.860060912426001\\
106.099986112335	0.859316490267416\\
107.099986112335	0.858716328032946\\
108.099986112335	0.858222472984833\\
109.099986112335	0.857609266721872\\
110.099986112335	0.856848134780027\\
111.099986112335	0.856081648632096\\
112.099986112335	0.855151394187838\\
113.099986112335	0.85411218231348\\
114.099986112335	0.852973418961037\\
115.099986112335	0.852480819391565\\
116.099986112335	0.852006890166692\\
117.099986112335	0.851421485823963\\
118.099986112335	0.850647256064674\\
119.099986112335	0.849740290718205\\
120.099986112335	0.848566062081525\\
121.099986112335	0.847298149017792\\
122.099986112335	0.846503692330223\\
123.099986112335	0.845921594648429\\
124.099986112335	0.845220091389575\\
125.099986112335	0.844402870080962\\
126.099986112335	0.843644531560433\\
127.099986112335	0.843101018396413\\
128.099986112335	0.842649793447598\\
129.099986112335	0.842047293643589\\
130.099986112335	0.841313852423518\\
131.099986112335	0.840484819370448\\
132.099986112335	0.839754338245338\\
133.099986112335	0.839087924615665\\
134.099986112335	0.838481561192175\\
135.099986112335	0.837722578224016\\
136.099986112335	0.836831904405568\\
137.099986112335	0.836013126287825\\
138.099986112335	0.835076055907359\\
139.099986112335	0.834073026632512\\
140.099986112335	0.833328771250962\\
141.099986112335	0.83263133933868\\
142.099986112335	0.831845839467024\\
143.099986112335	0.831250787284293\\
144.099986112335	0.830680603548738\\
145.099986112335	0.830144163375243\\
146.099986112335	0.829562012309486\\
147.099986112335	0.828867835384968\\
148.099986112335	0.828023797750798\\
149.099986112335	0.826927860072876\\
150.099986112335	0.825739883977854\\
151.099986112335	0.824415094421042\\
152.099986112335	0.823588016928117\\
153.099986112335	0.823240613972825\\
154.099986112335	0.822791150542536\\
155.099986112335	0.822084439232439\\
156.099986112335	0.821425700747637\\
157.099986112335	0.820591346652417\\
158.099986112335	0.819837120103017\\
159.099986112335	0.818956825638958\\
160.099986112335	0.818333842598408\\
161.099986112335	0.817705964795654\\
162.099986112335	0.817024099820709\\
163.099986112335	0.81624225372895\\
164.099986112335	0.815406374181387\\
165.099986112335	0.814673487944339\\
166.099986112335	0.814119990678833\\
167.099986112335	0.813585870297249\\
168.099986112335	0.812960804959776\\
169.099986112335	0.812057786206289\\
170.099986112335	0.811096145507544\\
171.099986112335	0.810184682060549\\
172.099986112335	0.809424406486862\\
173.099986112335	0.808901442215868\\
174.099986112335	0.808127530974054\\
175.099986112335	0.807231677625936\\
176.099986112335	0.806393340989905\\
177.099986112335	0.80551912655288\\
178.099986112335	0.80459878496278\\
179.099986112335	0.803945240265037\\
180.099986112335	0.80325116558571\\
181.099986112335	0.802538701612124\\
182.099986112335	0.801885104148227\\
183.099986112335	0.80130309327519\\
184.099986112335	0.800823569941859\\
185.099986112335	0.800394160891937\\
186.099986112335	0.799839560501295\\
187.099986112335	0.799183642766117\\
188.099986112335	0.798408878693966\\
189.099986112335	0.797423931541722\\
190.099986112335	0.796252968845506\\
191.099986112335	0.795722437006182\\
192.099986112335	0.795179982659456\\
193.099986112335	0.794517255083798\\
194.099986112335	0.793805565347215\\
195.099986112335	0.79287783219083\\
196.099986112335	0.791883251883652\\
197.099986112335	0.790969629770266\\
198.099986112335	0.790261627103636\\
199.099986112335	0.78953453237326\\
200.099986112335	0.788901079674476\\
201.099986112335	0.788205125864657\\
202.099986112335	0.787575905665601\\
203.099986112335	0.787049152475737\\
204.099986112335	0.786553545483899\\
205.099986112335	0.786028415578572\\
206.099986112335	0.785181485587317\\
207.099986112335	0.784226608559487\\
208.099986112335	0.78325961026372\\
209.099986112335	0.782344581915575\\
210.099986112335	0.78179477036723\\
211.099986112335	0.781088746223192\\
212.099986112335	0.780236805684727\\
213.099986112335	0.779321581610508\\
214.099986112335	0.778391685999909\\
215.099986112335	0.777446639729016\\
216.099986112335	0.776874471454998\\
217.099986112335	0.776293135760686\\
218.099986112335	0.775702984513749\\
219.099986112335	0.775018976240358\\
220.099986112335	0.774346961698708\\
221.099986112335	0.773840239270303\\
222.099986112335	0.773321168726702\\
223.099986112335	0.772706339712866\\
224.099986112335	0.771938212043192\\
225.099986112335	0.77099887790951\\
226.099986112335	0.769978954985146\\
227.099986112335	0.768743494585868\\
228.099986112335	0.768203650928378\\
229.099986112335	0.767744595164317\\
230.099986112335	0.76709769326957\\
231.099986112335	0.766363417726332\\
232.099986112335	0.765567795620313\\
233.099986112335	0.764572851982886\\
234.099986112335	0.763719456067059\\
235.099986112335	0.763028485476709\\
236.099986112335	0.762353641318855\\
237.099986112335	0.761725010741309\\
238.099986112335	0.761059853328491\\
239.099986112335	0.760372605195237\\
240.099986112335	0.759822889655732\\
241.099986112335	0.759314554035211\\
242.099986112335	0.758767551937163\\
243.099986112335	0.758105071039066\\
244.099986112335	0.757328091947409\\
245.099986112335	0.756546527366909\\
246.099986112335	0.755708378748421\\
247.099986112335	0.755261125954266\\
248.099986112335	0.754826455400707\\
249.099986112335	0.754050054750062\\
250.099986112335	0.753193526740926\\
251.099986112335	0.752424406313196\\
252.099986112335	0.751708396291841\\
253.099986112335	0.751080228445232\\
254.099986112335	0.750414892202925\\
255.099986112335	0.74969242455759\\
256.099986112335	0.749076097135573\\
257.099986112335	0.748418575785216\\
258.099986112335	0.747819035523492\\
259.099986112335	0.747336610932444\\
260.099986112335	0.746726167667456\\
261.099986112335	0.746040079096003\\
262.099986112335	0.745181568218413\\
263.099986112335	0.744218371948647\\
264.099986112335	0.743087637753354\\
265.099986112335	0.7421961366234\\
266.099986112335	0.741676174231332\\
267.099986112335	0.74112209385081\\
268.099986112335	0.740347936580158\\
269.099986112335	0.739445517716607\\
270.099986112335	0.73812959511895\\
271.099986112335	0.736332939837016\\
272.099986112335	0.734946992839568\\
273.099986112335	0.733929442034301\\
274.099986112335	0.733102253151221\\
275.099986112335	0.732428555667558\\
276.099986112335	0.731799396041457\\
277.099986112335	0.731154613283989\\
278.099986112335	0.730574431234008\\
279.099986112335	0.729954430816685\\
280.099986112335	0.729340332620554\\
281.099986112335	0.728582178664481\\
282.099986112335	0.727748560151853\\
283.099986112335	0.726908953350396\\
284.099986112335	0.726271348266773\\
285.099986112335	0.725792461314559\\
286.099986112335	0.725084452716841\\
287.099986112335	0.724381429972961\\
288.099986112335	0.723891838640093\\
289.099986112335	0.723122347511641\\
290.099986112335	0.722495979199891\\
291.099986112335	0.721985986822342\\
292.099986112335	0.721534775537085\\
293.099986112335	0.721034408090739\\
294.099986112335	0.720581452227642\\
295.099986112335	0.72012499528981\\
296.099986112335	0.719687565921743\\
297.099986112335	0.719006470647738\\
298.099986112335	0.718294104090766\\
299.099986112335	0.717901452269119\\
300.099986112335	0.717898118066865\\
301.099986112335	0.717896135463966\\
302.099986112335	0.717893020499335\\
303.099986112335	0.717890274899702\\
304.099986112335	0.717887534379565\\
305.099986112335	0.717885671470733\\
306.099986112335	0.717883485466351\\
307.099986112335	0.717881187887412\\
308.099986112335	0.717877922238453\\
309.099986112335	0.717875067706593\\
310.099986112335	0.717872424946058\\
311.099986112335	0.717869501806818\\
312.099986112335	0.717866663685253\\
313.099986112335	0.717864078078755\\
314.099986112335	0.717861491133964\\
315.099986112335	0.717858882670734\\
316.099986112335	0.717855851405008\\
317.099986112335	0.717853187208503\\
318.099986112335	0.717850976769991\\
319.099986112335	0.717848248658633\\
320.099986112335	0.717845735913354\\
321.099986112335	0.717842812058484\\
322.099986112335	0.717839796031038\\
323.099986112335	0.717838115789381\\
324.099986112335	0.717836060731506\\
325.099986112335	0.717833736313868\\
326.099986112335	0.717831295931462\\
327.099986112335	0.717828747713404\\
328.099986112335	0.717826648746047\\
329.099986112335	0.71782476684748\\
330.099986112335	0.717822795307476\\
331.099986112335	0.717820162004328\\
332.099986112335	0.717817677082159\\
333.099986112335	0.717814993463932\\
334.099986112335	0.717812085251439\\
335.099986112335	0.717809903696831\\
336.099986112335	0.717807581270994\\
337.099986112335	0.717805170796089\\
338.099986112335	0.717803148150762\\
339.099986112335	0.717800216017825\\
340.099986112335	0.717797402793169\\
341.099986112335	0.717794743888063\\
342.099986112335	0.717791710046659\\
343.099986112335	0.717789286971471\\
344.099986112335	0.717786429078714\\
345.099986112335	0.717784110385005\\
346.099986112335	0.717781526162453\\
347.099986112335	0.717779324917394\\
348.099986112335	0.717776523697603\\
349.099986112335	0.71777415553162\\
350.099986112335	0.717771781946282\\
351.099986112335	0.717769374987228\\
352.099986112335	0.717767106515766\\
353.099986112335	0.717765149619735\\
354.099986112335	0.717762124260486\\
355.099986112335	0.717760362876691\\
356.099986112335	0.717758140332827\\
357.099986112335	0.717755324902596\\
358.099986112335	0.717752594390478\\
359.099986112335	0.717749912172001\\
360.099986112335	0.717747167243882\\
361.099986112335	0.71774477756994\\
362.099986112335	0.717742285340818\\
363.099986112335	0.717740175307465\\
364.099986112335	0.717737582228446\\
365.099986112335	0.717734240455633\\
};
\addlegendentry{$\text{VD}_\text{2}$}

\end{axis}

\begin{axis}[%
width=2.826in,
height=0.618in,
at={(0.474in,1.173in)},
scale only axis,
xmin=0,
xmax=350,
ymin=15,
ymax=17,
ytick={15, 16, 17},
ylabel style={font=\color{white!15!black}},
ylabel={Voltage [V]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0999861123348018	16.5630460459861\\
1.0999861123348	16.5630460459861\\
2.0999861123348	16.5630460459861\\
3.0999861123348	16.5630460459861\\
4.0999861123348	16.5630460459861\\
5.0999861123348	16.5630460459861\\
6.0999861123348	16.5630460459861\\
7.0999861123348	16.5630460459861\\
8.0999861123348	16.5630460459861\\
9.0999861123348	16.5630460459861\\
10.0999861123348	16.54715550765\\
11.0999861123348	16.384384314728\\
12.0999861123348	16.1949100860506\\
13.0999861123348	16.2083895610197\\
14.0999861123348	16.1865262264322\\
15.0999861123348	16.1686253509483\\
16.0999861123348	16.1911360756663\\
17.0999861123348	16.2488517028239\\
18.0999861123348	16.1279417858653\\
19.0999861123348	16.1210927407018\\
20.0999861123348	16.0957246505126\\
21.0999861123348	16.1206349726602\\
22.0999861123348	16.1370769000026\\
23.0999861123348	16.1998836503902\\
24.0999861123348	16.2006550042622\\
25.0999861123348	16.1124510301367\\
26.0999861123348	16.1310976419502\\
27.0999861123348	16.1681512022348\\
28.0999861123348	16.1112000410734\\
29.0999861123348	16.1846777489422\\
30.0999861123348	16.190654743993\\
31.0999861123348	16.1972048120608\\
32.0999861123348	16.1602510573285\\
33.0999861123348	16.1683950069155\\
34.0999861123348	16.2064199933012\\
35.0999861123348	16.1700468331\\
36.0999861123348	16.1078755037243\\
37.0999861123348	16.0471763987381\\
38.0999861123348	16.0092871026042\\
39.0999861123348	15.9565978212816\\
40.0999861123348	16.0118569736359\\
41.0999861123348	16.2288058762482\\
42.0999861123348	16.2044477723202\\
43.0999861123348	16.0927242425004\\
44.0999861123348	16.0593905008417\\
45.0999861123348	15.985764212502\\
46.0999861123348	15.8051400397444\\
47.0999861123348	16.040116366427\\
48.0999861123348	16.0671154076501\\
49.0999861123348	16.0943714347147\\
50.0999861123348	16.0565276044601\\
51.0999861123348	16.0491431915286\\
52.0999861123348	16.0827467680748\\
53.0999861123348	16.1741960994289\\
54.0999861123348	16.1202398549765\\
55.0999861123348	16.0580449289301\\
56.0999861123348	16.0273166273551\\
57.0999861123348	15.9883927208188\\
58.0999861123348	15.9745429369847\\
59.0999861123348	16.1424257861306\\
60.0999861123348	16.1738546855811\\
61.0999861123348	16.0343014834774\\
62.0999861123348	16.0273046353877\\
63.0999861123348	16.0269104904057\\
64.0999861123348	16.0087092200697\\
65.0999861123348	16.0765798424219\\
66.0999861123348	16.0817694613409\\
67.0999861123348	16.0627676233155\\
68.0999861123348	16.0443683067867\\
69.0999861123348	16.0461113872942\\
70.0999861123348	16.0508655014988\\
71.0999861123348	16.1301334250236\\
72.0999861123348	16.0243477279076\\
73.0999861123348	16.0112023474551\\
74.0999861123348	15.9518101948898\\
75.0999861123348	15.9396499816219\\
76.0999861123348	15.8297774950914\\
77.0999861123348	15.9223592076408\\
78.0999861123348	16.1231649849326\\
79.0999861123348	16.124114445189\\
80.0999861123348	16.0110262858108\\
81.0999861123348	15.999218066263\\
82.0999861123348	15.9224901066286\\
83.0999861123348	15.8405130262863\\
84.0999861123348	15.9968964808019\\
85.0999861123348	16.0101836729755\\
86.0999861123348	16.0165322849622\\
87.0999861123348	16.0134398821325\\
88.0999861123348	15.9658939200738\\
89.0999861123348	16.0002500571332\\
90.0999861123348	16.0740141428562\\
91.0999861123348	16.0309450200465\\
92.0999861123348	15.9130338656569\\
93.0999861123348	15.925179251051\\
94.0999861123348	15.8888588602245\\
95.0999861123348	15.9061621404981\\
96.0999861123348	16.0385228465472\\
97.0999861123348	16.0086551023567\\
98.0999861123348	15.9097576214326\\
99.0999861123348	15.9092465649563\\
100.099986112335	15.9127761024849\\
101.099986112335	15.8486220126651\\
102.099986112335	15.8669493761803\\
103.099986112335	15.9480625728927\\
104.099986112335	15.9655660070064\\
105.099986112335	15.9339441868899\\
106.099986112335	15.8975308908999\\
107.099986112335	15.9895378735412\\
108.099986112335	16.0209042026347\\
109.099986112335	15.9497398493572\\
110.099986112335	15.9066340901089\\
111.099986112335	15.8763708204152\\
112.099986112335	15.7818792915855\\
113.099986112335	15.6784344128854\\
114.099986112335	15.7514173179674\\
115.099986112335	16.0639930470418\\
116.099986112335	16.0096262250126\\
117.099986112335	15.9728520639837\\
118.099986112335	15.8576403632765\\
119.099986112335	15.7717367636467\\
120.099986112335	15.5094074989267\\
121.099986112335	15.7814039039292\\
122.099986112335	15.9280852250922\\
123.099986112335	15.9394128776006\\
124.099986112335	15.8926023936854\\
125.099986112335	15.8886856641552\\
126.099986112335	15.8594125891491\\
127.099986112335	15.9752724694735\\
128.099986112335	15.975449806456\\
129.099986112335	15.8610498086278\\
130.099986112335	15.8403011060268\\
131.099986112335	15.8107575736231\\
132.099986112335	15.8416413165154\\
133.099986112335	15.9216925350181\\
134.099986112335	15.8563928501561\\
135.099986112335	15.8023448305717\\
136.099986112335	15.7823174235329\\
137.099986112335	15.7975830746127\\
138.099986112335	15.7157032748785\\
139.099986112335	15.7609640860775\\
140.099986112335	15.8746659993446\\
141.099986112335	15.8207121477892\\
142.099986112335	15.8473155433845\\
143.099986112335	15.8778286718497\\
144.099986112335	15.900542535525\\
145.099986112335	15.9101098121242\\
146.099986112335	15.8981394765129\\
147.099986112335	15.7921833982781\\
148.099986112335	15.7069059031827\\
149.099986112335	15.6250143591542\\
150.099986112335	15.5219624635293\\
151.099986112335	15.4227436042918\\
152.099986112335	15.9255135698614\\
153.099986112335	15.9750390881587\\
154.099986112335	15.9180758508605\\
155.099986112335	15.8327676013338\\
156.099986112335	15.7941654490496\\
157.099986112335	15.7640487040939\\
158.099986112335	15.7218225044544\\
159.099986112335	15.762859253823\\
160.099986112335	15.8239025351106\\
161.099986112335	15.8298291970697\\
162.099986112335	15.7905099506368\\
163.099986112335	15.7341762731126\\
164.099986112335	15.7739690788726\\
165.099986112335	15.8075861810417\\
166.099986112335	15.8666534487446\\
167.099986112335	15.8665648232693\\
168.099986112335	15.7537928093863\\
169.099986112335	15.7004719817255\\
170.099986112335	15.6736471173738\\
171.099986112335	15.6748807019663\\
172.099986112335	15.8181729435737\\
173.099986112335	15.8028625781972\\
174.099986112335	15.7265588642939\\
175.099986112335	15.684403358985\\
176.099986112335	15.6817202400525\\
177.099986112335	15.663706897363\\
178.099986112335	15.7341959855392\\
179.099986112335	15.7595041242738\\
180.099986112335	15.7610279909275\\
181.099986112335	15.7581230778239\\
182.099986112335	15.7413025621198\\
183.099986112335	15.7872124061565\\
184.099986112335	15.8572685640809\\
185.099986112335	15.8399267772683\\
186.099986112335	15.762415216333\\
187.099986112335	15.7261050887068\\
188.099986112335	15.6792948474613\\
189.099986112335	15.5356026979206\\
190.099986112335	15.5515900646099\\
191.099986112335	15.8495345835016\\
192.099986112335	15.7798043226009\\
193.099986112335	15.7213268012734\\
194.099986112335	15.6540651758034\\
195.099986112335	15.6033518760845\\
196.099986112335	15.4879240184549\\
197.099986112335	15.6949230282458\\
198.099986112335	15.7403297225163\\
199.099986112335	15.7227078375498\\
200.099986112335	15.7334057498174\\
201.099986112335	15.7374092201831\\
202.099986112335	15.7429211639256\\
203.099986112335	15.8141824096801\\
204.099986112335	15.8027057638894\\
205.099986112335	15.7358517841108\\
206.099986112335	15.6272603764061\\
207.099986112335	15.5954819749934\\
208.099986112335	15.5686738473075\\
209.099986112335	15.6771248044104\\
210.099986112335	15.7418167699479\\
211.099986112335	15.6478447305031\\
212.099986112335	15.5945729977643\\
213.099986112335	15.5403564248357\\
214.099986112335	15.5819628513232\\
215.099986112335	15.6278326955161\\
216.099986112335	15.6968101021959\\
217.099986112335	15.7006661213376\\
218.099986112335	15.7116988871346\\
219.099986112335	15.6940584966067\\
220.099986112335	15.7148464088828\\
221.099986112335	15.747308556763\\
222.099986112335	15.7413454650235\\
223.099986112335	15.6590243195392\\
224.099986112335	15.6052016485222\\
225.099986112335	15.5356232145368\\
226.099986112335	15.4314764341258\\
227.099986112335	15.4744215944148\\
228.099986112335	15.7875202832176\\
229.099986112335	15.7396077150603\\
230.099986112335	15.6788679537439\\
231.099986112335	15.615100839408\\
232.099986112335	15.5667675502666\\
233.099986112335	15.4149460799172\\
234.099986112335	15.6500724484786\\
235.099986112335	15.6299111450465\\
236.099986112335	15.6656219050294\\
237.099986112335	15.6775667682311\\
238.099986112335	15.6452926815258\\
239.099986112335	15.6530044111058\\
240.099986112335	15.7366614048679\\
241.099986112335	15.7237133321529\\
242.099986112335	15.6860468687143\\
243.099986112335	15.6297645751676\\
244.099986112335	15.5643200548632\\
245.099986112335	15.5873610383621\\
246.099986112335	15.5753162967757\\
247.099986112335	15.7564976736776\\
248.099986112335	15.7052231992265\\
249.099986112335	15.5045397482666\\
250.099986112335	15.5774040933905\\
251.099986112335	15.5528901014776\\
252.099986112335	15.6116203218228\\
253.099986112335	15.6280819539852\\
254.099986112335	15.603600958798\\
255.099986112335	15.6104446228878\\
256.099986112335	15.6302317131687\\
257.099986112335	15.6066945171799\\
258.099986112335	15.6873910433452\\
259.099986112335	15.6810758467237\\
260.099986112335	15.6292277935547\\
261.099986112335	15.5774523270076\\
262.099986112335	15.5007492045322\\
263.099986112335	15.447409457109\\
264.099986112335	15.2496118199089\\
265.099986112335	15.6950280348353\\
266.099986112335	15.7351111244922\\
267.099986112335	15.6658622868334\\
268.099986112335	15.5311955753864\\
269.099986112335	15.4771040664249\\
270.099986112335	15.1670732514602\\
271.099986112335	14.8660268345719\\
272.099986112335	15.3045899388391\\
273.099986112335	15.4196063930172\\
274.099986112335	15.5112632685804\\
275.099986112335	15.593381201558\\
276.099986112335	15.5483107629202\\
277.099986112335	15.60759069759\\
278.099986112335	15.6007795707645\\
279.099986112335	15.5673015914197\\
280.099986112335	15.5829172794865\\
281.099986112335	15.4957643800098\\
282.099986112335	15.452129110839\\
283.099986112335	15.4434347996286\\
284.099986112335	15.6385061584575\\
285.099986112335	15.6164294352656\\
286.099986112335	15.4706822269382\\
287.099986112335	15.5855829658799\\
288.099986112335	15.4114217041298\\
289.099986112335	15.5071222087507\\
290.099986112335	15.5489988085795\\
291.099986112335	15.5991314243065\\
292.099986112335	15.5991982880467\\
293.099986112335	15.6067421318905\\
294.099986112335	15.5983320801787\\
295.099986112335	15.6117455232457\\
296.099986112335	15.588807426095\\
297.099986112335	15.5150017553927\\
298.099986112335	15.6920875896502\\
299.099986112335	15.7824597371249\\
300.099986112335	15.8440048150633\\
301.099986112335	15.8468953718119\\
302.099986112335	15.8496699327191\\
303.099986112335	15.8523331526095\\
304.099986112335	15.8548894995134\\
305.099986112335	15.8573432621621\\
306.099986112335	15.8596985571838\\
307.099986112335	15.8619593360093\\
308.099986112335	15.8641293915014\\
309.099986112335	15.8662123643184\\
310.099986112335	15.8682117490218\\
311.099986112335	15.8701308999388\\
312.099986112335	15.8719730367901\\
313.099986112335	15.8737412500916\\
314.099986112335	15.875438506339\\
315.099986112335	15.8770676529847\\
316.099986112335	15.8786314232154\\
317.099986112335	15.8801324405365\\
318.099986112335	15.8815732231748\\
319.099986112335	15.882956188302\\
320.099986112335	15.8842836560909\\
321.099986112335	15.8855578536073\\
322.099986112335	15.8867809185469\\
323.099986112335	15.8879549028208\\
324.099986112335	15.8890817759989\\
325.099986112335	15.8901634286136\\
326.099986112335	15.8912016753316\\
327.099986112335	15.8921982579986\\
328.099986112335	15.8931548485611\\
329.099986112335	15.8940730518719\\
330.099986112335	15.8949544083822\\
331.099986112335	15.895800396726\\
332.099986112335	15.8966124362009\\
333.099986112335	15.8973918891491\\
334.099986112335	15.8981400632433\\
335.099986112335	15.89885821368\\
336.099986112335	15.8995475452857\\
337.099986112335	15.9002092145381\\
338.099986112335	15.9008443315066\\
339.099986112335	15.9014539617139\\
340.099986112335	15.9020391279245\\
341.099986112335	15.9026008118598\\
342.099986112335	15.9031399558459\\
343.099986112335	15.9036574643935\\
344.099986112335	15.9041542057166\\
345.099986112335	15.9046310131879\\
346.099986112335	15.9050886867377\\
347.099986112335	15.9055279941959\\
348.099986112335	15.9059496725796\\
349.099986112335	15.9063544293302\\
350.099986112335	15.9067429435\\
351.099986112335	15.9071158668914\\
352.099986112335	15.9074738251504\\
353.099986112335	15.9078174188166\\
354.099986112335	15.9081472243299\\
355.099986112335	15.9084637949986\\
356.099986112335	15.9087676619268\\
357.099986112335	15.9090593349061\\
358.099986112335	15.9093393032703\\
359.099986112335	15.9096080367167\\
360.099986112335	15.909865986094\\
361.099986112335	15.9101135841587\\
362.099986112335	15.9103512463012\\
363.099986112335	15.9105793712424\\
364.099986112335	15.910798341703\\
365.099986112335	15.9110085250452\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.0999861123348018	16.5630460459861\\
1.0999861123348	16.5630460459861\\
2.0999861123348	16.5630460459861\\
3.0999861123348	16.5630460459861\\
4.0999861123348	16.5630460459861\\
5.0999861123348	16.5630460459861\\
6.0999861123348	16.5630460459861\\
7.0999861123348	16.5630460459861\\
8.0999861123348	16.5630460459861\\
9.0999861123348	16.5630460459861\\
10.0999861123348	16.5630460459861\\
11.0999861123348	16.3962807813601\\
12.0999861123348	16.1974370180297\\
13.0999861123348	16.210118002022\\
14.0999861123348	16.1887911567404\\
15.0999861123348	16.1715852844802\\
16.0999861123348	16.1927031576176\\
17.0999861123348	16.2504435882082\\
18.0999861123348	16.1342866416451\\
19.0999861123348	16.1267316286719\\
20.0999861123348	16.1029161479056\\
21.0999861123348	16.1255407833083\\
22.0999861123348	16.1405245973492\\
23.0999861123348	16.2011093440338\\
24.0999861123348	16.202393585784\\
25.0999861123348	16.1168043898708\\
26.0999861123348	16.1356800058364\\
27.0999861123348	16.171250147264\\
28.0999861123348	16.1176707076331\\
29.0999861123348	16.1926763599782\\
30.0999861123348	16.1958042756279\\
31.0999861123348	16.2035500346859\\
32.0999861123348	16.1691314963189\\
33.0999861123348	16.175018451376\\
34.0999861123348	16.2174661149852\\
35.0999861123348	16.177557276691\\
36.0999861123348	16.1118786008073\\
37.0999861123348	16.0560965837294\\
38.0999861123348	16.0220255061501\\
39.0999861123348	15.9763095222833\\
40.0999861123348	16.0234663232652\\
41.0999861123348	16.2428710820158\\
42.0999861123348	16.2155273965922\\
43.0999861123348	16.102552534018\\
44.0999861123348	16.0692627756913\\
45.0999861123348	16.0011318121084\\
46.0999861123348	15.8517028623042\\
47.0999861123348	16.0528333538659\\
48.0999861123348	16.0788507100509\\
49.0999861123348	16.107610490166\\
50.0999861123348	16.0656363857368\\
51.0999861123348	16.0625568504484\\
52.0999861123348	16.0975329182124\\
53.0999861123348	16.1836654198896\\
54.0999861123348	16.1315974278537\\
55.0999861123348	16.0665159416148\\
56.0999861123348	16.037294031629\\
57.0999861123348	15.9987752472834\\
58.0999861123348	15.9863070663029\\
59.0999861123348	16.1563949554589\\
60.0999861123348	16.185621190655\\
61.0999861123348	16.0456277698738\\
62.0999861123348	16.0362159283586\\
63.0999861123348	16.0336002436589\\
64.0999861123348	16.0201130148478\\
65.0999861123348	16.0861930164532\\
66.0999861123348	16.0919386733703\\
67.0999861123348	16.0715796903408\\
68.0999861123348	16.0534904635992\\
69.0999861123348	16.0577534262227\\
70.0999861123348	16.0596320305491\\
71.0999861123348	16.14386116947\\
72.0999861123348	16.0412597752139\\
73.0999861123348	16.0184879151729\\
74.0999861123348	15.9647887898269\\
75.0999861123348	15.9515987170916\\
76.0999861123348	15.8598712999429\\
77.0999861123348	15.9396717712702\\
78.0999861123348	16.1398651317866\\
79.0999861123348	16.1400511282835\\
80.0999861123348	16.0228400431128\\
81.0999861123348	16.0083992296876\\
82.0999861123348	15.9356526663399\\
83.0999861123348	15.8649805285757\\
84.0999861123348	16.0045365786795\\
85.0999861123348	16.0195215854908\\
86.0999861123348	16.0299224028459\\
87.0999861123348	16.0281816477062\\
88.0999861123348	15.9783213056878\\
89.0999861123348	16.0109169716718\\
90.0999861123348	16.0854906225532\\
91.0999861123348	16.0438391208906\\
92.0999861123348	15.9256167547498\\
93.0999861123348	15.9366045690295\\
94.0999861123348	15.9028338224794\\
95.0999861123348	15.9189012046368\\
96.0999861123348	16.0498602473176\\
97.0999861123348	16.020973887896\\
98.0999861123348	15.922165790962\\
99.0999861123348	15.9215790148369\\
100.099986112335	15.9231391191384\\
101.099986112335	15.86466773732\\
102.099986112335	15.8834229373378\\
103.099986112335	15.9601655904272\\
104.099986112335	15.9820595404108\\
105.099986112335	15.9476525391024\\
106.099986112335	15.915516119026\\
107.099986112335	16.004532116019\\
108.099986112335	16.0381890770325\\
109.099986112335	15.9662483502352\\
110.099986112335	15.9198033729705\\
111.099986112335	15.8917292976648\\
112.099986112335	15.8046483391981\\
113.099986112335	15.7228169418461\\
114.099986112335	15.7850302431702\\
115.099986112335	16.0863097779382\\
116.099986112335	16.0292209592326\\
117.099986112335	15.9830565358553\\
118.099986112335	15.8720374990679\\
119.099986112335	15.7951831253877\\
120.099986112335	15.5918516254298\\
121.099986112335	15.8053808957873\\
122.099986112335	15.9430957543559\\
123.099986112335	15.9510027562727\\
124.099986112335	15.9076716504616\\
125.099986112335	15.9008427951112\\
126.099986112335	15.877018159485\\
127.099986112335	15.9919674510348\\
128.099986112335	15.9892082398472\\
129.099986112335	15.8770260462895\\
130.099986112335	15.8576641615021\\
131.099986112335	15.8261050656714\\
132.099986112335	15.854075006153\\
133.099986112335	15.9385825151758\\
134.099986112335	15.8701922754048\\
135.099986112335	15.8170640556821\\
136.099986112335	15.7984640729857\\
137.099986112335	15.8138820271317\\
138.099986112335	15.7414762477372\\
139.099986112335	15.7814311220659\\
140.099986112335	15.8884605310173\\
141.099986112335	15.836108831297\\
142.099986112335	15.8645809447739\\
143.099986112335	15.8967644335834\\
144.099986112335	15.9182751235424\\
145.099986112335	15.9237750410469\\
146.099986112335	15.913347748405\\
147.099986112335	15.8062782966645\\
148.099986112335	15.7318307180711\\
149.099986112335	15.6618887801961\\
150.099986112335	15.5812446779442\\
151.099986112335	15.5074074436343\\
152.099986112335	15.9443485844744\\
153.099986112335	16.0001242038255\\
154.099986112335	15.9361104208537\\
155.099986112335	15.8530540915558\\
156.099986112335	15.8108825747009\\
157.099986112335	15.7815664535237\\
158.099986112335	15.7443780461109\\
159.099986112335	15.7805813647147\\
160.099986112335	15.8418389090368\\
161.099986112335	15.8490674492917\\
162.099986112335	15.8081086719283\\
163.099986112335	15.7545364743189\\
164.099986112335	15.7923844611693\\
165.099986112335	15.8224065352198\\
166.099986112335	15.8838958678849\\
167.099986112335	15.8842096247813\\
168.099986112335	15.7702507106337\\
169.099986112335	15.7203880041744\\
170.099986112335	15.6977144195481\\
171.099986112335	15.6981949797335\\
172.099986112335	15.8356316079059\\
173.099986112335	15.8216348297155\\
174.099986112335	15.7436985821011\\
175.099986112335	15.70735764351\\
176.099986112335	15.7030482652339\\
177.099986112335	15.6870346053833\\
178.099986112335	15.7515360838349\\
179.099986112335	15.7783597172011\\
180.099986112335	15.778343235445\\
181.099986112335	15.7778451806238\\
182.099986112335	15.760845187186\\
183.099986112335	15.8039938601115\\
184.099986112335	15.8760770703819\\
185.099986112335	15.8568635492534\\
186.099986112335	15.7777205818845\\
187.099986112335	15.742440211562\\
188.099986112335	15.6988872624989\\
189.099986112335	15.5769797668318\\
190.099986112335	15.5923880948959\\
191.099986112335	15.8739669908178\\
192.099986112335	15.8014799790511\\
193.099986112335	15.7410745590733\\
194.099986112335	15.6750026900628\\
195.099986112335	15.630149130225\\
196.099986112335	15.535279835227\\
197.099986112335	15.713109158011\\
198.099986112335	15.7547575433979\\
199.099986112335	15.7423122430397\\
200.099986112335	15.7532109370686\\
201.099986112335	15.7553046881573\\
202.099986112335	15.7600575073805\\
203.099986112335	15.8316804430048\\
204.099986112335	15.8203154681607\\
205.099986112335	15.7522070790564\\
206.099986112335	15.6463489357339\\
207.099986112335	15.6188161436093\\
208.099986112335	15.5963433145078\\
209.099986112335	15.6942200617281\\
210.099986112335	15.7607231956819\\
211.099986112335	15.6675011360738\\
212.099986112335	15.6174214850677\\
213.099986112335	15.5702464275741\\
214.099986112335	15.6055597680004\\
215.099986112335	15.6489598394291\\
216.099986112335	15.7144214440483\\
217.099986112335	15.7189896944618\\
218.099986112335	15.7361789205966\\
219.099986112335	15.7140523081105\\
220.099986112335	15.7311287186649\\
221.099986112335	15.7665455466524\\
222.099986112335	15.7595949860636\\
223.099986112335	15.6747126366834\\
224.099986112335	15.6264280173292\\
225.099986112335	15.563802283918\\
226.099986112335	15.4777781954256\\
227.099986112335	15.5116676047872\\
228.099986112335	15.8154472570756\\
229.099986112335	15.760717459295\\
230.099986112335	15.697351469178\\
231.099986112335	15.6344085548519\\
232.099986112335	15.5896525979512\\
233.099986112335	15.4624809850627\\
234.099986112335	15.6688593994823\\
235.099986112335	15.6473886964627\\
236.099986112335	15.6858398180896\\
237.099986112335	15.6950394724775\\
238.099986112335	15.6663036938453\\
239.099986112335	15.6717856589813\\
240.099986112335	15.7603883695261\\
241.099986112335	15.7461102217356\\
242.099986112335	15.7032552734643\\
243.099986112335	15.6480795142233\\
244.099986112335	15.584489166095\\
245.099986112335	15.6068373878633\\
246.099986112335	15.5983753421408\\
247.099986112335	15.7797724090381\\
248.099986112335	15.7248447133191\\
249.099986112335	15.5308702918534\\
250.099986112335	15.5954001597538\\
251.099986112335	15.5728096670908\\
252.099986112335	15.6276510111621\\
253.099986112335	15.6476660014298\\
254.099986112335	15.6215511964181\\
255.099986112335	15.6279798048172\\
256.099986112335	15.6518492313155\\
257.099986112335	15.6243691246804\\
258.099986112335	15.7094941801146\\
259.099986112335	15.7006538388801\\
260.099986112335	15.6448088822796\\
261.099986112335	15.5953319933843\\
262.099986112335	15.528281891876\\
263.099986112335	15.481755195201\\
264.099986112335	15.3265289912036\\
265.099986112335	15.7197760846871\\
266.099986112335	15.7668324909875\\
267.099986112335	15.7011935532905\\
268.099986112335	15.5577100419314\\
269.099986112335	15.5059280077542\\
270.099986112335	15.2640871519544\\
271.099986112335	15.066152646099\\
272.099986112335	15.3680022610635\\
273.099986112335	15.4581718715189\\
274.099986112335	15.539545332386\\
275.099986112335	15.61628012632\\
276.099986112335	15.5760937048733\\
277.099986112335	15.6348199016319\\
278.099986112335	15.6296962058307\\
279.099986112335	15.5992984006214\\
280.099986112335	15.6051227856592\\
281.099986112335	15.5202199866479\\
282.099986112335	15.4815435232563\\
283.099986112335	15.4734660084003\\
284.099986112335	15.6631290332952\\
285.099986112335	15.6392129049221\\
286.099986112335	15.496989874297\\
287.099986112335	15.608616860461\\
288.099986112335	15.4433694463466\\
289.099986112335	15.5325835304585\\
290.099986112335	15.5720982362848\\
291.099986112335	15.6219598499033\\
292.099986112335	15.6234091868909\\
293.099986112335	15.6317767838856\\
294.099986112335	15.623497138208\\
295.099986112335	15.6370687170369\\
296.099986112335	15.6114855493937\\
297.099986112335	15.53817773949\\
298.099986112335	15.7513980097335\\
299.099986112335	15.830643770553\\
300.099986112335	15.8637479420207\\
301.099986112335	15.8665199270579\\
302.099986112335	15.8691806744463\\
303.099986112335	15.8717346480677\\
304.099986112335	15.8741861326722\\
305.099986112335	15.8765392410659\\
306.099986112335	15.8787979210111\\
307.099986112335	15.8809659618495\\
308.099986112335	15.8830470008594\\
309.099986112335	15.8850445293579\\
310.099986112335	15.8869618985582\\
311.099986112335	15.8888023251918\\
312.099986112335	15.8905688969054\\
313.099986112335	15.8922645774406\\
314.099986112335	15.8938922116063\\
315.099986112335	15.8954545300517\\
316.099986112335	15.8969541538467\\
317.099986112335	15.8983935988799\\
318.099986112335	15.8997752800792\\
319.099986112335	15.9011015154633\\
320.099986112335	15.9023745300305\\
321.099986112335	15.9035964594916\\
322.099986112335	15.9047693538531\\
323.099986112335	15.9058951808562\\
324.099986112335	15.906975829278\\
325.099986112335	15.9080131121007\\
326.099986112335	15.9090087695528\\
327.099986112335	15.9099644720286\\
328.099986112335	15.910881822891\\
329.099986112335	15.911762361161\\
330.099986112335	15.9126075640999\\
331.099986112335	15.9134188496876\\
332.099986112335	15.9141975790017\\
333.099986112335	15.9149450585006\\
334.099986112335	15.9156625422155\\
335.099986112335	15.9163512338546\\
336.099986112335	15.9170122888218\\
337.099986112335	15.9176468161558\\
338.099986112335	15.9182558803903\\
339.099986112335	15.9188405033401\\
340.099986112335	15.9194016658154\\
341.099986112335	15.9199403092672\\
342.099986112335	15.9204573373667\\
343.099986112335	15.9209536175215\\
344.099986112335	15.921429982331\\
345.099986112335	15.9218872309827\\
346.099986112335	15.9223261305936\\
347.099986112335	15.9227474174967\\
348.099986112335	15.9231517984765\\
349.099986112335	15.9235399519549\\
350.099986112335	15.9239125291291\\
351.099986112335	15.9242701550645\\
352.099986112335	15.9246134297429\\
353.099986112335	15.9249429290692\\
354.099986112335	15.9252592058379\\
355.099986112335	15.9255627906602\\
356.099986112335	15.9258541928542\\
357.099986112335	15.9261339012995\\
358.099986112335	15.9264023852574\\
359.099986112335	15.926660095158\\
360.099986112335	15.9269074633561\\
361.099986112335	15.9271449048563\\
362.099986112335	15.9273728180094\\
363.099986112335	15.9275915851808\\
364.099986112335	15.9278015733917\\
365.099986112335	15.9280031349352\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0999861123348018	16.535156\\
1.0999861123348	16.5500094971967\\
2.0999861123348	16.546558\\
3.0999861123348	16.546164\\
4.0999861123348	16.5476184267839\\
5.0999861123348	16.554773\\
6.0999861123348	16.529968\\
7.0999861123348	16.5173021034134\\
8.0999861123348	16.508604\\
9.0999861123348	16.530659\\
10.0999861123348	16.5319899789743\\
11.0999861123348	16.508411\\
12.0999861123348	16.37648\\
13.0999861123348	16.2757588275603\\
14.0999861123348	16.22728\\
15.0999861123348	16.206846\\
16.0999861123348	16.1945566844728\\
17.0999861123348	16.216219\\
18.0999861123348	16.242828\\
19.0999861123348	16.0786177418208\\
20.0999861123348	16.098112\\
21.0999861123348	16.11143\\
22.0999861123348	16.1475821714185\\
23.0999861123348	16.191584\\
24.0999861123348	16.211964\\
25.0999861123348	16.1994312051522\\
26.0999861123348	16.16572\\
27.0999861123348	16.159277\\
28.0999861123348	16.1235435833666\\
29.0999861123348	16.129734\\
30.0999861123348	16.169292\\
31.0999861123348	16.1927385583017\\
32.0999861123348	16.194271\\
33.0999861123348	16.173464\\
34.0999861123348	16.2074051737579\\
35.0999861123348	16.160976\\
36.0999861123348	16.16488\\
37.0999861123348	16.1437738836968\\
38.0999861123348	16.083998\\
39.0999861123348	16.061632\\
40.0999861123348	15.9817979411338\\
41.0999861123348	16.12154\\
42.0999861123348	16.177195\\
43.0999861123348	16.1349270720074\\
44.0999861123348	16.133223\\
45.0999861123348	16.088835\\
46.0999861123348	16.0118225870868\\
47.0999861123348	15.993822\\
48.0999861123348	16.036928\\
49.0999861123348	16.049795969866\\
50.0999861123348	16.098532\\
51.0999861123348	16.100039\\
52.0999861123348	16.0253921996932\\
53.0999861123348	16.131372\\
54.0999861123348	16.146128\\
55.0999861123348	16.1242344580202\\
56.0999861123348	16.079857\\
57.0999861123348	16.058308\\
58.0999861123348	16.019330607674\\
59.0999861123348	16.042036\\
60.0999861123348	16.126839\\
61.0999861123348	16.1254296218262\\
62.0999861123348	16.0816\\
63.0999861123348	16.047482\\
64.0999861123348	16.047903232997\\
65.0999861123348	16.020128\\
66.0999861123348	16.051832\\
67.0999861123348	16.062049591293\\
68.0999861123348	16.064291\\
69.0999861123348	16.05301\\
70.0999861123348	16.0367650078162\\
71.0999861123348	16.065657\\
72.0999861123348	16.059452\\
73.0999861123348	16.0343816300268\\
74.0999861123348	16.025772\\
75.0999861123348	15.980383\\
76.0999861123348	15.9373869043213\\
77.0999861123348	15.860039\\
78.0999861123348	15.992106\\
79.0999861123348	16.0637944668051\\
80.0999861123348	16.07169\\
81.0999861123348	16.032871\\
82.0999861123348	16.0181079276498\\
83.0999861123348	15.938394\\
84.0999861123348	15.943525\\
85.0999861123348	15.9954098985002\\
86.0999861123348	16.017431\\
87.0999861123348	16.03376\\
88.0999861123348	16.0075159181111\\
89.0999861123348	16.014664\\
90.0999861123348	16.055733\\
91.0999861123348	16.0631270862622\\
92.0999861123348	16.02287\\
93.0999861123348	15.990904\\
94.0999861123348	15.955495869226\\
95.0999861123348	15.950894\\
96.0999861123348	15.957204\\
97.0999861123348	16.0334022401609\\
98.0999861123348	16.001043\\
99.0999861123348	15.979427\\
100.099986112335	15.9655819372892\\
101.099986112335	15.922602\\
102.099986112335	15.902718\\
103.099986112335	15.9229734515181\\
104.099986112335	15.965956\\
105.099986112335	15.935404\\
106.099986112335	15.9392243845128\\
107.099986112335	15.959211\\
108.099986112335	16.020638\\
109.099986112335	16.0082246991383\\
110.099986112335	15.991487\\
111.099986112335	15.933008\\
112.099986112335	15.9035192752269\\
113.099986112335	15.851185\\
114.099986112335	15.771439\\
115.099986112335	15.9000249759166\\
116.099986112335	16.008347\\
117.099986112335	16.019\\
118.099986112335	15.9732541656614\\
119.099986112335	15.907194\\
120.099986112335	15.775959\\
121.099986112335	15.6996823905769\\
122.099986112335	15.801499\\
123.099986112335	15.886154\\
124.099986112335	15.8786754321976\\
125.099986112335	15.881438\\
126.099986112335	15.851836\\
127.099986112335	15.9259050525518\\
128.099986112335	15.976999\\
129.099986112335	15.98045\\
130.099986112335	15.9281179240779\\
131.099986112335	15.858393\\
132.099986112335	15.876826\\
133.099986112335	15.8802700188959\\
134.099986112335	15.902758\\
135.099986112335	15.905414\\
136.099986112335	15.8530442212238\\
137.099986112335	15.826867\\
138.099986112335	15.830194\\
139.099986112335	15.7777522124045\\
140.099986112335	15.832489\\
141.099986112335	15.830051\\
142.099986112335	15.8269775157658\\
143.099986112335	15.843553\\
144.099986112335	15.899268\\
145.099986112335	15.8976140018434\\
146.099986112335	15.912489\\
147.099986112335	15.90132\\
148.099986112335	15.8377627895985\\
149.099986112335	15.768423\\
150.099986112335	15.683398\\
151.099986112335	15.590996288827\\
152.099986112335	15.687473\\
153.099986112335	15.820533\\
154.099986112335	15.8989954531907\\
155.099986112335	15.875068\\
156.099986112335	15.876647\\
157.099986112335	15.8172996255419\\
158.099986112335	15.790985\\
159.099986112335	15.781105\\
160.099986112335	15.8106875962932\\
161.099986112335	15.849057\\
162.099986112335	15.8321085\\
163.099986112335	15.7958362981258\\
164.099986112335	15.813192\\
165.099986112335	15.806092\\
166.099986112335	15.8288125231085\\
167.099986112335	15.852538\\
168.099986112335	15.849191\\
169.099986112335	15.8099685825437\\
170.099986112335	15.752495\\
171.099986112335	15.705926\\
172.099986112335	15.739403136197\\
173.099986112335	15.794229\\
174.099986112335	15.730438\\
175.099986112335	15.722141271694\\
176.099986112335	15.698775\\
177.099986112335	15.693992\\
178.099986112335	15.6934584202393\\
179.099986112335	15.74536\\
180.099986112335	15.773709\\
181.099986112335	15.7846950889628\\
182.099986112335	15.7662945\\
183.099986112335	15.754449\\
184.099986112335	15.7908173221805\\
185.099986112335	15.820899\\
186.099986112335	15.800525\\
187.099986112335	15.7672481645121\\
188.099986112335	15.720233\\
189.099986112335	15.667952\\
190.099986112335	15.6002748755831\\
191.099986112335	15.695249\\
192.099986112335	15.741077\\
193.099986112335	15.7469359383949\\
194.099986112335	15.704198\\
195.099986112335	15.700505\\
196.099986112335	15.5835320175186\\
197.099986112335	15.577882\\
198.099986112335	15.618063\\
199.099986112335	15.6511807127416\\
200.099986112335	15.698728\\
201.099986112335	15.698914\\
202.099986112335	15.6938168025348\\
203.099986112335	15.699851\\
204.099986112335	15.732637\\
205.099986112335	15.7333614171866\\
206.099986112335	15.681885\\
207.099986112335	15.624259\\
208.099986112335	15.6206699512052\\
209.099986112335	15.582804\\
210.099986112335	15.662641\\
211.099986112335	15.6739584195014\\
212.099986112335	15.588425\\
213.099986112335	15.565633\\
214.099986112335	15.5691273991082\\
215.099986112335	15.574871\\
216.099986112335	15.63588\\
217.099986112335	15.6548540533058\\
218.099986112335	15.655896\\
219.099986112335	15.637254\\
220.099986112335	15.6392465404954\\
221.099986112335	15.650572\\
222.099986112335	15.670978\\
223.099986112335	15.6604031448695\\
224.099986112335	15.632832\\
225.099986112335	15.575838\\
226.099986112335	15.5177249179439\\
227.099986112335	15.424136\\
228.099986112335	15.532277\\
229.099986112335	15.6101298866323\\
230.099986112335	15.603929\\
231.099986112335	15.621633\\
232.099986112335	15.5979398241369\\
233.099986112335	15.544016\\
234.099986112335	15.508624\\
235.099986112335	15.5320760412207\\
236.099986112335	15.572408\\
237.099986112335	15.582721\\
238.099986112335	15.5814904304422\\
239.099986112335	15.579418\\
240.099986112335	15.625828\\
241.099986112335	15.6536334413724\\
242.099986112335	15.662884\\
243.099986112335	15.63122\\
244.099986112335	15.5958894332253\\
245.099986112335	15.561758\\
246.099986112335	15.540616\\
247.099986112335	15.6001832306027\\
248.099986112335	15.634342\\
249.099986112335	15.584624\\
250.099986112335	15.5589979949584\\
251.099986112335	15.571442\\
252.099986112335	15.5707855\\
253.099986112335	15.5991838381232\\
254.099986112335	15.58154\\
255.099986112335	15.559299\\
256.099986112335	15.5650251909919\\
257.099986112335	15.573999\\
258.099986112335	15.567602\\
259.099986112335	15.6060844127955\\
260.099986112335	15.616885\\
261.099986112335	15.594741\\
262.099986112335	15.571738426309\\
263.099986112335	15.495989\\
264.099986112335	15.430501\\
265.099986112335	15.4101786597962\\
266.099986112335	15.574812\\
267.099986112335	15.585512\\
268.099986112335	15.5862753590766\\
269.099986112335	15.521539\\
270.099986112335	15.396696\\
271.099986112335	15.1933576257328\\
272.099986112335	15.159807\\
273.099986112335	15.293546\\
274.099986112335	15.3805754771027\\
275.099986112335	15.451743\\
276.099986112335	15.486533\\
277.099986112335	15.519589356791\\
278.099986112335	15.555207\\
279.099986112335	15.534868\\
280.099986112335	15.5390477344529\\
281.099986112335	15.513737\\
282.099986112335	15.492444\\
283.099986112335	15.5034663803314\\
284.099986112335	15.521478\\
285.099986112335	15.56183\\
286.099986112335	15.5306215757492\\
287.099986112335	15.511059\\
288.099986112335	15.561374\\
289.099986112335	15.5051206224076\\
290.099986112335	15.518989\\
291.099986112335	15.547147\\
292.099986112335	15.5582173115513\\
293.099986112335	15.53913\\
294.099986112335	15.578576\\
295.099986112335	15.5670221845654\\
296.099986112335	15.599074\\
297.099986112335	15.525269\\
298.099986112335	15.5220679652089\\
299.099986112335	15.536252\\
300.099986112335	15.664073\\
301.099986112335	15.712610500777\\
302.099986112335	15.739094\\
303.099986112335	15.768138\\
304.099986112335	15.7692437045823\\
305.099986112335	15.787791\\
306.099986112335	15.797058\\
307.099986112335	15.8024035551039\\
308.099986112335	15.815242\\
309.099986112335	15.812309\\
310.099986112335	15.8174448922618\\
311.099986112335	15.822822\\
312.099986112335	15.8226185\\
313.099986112335	15.8335215933889\\
314.099986112335	15.829357\\
315.099986112335	15.814806\\
316.099986112335	15.8242914531806\\
317.099986112335	15.836754\\
318.099986112335	15.835356\\
319.099986112335	15.8417806424985\\
320.099986112335	15.845327\\
321.099986112335	15.848107\\
322.099986112335	15.8542290473102\\
323.099986112335	15.838502\\
324.099986112335	15.842725\\
325.099986112335	15.863904403744\\
326.099986112335	15.862484\\
327.099986112335	15.857948\\
328.099986112335	15.8583716811476\\
329.099986112335	15.87535\\
330.099986112335	15.870187\\
331.099986112335	15.8593679957285\\
332.099986112335	15.860288\\
333.099986112335	15.844714\\
334.099986112335	15.8619907345761\\
335.099986112335	15.868202\\
336.099986112335	15.855348\\
337.099986112335	15.8640123561356\\
338.099986112335	15.867226\\
339.099986112335	15.870227\\
340.099986112335	15.8800830797178\\
341.099986112335	15.880583\\
342.099986112335	15.892956\\
343.099986112335	15.8728981343337\\
344.099986112335	15.877922\\
345.099986112335	15.884683\\
346.099986112335	15.8640933922052\\
347.099986112335	15.878445\\
348.099986112335	15.865444\\
349.099986112335	15.8846862857595\\
350.099986112335	15.877299\\
351.099986112335	15.889657\\
352.099986112335	15.8781782303942\\
353.099986112335	15.883418\\
354.099986112335	15.878518\\
355.099986112335	15.8844503867824\\
356.099986112335	15.881774\\
357.099986112335	15.870793\\
358.099986112335	15.8750737293507\\
359.099986112335	15.88391\\
360.099986112335	15.884698\\
361.099986112335	15.8726208457581\\
362.099986112335	15.87829\\
363.099986112335	15.881924\\
364.099986112335	15.8934279909129\\
365.099986112335	15.885555\\
};
\end{axis}

\begin{axis}[%
width=2.826in,
height=0.618in,
at={(0.474in,0.315in)},
scale only axis,
xmin=0,
xmax=350,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=40,
ytick={ 0, 10, 20, 30, 40},
ylabel style={font=\color{white!15!black}},
ylabel={Current [A]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0999861123348018	0\\
1.0999861123348	0\\
2.0999861123348	0\\
3.0999861123348	0\\
4.0999861123348	0\\
5.0999861123348	0\\
6.0999861123348	0\\
7.0999861123348	0\\
8.0999861123348	0\\
9.0999861123348	0\\
10.0999861123348	0.598895724792327\\
11.0999861123348	6.70220299732041\\
12.0999861123348	13.6687430698647\\
13.0999861123348	12.9347764337129\\
14.0999861123348	13.5541262328066\\
15.0999861123348	14.0169944537667\\
16.0999861123348	12.9588271385687\\
17.0999861123348	10.5929401016127\\
18.0999861123348	14.9990003353548\\
19.0999861123348	14.9788478707799\\
20.0999861123348	15.7232473979459\\
21.0999861123348	14.5706796990172\\
22.0999861123348	13.7570373564185\\
23.0999861123348	11.2491984926904\\
24.0999861123348	11.0838046421668\\
25.0999861123348	14.2713559191619\\
26.0999861123348	13.402807726325\\
27.0999861123348	11.8474514074427\\
28.0999861123348	13.8474384530507\\
29.0999861123348	10.9290045830506\\
30.0999861123348	10.5912775182697\\
31.0999861123348	10.2327558581389\\
32.0999861123348	11.5201983716005\\
33.0999861123348	11.0943823252519\\
34.0999861123348	9.56212488433387\\
35.0999861123348	10.8369764942666\\
36.0999861123348	13.0655035147016\\
37.0999861123348	15.1994133542188\\
38.0999861123348	16.4443172383134\\
39.0999861123348	18.242751232664\\
40.0999861123348	15.9342383923401\\
41.0999861123348	7.6554555894044\\
42.0999861123348	8.5321543927709\\
43.0999861123348	12.6607833954742\\
44.0999861123348	13.799506163345\\
45.0999861123348	16.4314055033273\\
46.0999861123348	23.0305044979566\\
47.0999861123348	13.9493082792108\\
48.0999861123348	12.7996286544685\\
49.0999861123348	11.6686692978788\\
50.0999861123348	13.0176333333528\\
51.0999861123348	13.1820727813838\\
52.0999861123348	11.7898763480496\\
53.0999861123348	8.28706184699917\\
54.0999861123348	10.2819173368691\\
55.0999861123348	12.5581954311254\\
56.0999861123348	13.5915448785727\\
57.0999861123348	14.9254276350144\\
58.0999861123348	15.2910634967717\\
59.0999861123348	8.83802759895358\\
60.0999861123348	7.62853701303995\\
61.0999861123348	12.8482545069192\\
62.0999861123348	12.9877708879539\\
63.0999861123348	12.8897281916925\\
64.0999861123348	13.4655373344814\\
65.0999861123348	10.7891353442117\\
66.0999861123348	10.5226682916626\\
67.0999861123348	11.1678881985463\\
68.0999861123348	11.7823114637503\\
69.0999861123348	11.6278406459562\\
70.0999861123348	11.3648023903767\\
71.0999861123348	8.32894626382781\\
72.0999861123348	12.2627564481745\\
73.0999861123348	12.658720650702\\
74.0999861123348	14.7827003716396\\
75.0999861123348	15.1105374311212\\
76.0999861123348	19.10425249077\\
77.0999861123348	15.3820843863356\\
78.0999861123348	7.75490527753048\\
79.0999861123348	7.70438940583212\\
80.0999861123348	11.9301270735321\\
81.0999861123348	12.2769585760867\\
82.0999861123348	15.0582221493299\\
83.0999861123348	17.9894232173949\\
84.0999861123348	11.9559426395469\\
85.0999861123348	11.3727652691073\\
86.0999861123348	11.0656650446874\\
87.0999861123348	11.1154923682379\\
88.0999861123348	12.8275234565905\\
89.0999861123348	11.4543499874069\\
90.0999861123348	8.62728472776702\\
91.0999861123348	10.2178390437776\\
92.0999861123348	14.5928074634218\\
93.0999861123348	14.0105961964701\\
94.0999861123348	15.2543742309678\\
95.0999861123348	14.4772215556586\\
96.0999861123348	9.37930304131659\\
97.0999861123348	10.4670655754587\\
98.0999861123348	14.1091148768078\\
99.0999861123348	14.0010201087014\\
100.099986112335	13.7527425164369\\
101.099986112335	16.047017766075\\
102.099986112335	15.190590846671\\
103.099986112335	12.0223420115305\\
104.099986112335	11.2898961624591\\
105.099986112335	12.4126636770668\\
106.099986112335	13.700181819839\\
107.099986112335	10.1621532368531\\
108.099986112335	8.94808866153697\\
109.099986112335	11.5836496376503\\
110.099986112335	13.1135823564907\\
111.099986112335	14.1601122041293\\
112.099986112335	17.5783830208475\\
113.099986112335	21.2990404046113\\
114.099986112335	18.3057278761098\\
115.099986112335	6.46106851884537\\
116.099986112335	8.52051923374957\\
117.099986112335	9.87469894331132\\
118.099986112335	14.1325364240447\\
119.099986112335	17.2467176228523\\
120.099986112335	26.9434018671595\\
121.099986112335	16.3924095185945\\
122.099986112335	10.7361085422437\\
123.099986112335	10.2727888619607\\
124.099986112335	11.9759691669878\\
125.099986112335	12.0220502647638\\
126.099986112335	13.0386394890471\\
127.099986112335	8.63124231391007\\
128.099986112335	8.60878034231065\\
129.099986112335	12.8924756642233\\
130.099986112335	13.5751190530711\\
131.099986112335	14.5772940134925\\
132.099986112335	13.3080191276183\\
133.099986112335	10.2054455036708\\
134.099986112335	12.6170037824324\\
135.099986112335	14.559128897249\\
136.099986112335	15.1843544919461\\
137.099986112335	14.488281933519\\
138.099986112335	17.4450630656421\\
139.099986112335	15.5577017908422\\
140.099986112335	11.1739596972976\\
141.099986112335	13.1396657977856\\
142.099986112335	12.0304316227238\\
143.099986112335	10.8280702140003\\
144.099986112335	9.936011112484\\
145.099986112335	9.54336195967776\\
146.099986112335	9.94502296697997\\
147.099986112335	13.8752559040593\\
148.099986112335	16.9660506282226\\
149.099986112335	19.8676300089227\\
150.099986112335	23.525665707935\\
151.099986112335	26.9752662791645\\
152.099986112335	7.82844337835212\\
153.099986112335	5.97983654633815\\
154.099986112335	8.15100308406983\\
155.099986112335	11.3179740651519\\
156.099986112335	12.719801037926\\
157.099986112335	13.7597250967407\\
158.099986112335	15.2552457276203\\
159.099986112335	13.5708702555296\\
160.099986112335	11.2018013175305\\
161.099986112335	10.9325769014019\\
162.099986112335	12.3539477975321\\
163.099986112335	14.385117675748\\
164.099986112335	12.7844998261104\\
165.099986112335	11.4307159393931\\
166.099986112335	9.16753054868614\\
167.099986112335	9.1419411148281\\
168.099986112335	13.3592324950184\\
169.099986112335	15.2479994144867\\
170.099986112335	16.1219974215298\\
171.099986112335	15.9343659544942\\
172.099986112335	10.4151118830409\\
173.099986112335	10.9554510903443\\
174.099986112335	13.7387116237573\\
175.099986112335	15.2091710694922\\
176.099986112335	15.1817484159762\\
177.099986112335	15.7409163200284\\
178.099986112335	12.9387343637289\\
179.099986112335	11.9174091017565\\
180.099986112335	11.7942161233562\\
181.099986112335	11.8398268583302\\
182.099986112335	12.404769877456\\
183.099986112335	10.6119893797951\\
184.099986112335	7.94084611764753\\
185.099986112335	8.58510404935349\\
186.099986112335	11.467353036635\\
187.099986112335	12.7523637188766\\
188.099986112335	14.4196514742786\\
189.099986112335	19.69118421507\\
190.099986112335	18.8356566706107\\
191.099986112335	7.52204889093786\\
192.099986112335	10.1409651962302\\
193.099986112335	12.2920291931055\\
194.099986112335	14.7553396423445\\
195.099986112335	16.5485446909827\\
196.099986112335	20.7601600725993\\
197.099986112335	12.7932774798882\\
198.099986112335	11.0232162235191\\
199.099986112335	11.6337806686361\\
200.099986112335	11.189815602258\\
201.099986112335	10.9899251240531\\
202.099986112335	10.7380459575806\\
203.099986112335	8.0291477076005\\
204.099986112335	8.4574912580791\\
205.099986112335	10.9626982588826\\
206.099986112335	14.9623164417549\\
207.099986112335	16.0424701234113\\
208.099986112335	16.9196556671172\\
209.099986112335	12.6886835063749\\
210.099986112335	10.2103744607747\\
211.099986112335	13.6959759035172\\
212.099986112335	15.6018884065566\\
213.099986112335	17.5266038389231\\
214.099986112335	15.8223823078908\\
215.099986112335	13.9656722572529\\
216.099986112335	11.3062788167813\\
217.099986112335	11.1197196100086\\
218.099986112335	10.6642851006508\\
219.099986112335	11.2796744831174\\
220.099986112335	10.4513423600842\\
221.099986112335	9.19497106703254\\
222.099986112335	9.39757334794859\\
223.099986112335	12.461045767955\\
224.099986112335	14.4050847941918\\
225.099986112335	16.9079170218616\\
226.099986112335	20.6838119319956\\
227.099986112335	18.8226880783966\\
228.099986112335	6.94890455300368\\
229.099986112335	8.769152944446\\
230.099986112335	11.0272567498237\\
231.099986112335	13.3715413515879\\
232.099986112335	15.1078488176075\\
233.099986112335	20.7008409691668\\
234.099986112335	11.6916884257264\\
235.099986112335	12.386703522927\\
236.099986112335	10.9777025759521\\
237.099986112335	10.4837586844669\\
238.099986112335	11.6546920479481\\
239.099986112335	11.3076761220643\\
240.099986112335	8.1211462518494\\
241.099986112335	8.5980703430619\\
242.099986112335	9.99730029741157\\
243.099986112335	12.064453589646\\
244.099986112335	14.4518649512434\\
245.099986112335	13.4842440462418\\
246.099986112335	13.8360182734529\\
247.099986112335	6.97006288536402\\
248.099986112335	8.90910262325179\\
249.099986112335	16.4169116798014\\
250.099986112335	13.553549089036\\
251.099986112335	14.388559416079\\
252.099986112335	12.081888231474\\
253.099986112335	11.4083602295995\\
254.099986112335	12.2710662687451\\
255.099986112335	11.9375199768171\\
256.099986112335	11.1381444813586\\
257.099986112335	11.9663757502113\\
258.099986112335	8.86105082570102\\
259.099986112335	9.08335786140795\\
260.099986112335	11.0065220294153\\
261.099986112335	12.8902500339104\\
262.099986112335	15.6908433941426\\
263.099986112335	17.5638379341802\\
264.099986112335	24.845610166688\\
265.099986112335	7.85128058450498\\
266.099986112335	6.34460660346275\\
267.099986112335	8.96882761931711\\
268.099986112335	14.0123825573217\\
269.099986112335	15.9353691079052\\
270.099986112335	27.4144551440467\\
271.099986112335	38.3735292106365\\
272.099986112335	21.4975631902229\\
273.099986112335	17.0053202854419\\
274.099986112335	13.4554273847379\\
275.099986112335	10.3104197938411\\
276.099986112335	11.9853946641119\\
277.099986112335	9.71048566850621\\
278.099986112335	9.95787392918122\\
279.099986112335	11.1985600896465\\
280.099986112335	10.5758146684326\\
281.099986112335	13.8072266776824\\
282.099986112335	15.3646718040295\\
283.099986112335	15.5947559514918\\
284.099986112335	8.1555732323703\\
285.099986112335	8.99334132901027\\
286.099986112335	14.4564668046729\\
287.099986112335	10.0444500468363\\
288.099986112335	16.6167477110617\\
289.099986112335	12.9100084840815\\
290.099986112335	11.2671649564722\\
291.099986112335	9.33440793417666\\
292.099986112335	9.31860607120346\\
293.099986112335	9.01652119638734\\
294.099986112335	9.31636109551072\\
295.099986112335	8.79328742359931\\
296.099986112335	9.6422318171265\\
297.099986112335	12.3539752834999\\
298.099986112335	5.6052000259453\\
299.099986112335	2.22374027286297\\
300.099986112335	0\\
301.099986112335	0\\
302.099986112335	0\\
303.099986112335	0\\
304.099986112335	0\\
305.099986112335	0\\
306.099986112335	0\\
307.099986112335	0\\
308.099986112335	0\\
309.099986112335	0\\
310.099986112335	0\\
311.099986112335	0\\
312.099986112335	0\\
313.099986112335	0\\
314.099986112335	0\\
315.099986112335	0\\
316.099986112335	0\\
317.099986112335	0\\
318.099986112335	0\\
319.099986112335	0\\
320.099986112335	0\\
321.099986112335	0\\
322.099986112335	0\\
323.099986112335	0\\
324.099986112335	0\\
325.099986112335	0\\
326.099986112335	0\\
327.099986112335	0\\
328.099986112335	0\\
329.099986112335	0\\
330.099986112335	0\\
331.099986112335	0\\
332.099986112335	0\\
333.099986112335	0\\
334.099986112335	0\\
335.099986112335	0\\
336.099986112335	0\\
337.099986112335	0\\
338.099986112335	0\\
339.099986112335	0\\
340.099986112335	0\\
341.099986112335	0\\
342.099986112335	0\\
343.099986112335	0\\
344.099986112335	0\\
345.099986112335	0\\
346.099986112335	0\\
347.099986112335	0\\
348.099986112335	0\\
349.099986112335	0\\
350.099986112335	0\\
351.099986112335	0\\
352.099986112335	0\\
353.099986112335	0\\
354.099986112335	0\\
355.099986112335	0\\
356.099986112335	0\\
357.099986112335	0\\
358.099986112335	0\\
359.099986112335	0\\
360.099986112335	0\\
361.099986112335	0\\
362.099986112335	0\\
363.099986112335	0\\
364.099986112335	0\\
365.099986112335	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.0999861123348018	0\\
1.0999861123348	0\\
2.0999861123348	0\\
3.0999861123348	0\\
4.0999861123348	0\\
5.0999861123348	0\\
6.0999861123348	0\\
7.0999861123348	0\\
8.0999861123348	0\\
9.0999861123348	0\\
10.0999861123348	0\\
11.0999861123348	6.27651062471491\\
12.0999861123348	13.5981267831237\\
13.0999861123348	12.8952031889502\\
14.0999861123348	13.4945593366047\\
15.0999861123348	13.9318858430866\\
16.0999861123348	12.9270663998066\\
17.0999861123348	10.5601763854645\\
18.0999861123348	14.787148029257\\
19.0999861123348	14.8045882292696\\
20.0999861123348	15.4926565804537\\
21.0999861123348	14.4290985734075\\
22.0999861123348	13.6717415448756\\
23.0999861123348	11.2473574863567\\
24.0999861123348	11.062000741443\\
25.0999861123348	14.1514377844139\\
26.0999861123348	13.2746560194937\\
27.0999861123348	11.776695726264\\
28.0999861123348	13.6506408574391\\
29.0999861123348	10.6768729952181\\
30.0999861123348	10.4488925979497\\
31.0999861123348	10.047417013886\\
32.0999861123348	11.2421270695101\\
33.0999861123348	10.9036811798072\\
34.0999861123348	9.20830943008075\\
35.0999861123348	10.6195669253186\\
36.0999861123348	12.9816768104133\\
37.0999861123348	14.9312580153438\\
38.0999861123348	16.0363709375304\\
39.0999861123348	17.5775580030085\\
40.0999861123348	15.5854614726597\\
41.0999861123348	7.21851409793681\\
42.0999861123348	8.21269781636339\\
43.0999861123348	12.3920465853952\\
44.0999861123348	13.5301985218763\\
45.0999861123348	15.9573853839568\\
46.0999861123348	21.3918539204941\\
47.0999861123348	13.602297146629\\
48.0999861123348	12.4926438918572\\
49.0999861123348	11.3066698671695\\
50.0999861123348	12.8133280326233\\
51.0999861123348	12.817732589444\\
52.0999861123348	11.3771745770663\\
53.0999861123348	8.07744709940473\\
54.0999861123348	10.0028995056308\\
55.0999861123348	12.3893064171677\\
56.0999861123348	13.366836203722\\
57.0999861123348	14.6866714809808\\
58.0999861123348	15.0035117187666\\
59.0999861123348	8.46868825437676\\
60.0999861123348	7.3455129550746\\
61.0999861123348	12.5830821235488\\
62.0999861123348	12.8148412211488\\
63.0999861123348	12.8009492214544\\
64.0999861123348	13.1984148435124\\
65.0999861123348	10.5909490882958\\
66.0999861123348	10.3048105136198\\
67.0999861123348	11.0030185713426\\
68.0999861123348	11.6059156061646\\
69.0999861123348	11.356436260579\\
70.0999861123348	11.2027582488785\\
71.0999861123348	7.98250750136058\\
72.0999861123348	11.7998902048928\\
73.0999861123348	12.5615661666814\\
74.0999861123348	14.4712222568252\\
75.0999861123348	14.8396528141043\\
76.0999861123348	18.1527698911184\\
77.0999861123348	14.9295232006489\\
78.0999861123348	7.32903185075788\\
79.0999861123348	7.31109397635905\\
80.0999861123348	11.6937117925325\\
81.0999861123348	12.1400361150787\\
82.0999861123348	14.7716893438608\\
83.0999861123348	17.2819023341599\\
84.0999861123348	11.8864945944021\\
85.0999861123348	11.2384232610111\\
86.0999861123348	10.7784090358334\\
87.0999861123348	10.7789406971198\\
88.0999861123348	12.5797178075645\\
89.0999861123348	11.2736305023732\\
90.0999861123348	8.41802325589228\\
91.0999861123348	9.95560188921394\\
92.0999861123348	14.3432389575744\\
93.0999861123348	13.8048410573295\\
94.0999861123348	14.9531954109539\\
95.0999861123348	14.2235098390374\\
96.0999861123348	9.17842359247305\\
97.0999861123348	10.2316974017635\\
98.0999861123348	13.8714341007058\\
99.0999861123348	13.767581099066\\
100.099986112335	13.594670699074\\
101.099986112335	15.6761837880217\\
102.099986112335	14.8104316944621\\
103.099986112335	11.808037455115\\
104.099986112335	10.9114836977329\\
105.099986112335	12.1403027630246\\
106.099986112335	13.2677610634148\\
107.099986112335	9.84495085806538\\
108.099986112335	8.5482732724239\\
109.099986112335	11.2165067951843\\
110.099986112335	12.8765605422945\\
111.099986112335	13.8403361171376\\
112.099986112335	16.9838848801968\\
113.099986112335	19.898601900034\\
114.099986112335	17.3333842898714\\
115.099986112335	5.92006711336952\\
116.099986112335	8.08693141718249\\
117.099986112335	9.79675693970669\\
118.099986112335	13.8960222386357\\
119.099986112335	16.6702687224433\\
120.099986112335	24.154129630015\\
121.099986112335	15.8449303981416\\
122.099986112335	10.5296478159476\\
123.099986112335	10.1944621239962\\
124.099986112335	11.7650543753773\\
125.099986112335	11.9225241620062\\
126.099986112335	12.7336524180873\\
127.099986112335	8.3606904539863\\
128.099986112335	8.44902255513843\\
129.099986112335	12.6489141482936\\
130.099986112335	13.278531632643\\
131.099986112335	14.3563929126965\\
132.099986112335	13.1960007011437\\
133.099986112335	9.92312228921671\\
134.099986112335	12.4521035094045\\
135.099986112335	14.359485931675\\
136.099986112335	14.9319055223245\\
137.099986112335	14.2307221918673\\
138.099986112335	16.8326264368449\\
139.099986112335	15.1554652967136\\
140.099986112335	11.0243611960812\\
141.099986112335	12.9292075057673\\
142.099986112335	11.7513675381357\\
143.099986112335	10.4851715614663\\
144.099986112335	9.64122275782115\\
145.099986112335	9.40326047296025\\
146.099986112335	9.74637696147497\\
147.099986112335	13.7173669989626\\
148.099986112335	16.4013695361302\\
149.099986112335	18.8626248382644\\
150.099986112335	21.6946499110895\\
151.099986112335	24.2222636987813\\
152.099986112335	7.57666054026509\\
153.099986112335	5.4954646940519\\
154.099986112335	7.93538979854834\\
155.099986112335	11.0189683773395\\
156.099986112335	12.5532156392385\\
157.099986112335	13.5616983438488\\
158.099986112335	14.8657095183361\\
159.099986112335	13.3668007035989\\
160.099986112335	10.9882456090229\\
161.099986112335	10.6683753961257\\
162.099986112335	12.15076065796\\
163.099986112335	14.0781063579002\\
164.099986112335	12.5512357180005\\
165.099986112335	11.3324374041592\\
166.099986112335	8.97711852535912\\
167.099986112335	8.93538033835898\\
168.099986112335	13.1960991419706\\
169.099986112335	14.9551657813223\\
170.099986112335	15.6749501379328\\
171.099986112335	15.5191264781125\\
172.099986112335	10.2217651914109\\
173.099986112335	10.7127305789635\\
174.099986112335	13.5599462913544\\
175.099986112335	14.8115841507971\\
176.099986112335	14.8476199390075\\
177.099986112335	15.3330236018627\\
178.099986112335	12.7615681424705\\
179.099986112335	11.6819674993215\\
180.099986112335	11.617002290941\\
181.099986112335	11.5719293401217\\
182.099986112335	12.1435367056171\\
183.099986112335	10.4559991326415\\
184.099986112335	7.70975219427273\\
185.099986112335	8.425795526309\\
186.099986112335	11.3692723930222\\
187.099986112335	12.6145453290473\\
188.099986112335	14.1596325296505\\
189.099986112335	18.6153319657585\\
190.099986112335	17.807710698741\\
191.099986112335	7.11602952647378\\
192.099986112335	9.84140867450286\\
193.099986112335	12.0532309133837\\
194.099986112335	14.4568567532624\\
195.099986112335	16.0145984234854\\
196.099986112335	19.4380760731085\\
197.099986112335	12.5759653194627\\
198.099986112335	10.9470501679185\\
199.099986112335	11.3604271696873\\
200.099986112335	10.9094582287737\\
201.099986112335	10.7814944550324\\
202.099986112335	10.5585794049362\\
203.099986112335	7.83540535090499\\
204.099986112335	8.25965061597611\\
205.099986112335	10.8112434019729\\
206.099986112335	14.7082731172815\\
207.099986112335	15.6300582995808\\
208.099986112335	16.3475293964028\\
209.099986112335	12.5206954159057\\
210.099986112335	9.97338748901772\\
211.099986112335	13.4321659802596\\
212.099986112335	15.2184337180139\\
213.099986112335	16.8801666615132\\
214.099986112335	15.4183213024879\\
215.099986112335	13.6581824196468\\
216.099986112335	11.1312502651293\\
217.099986112335	10.9177568931885\\
218.099986112335	10.2298713473319\\
219.099986112335	11.0160766450394\\
220.099986112335	10.3284050728194\\
221.099986112335	8.96075699177068\\
222.099986112335	9.20074473663318\\
223.099986112335	12.3600580637424\\
224.099986112335	14.094339276745\\
225.099986112335	16.3387266075542\\
226.099986112335	19.4389269040403\\
227.099986112335	17.9469410219143\\
228.099986112335	6.42784426852207\\
229.099986112335	8.50769180711961\\
230.099986112335	10.865028401409\\
231.099986112335	13.1768431952611\\
232.099986112335	14.7776313798046\\
233.099986112335	19.4455411941386\\
234.099986112335	11.5283460831825\\
235.099986112335	12.2721489963415\\
236.099986112335	10.7582676416487\\
237.099986112335	10.3672920513265\\
238.099986112335	11.4035207892975\\
239.099986112335	11.1403467186786\\
240.099986112335	7.76718722217216\\
241.099986112335	8.29588908299425\\
242.099986112335	9.89149353192403\\
243.099986112335	11.9161728083126\\
244.099986112335	14.2329164419535\\
245.099986112335	13.2913968715548\\
246.099986112335	13.5088204449363\\
247.099986112335	6.63518436112361\\
248.099986112335	8.71337938086743\\
249.099986112335	15.9675834946749\\
250.099986112335	13.4200333168605\\
251.099986112335	14.1813727572979\\
252.099986112335	12.0212628380688\\
253.099986112335	11.2132450893478\\
254.099986112335	12.1373813065759\\
255.099986112335	11.8192808992857\\
256.099986112335	10.8657123599021\\
257.099986112335	11.8434309416238\\
258.099986112335	8.57100008166428\\
259.099986112335	8.88983272448412\\
260.099986112335	10.9631551393279\\
261.099986112335	12.7589311633158\\
262.099986112335	15.1962654030965\\
263.099986112335	16.8184873714349\\
264.099986112335	22.5079972364314\\
265.099986112335	7.50276211300791\\
266.099986112335	5.73569781900932\\
267.099986112335	8.230335871022\\
268.099986112335	13.6119675319796\\
269.099986112335	15.451823232969\\
270.099986112335	24.3815940103207\\
271.099986112335	31.527172412549\\
272.099986112335	19.8646658344798\\
273.099986112335	16.3180394212948\\
274.099986112335	13.1557225453182\\
275.099986112335	10.2108393798572\\
276.099986112335	11.6977736223112\\
277.099986112335	9.44082272373283\\
278.099986112335	9.62329033099146\\
279.099986112335	10.7449421734411\\
280.099986112335	10.4893334059393\\
281.099986112335	13.631795814626\\
282.099986112335	15.0001909291459\\
283.099986112335	15.2060115889032\\
284.099986112335	7.9694461018817\\
285.099986112335	8.87380633296003\\
286.099986112335	14.201107957489\\
287.099986112335	9.91021602505739\\
288.099986112335	16.1452099814824\\
289.099986112335	12.6833653583682\\
290.099986112335	11.1275842936514\\
291.099986112335	9.20271181630662\\
292.099986112335	9.13255936052108\\
293.099986112335	8.79783092451787\\
294.099986112335	9.09130311656856\\
295.099986112335	8.56101602660726\\
296.099986112335	9.50855371654788\\
297.099986112335	12.2005555585598\\
298.099986112335	4.08998656404596\\
299.099986112335	1.14306602205295\\
300.099986112335	0\\
301.099986112335	0\\
302.099986112335	0\\
303.099986112335	0\\
304.099986112335	0\\
305.099986112335	0\\
306.099986112335	0\\
307.099986112335	0\\
308.099986112335	0\\
309.099986112335	0\\
310.099986112335	0\\
311.099986112335	0\\
312.099986112335	0\\
313.099986112335	0\\
314.099986112335	0\\
315.099986112335	0\\
316.099986112335	0\\
317.099986112335	0\\
318.099986112335	0\\
319.099986112335	0\\
320.099986112335	0\\
321.099986112335	0\\
322.099986112335	0\\
323.099986112335	0\\
324.099986112335	0\\
325.099986112335	0\\
326.099986112335	0\\
327.099986112335	0\\
328.099986112335	0\\
329.099986112335	0\\
330.099986112335	0\\
331.099986112335	0\\
332.099986112335	0\\
333.099986112335	0\\
334.099986112335	0\\
335.099986112335	0\\
336.099986112335	0\\
337.099986112335	0\\
338.099986112335	0\\
339.099986112335	0\\
340.099986112335	0\\
341.099986112335	0\\
342.099986112335	0\\
343.099986112335	0\\
344.099986112335	0\\
345.099986112335	0\\
346.099986112335	0\\
347.099986112335	0\\
348.099986112335	0\\
349.099986112335	0\\
350.099986112335	0\\
351.099986112335	0\\
352.099986112335	0\\
353.099986112335	0\\
354.099986112335	0\\
355.099986112335	0\\
356.099986112335	0\\
357.099986112335	0\\
358.099986112335	0\\
359.099986112335	0\\
360.099986112335	0\\
361.099986112335	0\\
362.099986112335	0\\
363.099986112335	0\\
364.099986112335	0\\
365.099986112335	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0999861123348018	0.044229556\\
1.0999861123348	0.0363607921603823\\
2.0999861123348	0.044265024\\
3.0999861123348	0.033529684\\
4.0999861123348	0.0304798170884053\\
5.0999861123348	0.035208505\\
6.0999861123348	0.025556903\\
7.0999861123348	0.0297915775888489\\
8.0999861123348	0.02851593\\
9.0999861123348	0.047436126\\
10.0999861123348	0.0326593516179519\\
11.0999861123348	1.8173983\\
12.0999861123348	11.07458\\
13.0999861123348	13.9985401570101\\
14.0999861123348	14.053083\\
15.0999861123348	14.498799\\
16.0999861123348	14.4706603279709\\
17.0999861123348	13.380833\\
18.0999861123348	12.620412\\
19.0999861123348	19.0821360552044\\
20.0999861123348	16.729937\\
21.0999861123348	16.101934\\
22.0999861123348	15.1731029009994\\
23.0999861123348	11.383061\\
24.0999861123348	11.210777\\
25.0999861123348	11.7200431479627\\
26.0999861123348	13.730292\\
27.0999861123348	13.050681\\
28.0999861123348	13.2504126431806\\
29.0999861123348	12.320051\\
30.0999861123348	11.691038\\
31.0999861123348	11.6232999747622\\
32.0999861123348	11.526466\\
33.0999861123348	11.847242\\
34.0999861123348	10.3769111758767\\
35.0999861123348	11.05394\\
36.0999861123348	12.303678\\
37.0999861123348	14.4226302587899\\
38.0999861123348	16.465351\\
39.0999861123348	17.338823\\
40.0999861123348	18.810310157427\\
41.0999861123348	9.755291\\
42.0999861123348	9.187198\\
43.0999861123348	11.5639452249558\\
44.0999861123348	13.252783\\
45.0999861123348	14.925241\\
46.0999861123348	18.6504154347131\\
47.0999861123348	16.86469\\
48.0999861123348	14.940496\\
49.0999861123348	13.3325068892896\\
50.0999861123348	12.557356\\
51.0999861123348	14.400294\\
52.0999861123348	15.2706465913624\\
53.0999861123348	10.429082\\
54.0999861123348	8.93917\\
55.0999861123348	10.3431941218717\\
56.0999861123348	14.024679\\
57.0999861123348	15.268352\\
58.0999861123348	16.0253616581521\\
59.0999861123348	11.936418\\
60.0999861123348	7.989245\\
61.0999861123348	9.5294509977412\\
62.0999861123348	13.713178\\
63.0999861123348	13.453476\\
64.0999861123348	13.412072635704\\
65.0999861123348	13.045606\\
66.0999861123348	11.486708\\
67.0999861123348	11.7629162003296\\
68.0999861123348	12.123572\\
69.0999861123348	12.705149\\
70.0999861123348	12.7259488544948\\
71.0999861123348	9.099511\\
72.0999861123348	10.794371\\
73.0999861123348	12.4648408243611\\
74.0999861123348	14.4364395\\
75.0999861123348	15.133414\\
76.0999861123348	16.4565762646291\\
77.0999861123348	19.288824\\
78.0999861123348	10.363457\\
79.0999861123348	8.37980426090287\\
80.0999861123348	10.810821\\
81.0999861123348	12.613395\\
82.0999861123348	14.6098244655064\\
83.0999861123348	17.675789\\
84.0999861123348	14.472233\\
85.0999861123348	13.3649290098504\\
86.0999861123348	11.58893\\
87.0999861123348	11.300231\\
88.0999861123348	12.2989220859298\\
89.0999861123348	12.213933\\
90.0999861123348	9.337497\\
91.0999861123348	8.73729757080589\\
92.0999861123348	12.8851595\\
93.0999861123348	14.252442\\
94.0999861123348	15.4039887037556\\
95.0999861123348	15.208418\\
96.0999861123348	13.314402\\
97.0999861123348	10.8656967961701\\
98.0999861123348	14.179015\\
99.0999861123348	15.337592\\
100.099986112335	14.2249533970942\\
101.099986112335	15.355041\\
102.099986112335	16.984102\\
103.099986112335	14.8060663577667\\
104.099986112335	12.798891\\
105.099986112335	12.445413\\
106.099986112335	13.1418110970488\\
107.099986112335	11.02149\\
108.099986112335	8.892955\\
109.099986112335	10.3271994373531\\
110.099986112335	13.627121\\
111.099986112335	13.600437\\
112.099986112335	16.1335107910744\\
113.099986112335	18.60555\\
114.099986112335	21.02731\\
115.099986112335	10.6501095376504\\
116.099986112335	8.716338\\
117.099986112335	10.507168\\
118.099986112335	13.4662513011227\\
119.099986112335	15.857575\\
120.099986112335	19.92983\\
121.099986112335	22.7914501277613\\
122.099986112335	14.18829\\
123.099986112335	10.696169\\
124.099986112335	12.5123114693285\\
125.099986112335	14.114301\\
126.099986112335	14.340608\\
127.099986112335	10.4252655112168\\
128.099986112335	8.37572\\
129.099986112335	10.601859\\
130.099986112335	12.7048485867959\\
131.099986112335	14.572288\\
132.099986112335	13.139437\\
133.099986112335	12.3308170159864\\
134.099986112335	11.364152\\
135.099986112335	13.480548\\
136.099986112335	15.6010711484716\\
137.099986112335	14.600721\\
138.099986112335	16.648397\\
139.099986112335	18.3231632398617\\
140.099986112335	13.522324\\
141.099986112335	12.528059\\
142.099986112335	14.3827149759716\\
143.099986112335	11.0962305\\
144.099986112335	10.535951\\
145.099986112335	9.5878370682287\\
146.099986112335	9.864806\\
147.099986112335	12.60517\\
148.099986112335	14.6819957184324\\
149.099986112335	19.228437\\
150.099986112335	21.173384\\
151.099986112335	23.5029036507008\\
152.099986112335	14.070094\\
153.099986112335	7.604287\\
154.099986112335	8.11553076912842\\
155.099986112335	12.613478\\
156.099986112335	12.128501\\
157.099986112335	14.5435973416676\\
158.099986112335	13.8939295\\
159.099986112335	16.119564\\
160.099986112335	11.952526835385\\
161.099986112335	11.327352\\
162.099986112335	11.785221\\
163.099986112335	13.482500916309\\
164.099986112335	14.763573\\
165.099986112335	13.698065\\
166.099986112335	10.3834350266315\\
167.099986112335	9.539932\\
168.099986112335	10.748951\\
169.099986112335	15.3904617333199\\
170.099986112335	17.08229\\
171.099986112335	16.602343\\
172.099986112335	14.2545048601524\\
173.099986112335	10.144796\\
174.099986112335	13.5792885\\
175.099986112335	15.8679301324395\\
176.099986112335	15.286822\\
177.099986112335	15.54048\\
178.099986112335	16.6068479645651\\
179.099986112335	12.488696\\
180.099986112335	12.706857\\
181.099986112335	12.7494807878897\\
182.099986112335	11.905807\\
183.099986112335	10.303382\\
184.099986112335	9.07359313792663\\
185.099986112335	7.8216934\\
186.099986112335	9.806464\\
187.099986112335	11.4226345161518\\
188.099986112335	13.841291\\
189.099986112335	17.09518\\
190.099986112335	20.7801950498275\\
191.099986112335	10.002498\\
192.099986112335	9.945645\\
193.099986112335	11.6758412530794\\
194.099986112335	13.044951\\
195.099986112335	16.333277\\
196.099986112335	17.4926533155317\\
197.099986112335	15.694805\\
198.099986112335	13.571754\\
199.099986112335	13.2902366525364\\
200.099986112335	11.894453\\
201.099986112335	12.516841\\
202.099986112335	11.5335642742191\\
203.099986112335	9.406159\\
204.099986112335	8.8518505\\
205.099986112335	9.18634905192477\\
206.099986112335	14.534225\\
207.099986112335	16.702866\\
208.099986112335	17.3838606819375\\
209.099986112335	16.258026\\
210.099986112335	10.886227\\
211.099986112335	12.5056251179083\\
212.099986112335	15.183623\\
213.099986112335	16.22296\\
214.099986112335	16.6263351448921\\
215.099986112335	16.764187\\
216.099986112335	11.3485775\\
217.099986112335	10.5705707554132\\
218.099986112335	10.438761\\
219.099986112335	12.479627\\
220.099986112335	12.0770866845862\\
221.099986112335	9.077492\\
222.099986112335	9.222242\\
223.099986112335	10.679313457047\\
224.099986112335	13.583825\\
225.099986112335	16.732578\\
226.099986112335	18.1573101702109\\
227.099986112335	21.671656\\
228.099986112335	10.659975\\
229.099986112335	8.53322808513892\\
230.099986112335	11.279426\\
231.099986112335	13.130302\\
232.099986112335	14.1835399010352\\
233.099986112335	18.14753\\
234.099986112335	15.6351795\\
235.099986112335	12.8446242280755\\
236.099986112335	12.012423\\
237.099986112335	11.507503\\
238.099986112335	11.7927591826559\\
239.099986112335	12.385839\\
240.099986112335	10.188875\\
241.099986112335	9.20523801618958\\
242.099986112335	9.8542\\
243.099986112335	11.782569\\
244.099986112335	13.6478103386846\\
245.099986112335	13.677908\\
246.099986112335	15.369826\\
247.099986112335	8.89080558608968\\
248.099986112335	8.04659\\
249.099986112335	13.282519\\
250.099986112335	15.0464666403315\\
251.099986112335	14.233125\\
252.099986112335	12.857267\\
253.099986112335	11.33147955338\\
254.099986112335	12.284146\\
255.099986112335	12.875555\\
256.099986112335	11.1440197834471\\
257.099986112335	11.469413\\
258.099986112335	11.020532\\
259.099986112335	8.89400524073134\\
260.099986112335	10.944143\\
261.099986112335	11.91003\\
262.099986112335	15.0190876093451\\
263.099986112335	16.857124\\
264.099986112335	19.943304\\
265.099986112335	16.2675545459991\\
266.099986112335	10.371006\\
267.099986112335	9.902637\\
268.099986112335	13.5591018957167\\
269.099986112335	15.596049\\
270.099986112335	22.750982\\
271.099986112335	31.4230376021325\\
272.099986112335	24.99485\\
273.099986112335	19.398361\\
274.099986112335	15.4440904146301\\
275.099986112335	12.207611\\
276.099986112335	11.186835\\
277.099986112335	11.578996979306\\
278.099986112335	10.813377\\
279.099986112335	11.041365\\
280.099986112335	11.0579596368272\\
281.099986112335	13.757536\\
282.099986112335	14.485757\\
283.099986112335	14.6942169647376\\
284.099986112335	11.056482\\
285.099986112335	9.100185\\
286.099986112335	12.470066761268\\
287.099986112335	12.494368\\
288.099986112335	9.151195\\
289.099986112335	13.1675509520068\\
290.099986112335	10.988763\\
291.099986112335	9.546441\\
292.099986112335	8.24798571690216\\
293.099986112335	8.835579\\
294.099986112335	8.382903\\
295.099986112335	8.17224968846611\\
296.099986112335	7.9004173\\
297.099986112335	12.209412\\
298.099986112335	13.3131339606839\\
299.099986112335	9.046487\\
300.099986112335	1.5697826\\
301.099986112335	0.245946592039483\\
302.099986112335	0.07374624\\
303.099986112335	0.05556919\\
304.099986112335	0.054163639395096\\
305.099986112335	0.031945832\\
306.099986112335	0.036505558\\
307.099986112335	0.035872896514978\\
308.099986112335	0.051393464\\
309.099986112335	0.05307666\\
310.099986112335	0.0457029960739743\\
311.099986112335	0.04954481\\
312.099986112335	0.048139777\\
313.099986112335	0.0456126297461521\\
314.099986112335	0.044893038\\
315.099986112335	0.048363313\\
316.099986112335	0.0509576503152327\\
317.099986112335	0.052541316\\
318.099986112335	0.040124014\\
319.099986112335	0.0498779395843482\\
320.099986112335	0.051142894\\
321.099986112335	0.053463414\\
322.099986112335	0.0507091802940279\\
323.099986112335	0.031530436\\
324.099986112335	0.040990442\\
325.099986112335	0.0418085873711278\\
326.099986112335	0.042678736\\
327.099986112335	0.044755027\\
328.099986112335	0.0407633300895858\\
329.099986112335	0.038593058\\
330.099986112335	0.038114306\\
331.099986112335	0.0487573882618565\\
332.099986112335	0.04692899\\
333.099986112335	0.04558601\\
334.099986112335	0.0522130090690717\\
335.099986112335	0.036322452\\
336.099986112335	0.0444705\\
337.099986112335	0.0479146629866616\\
338.099986112335	0.039046884\\
339.099986112335	0.048248753\\
340.099986112335	0.0501513606430936\\
341.099986112335	0.047004472\\
342.099986112335	0.053709984\\
343.099986112335	0.0460451408845405\\
344.099986112335	0.04984461\\
345.099986112335	0.045166645\\
346.099986112335	0.0455173180108008\\
347.099986112335	0.0452285\\
348.099986112335	0.051728815\\
349.099986112335	0.0461435954201533\\
350.099986112335	0.04229462\\
351.099986112335	0.041322373\\
352.099986112335	0.0402503856770602\\
353.099986112335	0.035361554\\
354.099986112335	0.050119203\\
355.099986112335	0.0359830454265546\\
356.099986112335	0.039491706\\
357.099986112335	0.053258482\\
358.099986112335	0.0517128980858086\\
359.099986112335	0.049308002\\
360.099986112335	0.04755287\\
361.099986112335	0.0482591863763566\\
362.099986112335	0.0431323\\
363.099986112335	0.045409232\\
364.099986112335	0.0503167893933626\\
365.099986112335	0.054188475\\
};
\end{axis}
\end{tikzpicture}%


==> Tikz_ESC_BLDC_Validation_short.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=2.826in,
height=0.618in,
at={(0.474in,2.032in)},
scale only axis,
xmin=0,
xmax=890,
ymin=-50,
ymax=250,
ytick={  0, 100, 200},
ylabel style={font=\color{white!15!black}},
ylabel={Power [W]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Validation of the ESC-BLDC Model},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
0.100016825313704	0\\
1.1000168253137	0\\
2.1000168253137	0\\
3.1000168253137	0\\
4.1000168253137	0\\
5.1000168253137	0\\
6.1000168253137	0\\
7.1000168253137	0\\
8.1000168253137	0\\
9.1000168253137	0\\
10.1000168253137	3.77680588146774\\
11.1000168253137	67.5683650049083\\
12.1000168253137	179.016541798356\\
13.1000168253137	184.694515971581\\
14.1000168253137	193.431546753065\\
15.1000168253137	190.098761308765\\
16.1000168253137	198.836437087742\\
17.1000168253137	192.927586236655\\
18.1000168253137	194.712616787435\\
19.1000168253137	198.96773384497\\
20.1000168253137	194.394292567178\\
21.1000168253137	192.656051783464\\
22.1000168253137	199.327821353866\\
23.1000168253137	198.711774543588\\
24.1000168253137	199.735344354354\\
25.1000168253137	200.92176798879\\
26.1000168253137	195.815594733215\\
27.1000168253137	199.056565074075\\
28.1000168253137	194.478197696349\\
29.1000168253137	199.948963047742\\
30.1000168253137	194.518993228767\\
31.1000168253137	195.027690817002\\
32.1000168253137	196.068366703464\\
33.1000168253137	193.85099032135\\
34.1000168253137	199.973737048884\\
35.1000168253137	196.363058955701\\
36.1000168253137	192.909303488451\\
37.1000168253137	196.966879520465\\
38.1000168253137	196.015667230625\\
39.1000168253137	193.548186488574\\
40.1000168253137	198.629308444708\\
41.1000168253137	198.402935447322\\
42.1000168253137	197.393933574864\\
43.1000168253137	196.575948502554\\
44.1000168253137	196.911525718509\\
45.1000168253137	194.187501550696\\
46.1000168253137	195.915974721112\\
47.1000168253137	197.532950693253\\
48.1000168253137	196.678020749132\\
49.1000168253137	196.592907306115\\
50.1000168253137	195.962020731148\\
51.1000168253137	197.58955276145\\
52.1000168253137	196.664786672848\\
53.1000168253137	197.870901466588\\
54.1000168253137	197.546511355639\\
55.1000168253137	197.604631801498\\
56.1000168253137	197.035515805905\\
57.1000168253137	197.068930021066\\
58.1000168253137	195.653996380603\\
59.1000168253137	198.155720599796\\
60.1000168253137	199.095271389616\\
61.1000168253137	196.050313113994\\
62.1000168253137	195.664870642566\\
63.1000168253137	196.390200504175\\
64.1000168253137	196.265056850969\\
65.1000168253137	198.132744423118\\
66.1000168253137	197.939683690534\\
67.1000168253137	194.954854959268\\
68.1000168253137	198.282055777592\\
69.1000168253137	196.042173086889\\
70.1000168253137	197.688043301006\\
71.1000168253137	195.728574274509\\
72.1000168253137	197.639638208286\\
73.1000168253137	197.788061680644\\
74.1000168253137	194.953939101902\\
75.1000168253137	195.165873989843\\
76.1000168253137	195.746884363508\\
77.1000168253137	194.338288356186\\
78.1000168253137	195.038773720246\\
79.1000168253137	197.981784097628\\
80.1000168253137	196.876273330542\\
81.1000168253137	197.17998194022\\
82.1000168253137	197.318765134822\\
83.1000168253137	195.983150149773\\
84.1000168253137	198.3016127211\\
85.1000168253137	197.335706881759\\
86.1000168253137	197.394061071728\\
87.1000168253137	192.961158898416\\
88.1000168253137	195.59148504812\\
89.1000168253137	193.285304638479\\
90.1000168253137	194.370185322347\\
91.1000168253137	198.250318728789\\
92.1000168253137	198.921773291092\\
93.1000168253137	193.33083417131\\
94.1000168253137	196.63925428444\\
95.1000168253137	199.662175788951\\
96.1000168253137	196.980722106212\\
97.1000168253137	198.021295795363\\
98.1000168253137	195.516097187491\\
99.1000168253137	196.441704477592\\
100.100016825314	198.359816170907\\
101.100016825314	199.673651469781\\
102.100016825314	196.981348343316\\
103.100016825314	197.630353373914\\
104.100016825314	204.052518059829\\
105.100016825314	198.309004350456\\
106.100016825314	201.705379141439\\
107.100016825314	206.69296074082\\
108.100016825314	206.829367403592\\
109.100016825314	219.87695335778\\
110.100016825314	206.264297258649\\
111.100016825314	206.715042265262\\
112.100016825314	208.951343651597\\
113.100016825314	199.268980023058\\
114.100016825314	201.03123821881\\
115.100016825314	198.223263016977\\
116.100016825314	196.322796103077\\
117.100016825314	197.863281388634\\
118.100016825314	197.091903818633\\
119.100016825314	191.624469790783\\
120.100016825314	191.733284768998\\
121.100016825314	195.302738753369\\
122.100016825314	194.766249723561\\
123.100016825314	196.881780890089\\
124.100016825314	198.985288399475\\
125.100016825314	197.849902092328\\
126.100016825314	176.543116335561\\
127.100016825314	198.81623218366\\
128.100016825314	204.50436707356\\
129.100016825314	195.22996119675\\
130.100016825314	193.416385656024\\
131.100016825314	192.832149414085\\
132.100016825314	192.731513883345\\
133.100016825314	193.884918014253\\
134.100016825314	172.529667397407\\
135.100016825314	195.834196601937\\
136.100016825314	194.278606695585\\
137.100016825314	197.310531523574\\
138.100016825314	201.314792453984\\
139.100016825314	198.918245527913\\
140.100016825314	198.162527792212\\
141.100016825314	198.659454375054\\
142.100016825314	200.775347214479\\
143.100016825314	198.057682910679\\
144.100016825314	198.703641709889\\
145.100016825314	198.945197826764\\
146.100016825314	197.536767797807\\
147.100016825314	196.016949348928\\
148.100016825314	199.320513658611\\
149.100016825314	196.69898741731\\
150.100016825314	197.012932775901\\
151.100016825314	196.453539373215\\
152.100016825314	196.825757807325\\
153.100016825314	196.488213314311\\
154.100016825314	196.47890706504\\
155.100016825314	196.838415322444\\
156.100016825314	196.27442387762\\
157.100016825314	198.989383287246\\
158.100016825314	196.300210831032\\
159.100016825314	196.566226037811\\
160.100016825314	196.906871786775\\
161.100016825314	198.437026240806\\
162.100016825314	195.883409247558\\
163.100016825314	196.879725715511\\
164.100016825314	197.230619261451\\
165.100016825314	197.698267215385\\
166.100016825314	197.413141072842\\
167.100016825314	198.186079008507\\
168.100016825314	196.476204219648\\
169.100016825314	197.459022988981\\
170.100016825314	197.009707893055\\
171.100016825314	196.646538167255\\
172.100016825314	197.951321112244\\
173.100016825314	195.875754040062\\
174.100016825314	196.113074192106\\
175.100016825314	196.8633222785\\
176.100016825314	196.297087863229\\
177.100016825314	197.704435048987\\
178.100016825314	199.066836738339\\
179.100016825314	198.111552784084\\
180.100016825314	199.048663436568\\
181.100016825314	195.420225797043\\
182.100016825314	196.926846087767\\
183.100016825314	193.572763397581\\
184.100016825314	198.76662148043\\
185.100016825314	196.744584250437\\
186.100016825314	198.803961750518\\
187.100016825314	207.885905259759\\
188.100016825314	199.011830571458\\
189.100016825314	205.461271565338\\
190.100016825314	207.601099199192\\
191.100016825314	205.726301094998\\
192.100016825314	206.808919446283\\
193.100016825314	216.353308236993\\
194.100016825314	197.117863907908\\
195.100016825314	201.838062587467\\
196.100016825314	196.680885826465\\
197.100016825314	197.879108322288\\
198.100016825314	195.429685237328\\
199.100016825314	196.380006337381\\
200.100016825314	195.091491878002\\
201.100016825314	195.636186832581\\
202.100016825314	195.701720941412\\
203.100016825314	195.663739100116\\
204.100016825314	195.433087457954\\
205.100016825314	196.847819429277\\
206.100016825314	195.523783884833\\
207.100016825314	199.525700693052\\
208.100016825314	197.846396871476\\
209.100016825314	196.856084587182\\
210.100016825314	198.827233597571\\
211.100016825314	199.240823826036\\
212.100016825314	201.394890974628\\
213.100016825314	197.872823768689\\
214.100016825314	199.260743563507\\
215.100016825314	199.355858151491\\
216.100016825314	201.350128459549\\
217.100016825314	198.965140540641\\
218.100016825314	198.89150467256\\
219.100016825314	200.456173109984\\
220.100016825314	201.485138872919\\
221.100016825314	199.06053373594\\
222.100016825314	198.214477607702\\
223.100016825314	194.59947537508\\
224.100016825314	198.958900236042\\
225.100016825314	201.351469269602\\
226.100016825314	200.068432652765\\
227.100016825314	199.766462469589\\
228.100016825314	179.129500149153\\
229.100016825314	222.462879451258\\
230.100016825314	181.318513240584\\
231.100016825314	193.597807181485\\
232.100016825314	199.730441480119\\
233.100016825314	193.913581161552\\
234.100016825314	195.944362003856\\
235.100016825314	194.34221239376\\
236.100016825314	194.263444694089\\
237.100016825314	199.367589070668\\
238.100016825314	210.486499622371\\
239.100016825314	199.828960823616\\
240.100016825314	194.694776401519\\
241.100016825314	198.498956372351\\
242.100016825314	196.426143236993\\
243.100016825314	198.897245680444\\
244.100016825314	195.261640511332\\
245.100016825314	198.900467349585\\
246.100016825314	199.717491809677\\
247.100016825314	196.653084346811\\
248.100016825314	197.037944376926\\
249.100016825314	195.844980378932\\
250.100016825314	197.392090251624\\
251.100016825314	197.714894883387\\
252.100016825314	198.20691150573\\
253.100016825314	197.899931022636\\
254.100016825314	199.683840586059\\
255.100016825314	200.958478689386\\
256.100016825314	201.72285667745\\
257.100016825314	199.2589676293\\
258.100016825314	201.480771179553\\
259.100016825314	196.148175211198\\
260.100016825314	195.482343113674\\
261.100016825314	196.861274466004\\
262.100016825314	199.011905304528\\
263.100016825314	196.02295605005\\
264.100016825314	199.765651011022\\
265.100016825314	199.978869586437\\
266.100016825314	200.463995830932\\
267.100016825314	199.927944704988\\
268.100016825314	197.806203686362\\
269.100016825314	197.882341689723\\
270.100016825314	195.77319676928\\
271.100016825314	199.564301116909\\
272.100016825314	196.370484791513\\
273.100016825314	196.745757157203\\
274.100016825314	195.306725582787\\
275.100016825314	200.601282580124\\
276.100016825314	199.918669243497\\
277.100016825314	199.53835837154\\
278.100016825314	197.310288902214\\
279.100016825314	199.262784438164\\
280.100016825314	197.819225618716\\
281.100016825314	196.904533818996\\
282.100016825314	196.704567101937\\
283.100016825314	197.02704839873\\
284.100016825314	196.558186809884\\
285.100016825314	197.478734575417\\
286.100016825314	197.621831529782\\
287.100016825314	195.681983931055\\
288.100016825314	197.191580726804\\
289.100016825314	195.745604666034\\
290.100016825314	197.227359171995\\
291.100016825314	199.761306128537\\
292.100016825314	197.17768467666\\
293.100016825314	197.716792979616\\
294.100016825314	198.158852861834\\
295.100016825314	195.995236478453\\
296.100016825314	199.105456045303\\
297.100016825314	201.548455295394\\
298.100016825314	198.904418650025\\
299.100016825314	194.77564699725\\
300.100016825314	195.740064190922\\
301.100016825314	196.31456999883\\
302.100016825314	198.104383024379\\
303.100016825314	199.402837590634\\
304.100016825314	200.849911074449\\
305.100016825314	196.112111314639\\
306.100016825314	198.243785865652\\
307.100016825314	196.618735349312\\
308.100016825314	197.297789374439\\
309.100016825314	197.45820934238\\
310.100016825314	182.37559254367\\
311.100016825314	203.586561970402\\
312.100016825314	206.944081788065\\
313.100016825314	200.559139165487\\
314.100016825314	207.770875367958\\
315.100016825314	201.017924707261\\
316.100016825314	190.598692855062\\
317.100016825314	197.720407952037\\
318.100016825314	197.513185288722\\
319.100016825314	197.517660560627\\
320.100016825314	193.885300987405\\
321.100016825314	194.699133975389\\
322.100016825314	196.382362430998\\
323.100016825314	197.129152621018\\
324.100016825314	192.267840143799\\
325.100016825314	196.855267133473\\
326.100016825314	197.37880582224\\
327.100016825314	198.111566921046\\
328.100016825314	193.360254281937\\
329.100016825314	194.467174485\\
330.100016825314	197.70413830669\\
331.100016825314	196.953999596203\\
332.100016825314	195.508254241505\\
333.100016825314	196.006685704911\\
334.100016825314	196.510574870036\\
335.100016825314	196.807726054368\\
336.100016825314	197.602192945927\\
337.100016825314	195.292696896915\\
338.100016825314	196.150316545326\\
339.100016825314	195.893714276713\\
340.100016825314	195.893301032042\\
341.100016825314	196.419426156792\\
342.100016825314	197.779450831538\\
343.100016825314	194.390283150994\\
344.100016825314	194.457267836185\\
345.100016825314	188.448325319976\\
346.100016825314	195.907600545435\\
347.100016825314	193.472591332869\\
348.100016825314	191.946579834371\\
349.100016825314	191.542702145907\\
350.100016825314	200.466970699833\\
351.100016825314	201.66034544016\\
352.100016825314	205.45507069907\\
353.100016825314	204.115006038391\\
354.100016825314	221.810822073236\\
355.100016825314	202.848604724361\\
356.100016825314	194.146671034206\\
357.100016825314	192.915900582429\\
358.100016825314	196.130911112997\\
359.100016825314	197.089919637091\\
360.100016825314	198.17571645853\\
361.100016825314	197.031940868489\\
362.100016825314	197.954720640684\\
363.100016825314	199.469912095306\\
364.100016825314	195.483317754225\\
365.100016825314	193.586929957311\\
366.100016825314	183.173663754831\\
367.100016825314	195.561896245835\\
368.100016825314	196.921619291868\\
369.100016825314	198.027264452948\\
370.100016825314	197.83145379417\\
371.100016825314	200.025430351653\\
372.100016825314	197.995318038043\\
373.100016825314	198.672022073146\\
374.100016825314	195.184801259398\\
375.100016825314	194.092963345619\\
376.100016825314	194.725964750754\\
377.100016825314	195.718817036603\\
378.100016825314	198.896399718789\\
379.100016825314	196.028288463001\\
380.100016825314	192.454083426009\\
381.100016825314	195.389605162828\\
382.100016825314	196.155710165128\\
383.100016825314	194.712923732526\\
384.100016825314	193.775999464927\\
385.100016825314	194.35854700829\\
386.100016825314	195.821547856599\\
387.100016825314	196.779418680747\\
388.100016825314	195.557860483096\\
389.100016825314	195.399353662398\\
390.100016825314	195.764988554579\\
391.100016825314	197.323713845433\\
392.100016825314	198.209263818317\\
393.100016825314	196.404238629852\\
394.100016825314	197.008913695623\\
395.100016825314	195.681044813001\\
396.100016825314	194.611867767582\\
397.100016825314	194.279485509257\\
398.100016825314	196.170857108959\\
399.100016825314	196.034901959154\\
400.100016825314	197.249393758215\\
401.100016825314	196.449501859927\\
402.100016825314	196.864414812006\\
403.100016825314	196.451328567197\\
404.100016825314	195.679039588173\\
405.100016825314	195.971987533082\\
406.100016825314	197.460969695422\\
407.100016825314	196.800071948249\\
408.100016825314	197.040643065574\\
409.100016825314	196.762535977769\\
410.100016825314	198.825218570407\\
411.100016825314	203.951718951725\\
412.100016825314	206.330941918439\\
413.100016825314	199.37935101005\\
414.100016825314	208.20381922378\\
415.100016825314	208.201096405085\\
416.100016825314	204.545050776846\\
417.100016825314	224.809490438771\\
418.100016825314	195.805005921112\\
419.100016825314	195.912454841615\\
420.100016825314	194.664081734598\\
421.100016825314	195.235121682464\\
422.100016825314	195.48118425852\\
423.100016825314	195.943554194001\\
424.100016825314	199.48774931078\\
425.100016825314	196.172787940421\\
426.100016825314	195.516921329773\\
427.100016825314	196.012180493538\\
428.100016825314	197.310655718927\\
429.100016825314	193.904323942199\\
430.100016825314	194.829312910349\\
431.100016825314	196.822330330065\\
432.100016825314	196.261258376939\\
433.100016825314	195.902715376243\\
434.100016825314	195.693059698039\\
435.100016825314	195.629614776494\\
436.100016825314	195.480518416894\\
437.100016825314	196.679573352775\\
438.100016825314	194.335748537915\\
439.100016825314	194.112020512702\\
440.100016825314	196.677809021205\\
441.100016825314	198.013412411536\\
442.100016825314	195.991489300423\\
443.100016825314	195.351624022416\\
444.100016825314	201.674837469294\\
445.100016825314	195.237654347643\\
446.100016825314	184.998063265878\\
447.100016825314	193.615448534932\\
448.100016825314	189.850182224058\\
449.100016825314	200.144753700162\\
450.100016825314	197.893963602889\\
451.100016825314	193.804327738342\\
452.100016825314	194.229537474461\\
453.100016825314	196.352561913345\\
454.100016825314	193.663729154474\\
455.100016825314	196.844047819141\\
456.100016825314	206.233154367994\\
457.100016825314	202.292692568338\\
458.100016825314	202.215704089576\\
459.100016825314	202.692295544446\\
460.100016825314	198.530159008803\\
461.100016825314	198.515248876601\\
462.100016825314	198.785626993235\\
463.100016825314	199.413161577379\\
464.100016825314	196.870289521209\\
465.100016825314	195.797719617218\\
466.100016825314	196.942516695628\\
467.100016825314	198.535631431252\\
468.100016825314	197.413395637088\\
469.100016825314	198.221501196852\\
470.100016825314	198.126374893467\\
471.100016825314	197.008698930016\\
472.100016825314	196.884982772369\\
473.100016825314	197.430916530884\\
474.100016825314	199.951477441966\\
475.100016825314	198.243826455894\\
476.100016825314	197.168442794614\\
477.100016825314	197.530687029676\\
478.100016825314	196.783798304581\\
479.100016825314	196.828048675709\\
480.100016825314	197.209350002192\\
481.100016825314	197.280822615847\\
482.100016825314	195.716114519714\\
483.100016825314	194.558270672413\\
484.100016825314	197.651881810108\\
485.100016825314	195.136295589028\\
486.100016825314	198.694897393622\\
487.100016825314	197.451343190716\\
488.100016825314	197.34151287071\\
489.100016825314	197.688507360573\\
490.100016825314	197.53251106026\\
491.100016825314	193.760399852232\\
492.100016825314	197.528915150983\\
493.100016825314	198.517506484564\\
494.100016825314	196.475177911051\\
495.100016825314	199.902088346659\\
496.100016825314	197.013079298935\\
497.100016825314	197.795741540245\\
498.100016825314	197.028589023949\\
499.100016825314	198.894720873612\\
500.100016825314	199.189615932472\\
501.100016825314	199.510150649671\\
502.100016825314	197.067466691008\\
503.100016825314	198.750909227884\\
504.100016825314	200.133700797031\\
505.100016825314	200.330771140646\\
506.100016825314	201.174914627775\\
507.100016825314	198.902148799725\\
508.100016825314	197.25465959498\\
509.100016825314	199.139808438698\\
510.100016825314	203.199183209648\\
511.100016825314	201.600068722316\\
512.100016825314	199.902018836612\\
513.100016825314	198.162299031763\\
514.100016825314	201.004884563526\\
515.100016825314	198.024763926418\\
516.100016825314	197.865871146758\\
517.100016825314	200.685779655578\\
518.100016825314	198.420236421973\\
519.100016825314	195.832076543839\\
520.100016825314	200.173010392059\\
521.100016825314	198.807377242413\\
522.100016825314	195.451578085036\\
523.100016825314	197.385699222879\\
524.100016825314	195.212067467365\\
525.100016825314	195.482806013349\\
526.100016825314	197.388171975768\\
527.100016825314	194.002652667899\\
528.100016825314	195.016733175412\\
529.100016825314	198.560977397511\\
530.100016825314	198.510151853764\\
531.100016825314	198.364286119698\\
532.100016825314	197.89882702235\\
533.100016825314	201.420397961418\\
534.100016825314	201.848180036862\\
535.100016825314	199.812370566689\\
536.100016825314	199.739527924546\\
537.100016825314	199.434201243793\\
538.100016825314	195.381272821593\\
539.100016825314	197.284137464895\\
540.100016825314	196.282683848922\\
541.100016825314	196.854457122166\\
542.100016825314	195.783938062158\\
543.100016825314	196.90441737365\\
544.100016825314	195.599686564872\\
545.100016825314	197.019875414703\\
546.100016825314	196.596588357663\\
547.100016825314	200.177614170778\\
548.100016825314	197.940771209556\\
549.100016825314	197.329832750935\\
550.100016825314	198.058107510238\\
551.100016825314	198.077364463832\\
552.100016825314	198.743544523472\\
553.100016825314	194.999675016955\\
554.100016825314	195.524708690175\\
555.100016825314	195.76631555668\\
556.100016825314	199.110959729436\\
557.100016825314	196.77278125313\\
558.100016825314	195.594464578945\\
559.100016825314	198.56886958766\\
560.100016825314	194.120582747701\\
561.100016825314	193.189274708015\\
562.100016825314	197.157099651494\\
563.100016825314	198.337892910871\\
564.100016825314	198.837943611545\\
565.100016825314	197.998258193606\\
566.100016825314	196.283560734461\\
567.100016825314	197.299869398943\\
568.100016825314	197.399140770021\\
569.100016825314	194.653655358713\\
570.100016825314	198.963897281514\\
571.100016825314	198.93896261072\\
572.100016825314	196.330516440518\\
573.100016825314	193.838923288463\\
574.100016825314	196.408742145775\\
575.100016825314	196.582850466255\\
576.100016825314	196.852801045477\\
577.100016825314	199.550589456297\\
578.100016825314	198.986490780981\\
579.100016825314	200.231898447468\\
580.100016825314	210.599634551777\\
581.100016825314	238.919396041761\\
582.100016825314	218.860752373185\\
583.100016825314	210.234859585295\\
584.100016825314	201.257791371365\\
585.100016825314	125.849748243866\\
586.100016825314	195.384760693168\\
587.100016825314	193.874650936927\\
588.100016825314	193.349977343116\\
589.100016825314	195.431699211103\\
590.100016825314	199.856905151939\\
591.100016825314	197.146583140839\\
592.100016825314	192.383914406811\\
593.100016825314	198.027410636052\\
594.100016825314	194.556876861273\\
595.100016825314	196.40173687062\\
596.100016825314	199.516296487177\\
597.100016825314	195.863719628744\\
598.100016825314	196.393350820299\\
599.100016825314	196.04564604241\\
600.100016825314	195.375606379499\\
601.100016825314	195.193832302487\\
602.100016825314	195.52717956476\\
603.100016825314	195.537885482707\\
604.100016825314	197.882221579944\\
605.100016825314	196.588313833656\\
606.100016825314	197.132175608842\\
607.100016825314	198.100472942428\\
608.100016825314	198.07432118411\\
609.100016825314	197.1471202732\\
610.100016825314	193.915507800964\\
611.100016825314	195.851596650685\\
612.100016825314	195.623368407717\\
613.100016825314	153.375743810572\\
614.100016825314	205.859682981098\\
615.100016825314	197.232850368594\\
616.100016825314	188.347088149625\\
617.100016825314	192.329154653711\\
618.100016825314	194.925450520304\\
619.100016825314	193.173197270002\\
620.100016825314	190.207123528404\\
621.100016825314	202.454478623075\\
622.100016825314	198.849155603666\\
623.100016825314	195.244725205565\\
624.100016825314	194.276083104571\\
625.100016825314	194.545783163489\\
626.100016825314	197.185066832845\\
627.100016825314	194.555221887022\\
628.100016825314	196.429206962503\\
629.100016825314	194.136493515035\\
630.100016825314	210.854548853449\\
631.100016825314	194.574809153172\\
632.100016825314	194.542956343659\\
633.100016825314	196.809711022503\\
634.100016825314	195.017257631253\\
635.100016825314	197.378850619116\\
636.100016825314	195.234251135412\\
637.100016825314	198.499483706848\\
638.100016825314	196.135864919009\\
639.100016825314	194.128369401471\\
640.100016825314	194.384561488399\\
641.100016825314	194.521133385568\\
642.100016825314	195.581982882358\\
643.100016825314	196.380786108261\\
644.100016825314	197.207036070559\\
645.100016825314	196.340302942335\\
646.100016825314	196.989284337014\\
647.100016825314	195.537654743426\\
648.100016825314	198.854809712915\\
649.100016825314	200.34289946062\\
650.100016825314	194.678361720273\\
651.100016825314	193.642245006247\\
652.100016825314	198.131245396939\\
653.100016825314	196.481998761618\\
654.100016825314	197.601683459724\\
655.100016825314	197.616091510701\\
656.100016825314	197.129370982371\\
657.100016825314	196.979599658401\\
658.100016825314	195.09246334296\\
659.100016825314	196.822544859387\\
660.100016825314	196.549649392423\\
661.100016825314	196.155920467245\\
662.100016825314	193.422813307074\\
663.100016825314	193.221241560465\\
664.100016825314	194.807162585255\\
665.100016825314	195.663013556651\\
666.100016825314	194.936723430268\\
667.100016825314	193.04982464697\\
668.100016825314	194.164598170368\\
669.100016825314	195.344539207032\\
670.100016825314	193.778235353525\\
671.100016825314	197.714718723683\\
672.100016825314	194.810234575469\\
673.100016825314	196.803825194071\\
674.100016825314	197.849123975699\\
675.100016825314	194.293472627502\\
676.100016825314	195.801611533015\\
677.100016825314	195.233123703435\\
678.100016825314	194.80748783769\\
679.100016825314	194.451331497033\\
680.100016825314	194.511316849486\\
681.100016825314	193.525418497165\\
682.100016825314	194.801916410557\\
683.100016825314	193.054416875868\\
684.100016825314	199.309134291249\\
685.100016825314	198.089063761058\\
686.100016825314	195.078514932449\\
687.100016825314	195.275705961465\\
688.100016825314	197.46797484415\\
689.100016825314	198.843823765781\\
690.100016825314	197.933456605766\\
691.100016825314	195.891796514577\\
692.100016825314	195.891377162314\\
693.100016825314	198.025525779512\\
694.100016825314	196.406653897947\\
695.100016825314	195.22528718719\\
696.100016825314	198.329900480531\\
697.100016825314	197.226685182537\\
698.100016825314	196.659098991835\\
699.100016825314	195.43938318517\\
700.100016825314	192.65790271131\\
701.100016825314	196.779576744992\\
702.100016825314	198.406074010318\\
703.100016825314	199.020596535242\\
704.100016825314	195.097228002304\\
705.100016825314	193.061205237379\\
706.100016825314	193.191855047789\\
707.100016825314	198.337818857889\\
708.100016825314	196.533207822011\\
709.100016825314	197.210602076303\\
710.100016825314	196.067633650602\\
711.100016825314	197.169386710152\\
712.100016825314	196.899426970788\\
713.100016825314	195.900243783718\\
714.100016825314	197.861498450606\\
715.100016825314	197.284344671562\\
716.100016825314	196.733649499439\\
717.100016825314	197.642370638997\\
718.100016825314	197.436373548429\\
719.100016825314	198.201646503496\\
720.100016825314	197.848041423807\\
721.100016825314	199.143508615245\\
722.100016825314	199.521863804932\\
723.100016825314	198.762754684237\\
724.100016825314	199.882396060233\\
725.100016825314	196.220256777254\\
726.100016825314	197.922642566848\\
727.100016825314	198.67953594248\\
728.100016825314	200.286579784587\\
729.100016825314	200.137027825932\\
730.100016825314	199.17122826646\\
731.100016825314	199.161659491147\\
732.100016825314	197.836487186333\\
733.100016825314	199.093160969537\\
734.100016825314	196.897926501461\\
735.100016825314	196.33042745481\\
736.100016825314	198.720759465122\\
737.100016825314	198.056289289972\\
738.100016825314	197.022364632052\\
739.100016825314	196.141328667796\\
740.100016825314	197.741743642923\\
741.100016825314	196.153789221424\\
742.100016825314	195.699281635965\\
743.100016825314	199.174555266269\\
744.100016825314	198.016581577422\\
745.100016825314	200.619932601244\\
746.100016825314	198.706341764214\\
747.100016825314	198.931731014577\\
748.100016825314	199.479651522919\\
749.100016825314	199.397795193017\\
750.100016825314	200.406379380323\\
751.100016825314	201.225879251603\\
752.100016825314	198.861050254126\\
753.100016825314	199.850540309321\\
754.100016825314	196.361704889793\\
755.100016825314	199.193406638494\\
756.100016825314	197.280530297773\\
757.100016825314	197.661674572018\\
758.100016825314	202.515878454008\\
759.100016825314	198.114186046026\\
760.100016825314	214.762468599546\\
761.100016825314	207.354212060081\\
762.100016825314	208.956141900284\\
763.100016825314	208.137975222836\\
764.100016825314	204.837878030987\\
765.100016825314	232.028581600108\\
766.100016825314	194.216734706191\\
767.100016825314	196.662145565007\\
768.100016825314	194.935269733123\\
769.100016825314	197.011858515042\\
770.100016825314	197.172743295001\\
771.100016825314	194.905674825818\\
772.100016825314	195.564536568815\\
773.100016825314	194.728038874488\\
774.100016825314	194.692072711864\\
775.100016825314	195.339636378476\\
776.100016825314	194.961820276892\\
777.100016825314	194.604031947533\\
778.100016825314	197.313747954942\\
779.100016825314	196.205929099526\\
780.100016825314	196.364271726612\\
781.100016825314	197.112434646359\\
782.100016825314	180.067326510333\\
783.100016825314	195.110195584911\\
784.100016825314	198.258983291416\\
785.100016825314	192.995323677056\\
786.100016825314	195.548307269895\\
787.100016825314	195.026461612344\\
788.100016825314	192.038721199314\\
789.100016825314	193.832921369066\\
790.100016825314	196.586981727842\\
791.100016825314	197.897388909679\\
792.100016825314	194.452763184736\\
793.100016825314	194.937862318012\\
794.100016825314	202.066586495335\\
795.100016825314	245.424066463454\\
796.100016825314	199.666107220186\\
797.100016825314	203.253015544994\\
798.100016825314	202.418304409036\\
799.100016825314	199.965621363278\\
800.100016825314	200.129371617354\\
801.100016825314	196.424297490665\\
802.100016825314	198.232376913657\\
803.100016825314	202.011325848482\\
804.100016825314	199.931095748772\\
805.100016825314	200.427462274137\\
806.100016825314	197.253899246695\\
807.100016825314	199.807683207506\\
808.100016825314	199.799869759089\\
809.100016825314	197.526707837477\\
810.100016825314	197.922551635299\\
811.100016825314	198.744215037441\\
812.100016825314	198.046806915669\\
813.100016825314	192.417428800191\\
814.100016825314	197.30869967434\\
815.100016825314	195.668540163528\\
816.100016825314	196.444913585564\\
817.100016825314	197.606439238831\\
818.100016825314	198.423419680745\\
819.100016825314	196.072401344663\\
820.100016825314	196.834853656479\\
821.100016825314	197.190001704224\\
822.100016825314	193.631625258365\\
823.100016825314	197.352714695306\\
824.100016825314	196.361379384935\\
825.100016825314	195.125955691713\\
826.100016825314	196.620870970818\\
827.100016825314	197.401940477708\\
828.100016825314	195.046223937972\\
829.100016825314	196.800577105207\\
830.100016825314	195.616057086548\\
831.100016825314	197.620437881279\\
832.100016825314	197.454595725527\\
833.100016825314	197.147825384531\\
834.100016825314	195.137787241993\\
835.100016825314	195.925172888235\\
836.100016825314	199.323650567178\\
837.100016825314	195.791133152451\\
838.100016825314	197.596923647553\\
839.100016825314	199.50651659692\\
840.100016825314	200.378332748462\\
841.100016825314	199.704178473313\\
842.100016825314	196.498594326137\\
843.100016825314	196.2005781552\\
844.100016825314	196.341084277591\\
845.100016825314	197.617040482106\\
846.100016825314	197.936018765803\\
847.100016825314	198.698814649422\\
848.100016825314	197.587243595304\\
849.100016825314	198.151152401092\\
850.100016825314	198.409204007455\\
851.100016825314	196.461697666155\\
852.100016825314	197.224361285073\\
853.100016825314	195.651807265868\\
854.100016825314	194.992904041102\\
855.100016825314	194.880609424515\\
856.100016825314	196.558487401709\\
857.100016825314	201.112062124996\\
858.100016825314	196.669193826752\\
859.100016825314	197.547985707419\\
860.100016825314	198.237160372524\\
861.100016825314	195.799774917835\\
862.100016825314	196.911379134193\\
863.100016825314	193.516005244558\\
864.100016825314	189.88104050372\\
865.100016825314	189.976861910187\\
866.100016825314	118.962817877957\\
867.100016825314	90.8054764820685\\
868.100016825314	68.3213479787404\\
869.100016825314	9.33629624981409\\
870.100016825314	0\\
871.100016825314	0\\
872.100016825314	0\\
873.100016825314	0\\
874.100016825314	0\\
875.100016825314	0\\
876.100016825314	0\\
877.100016825314	0\\
878.100016825314	0\\
879.100016825314	0\\
880.100016825314	0\\
881.100016825314	0\\
882.100016825314	0\\
883.100016825314	0\\
884.100016825314	0\\
885.100016825314	0\\
886.100016825314	0\\
887.100016825314	0\\
888.100016825314	0\\
889.100016825314	0\\
890.100016825314	0\\
891.100016825314	0\\
};
\addlegendentry{nonlin.}

\addplot [color=blue]
  table[row sep=crcr]{%
0.100016825313704	0\\
1.1000168253137	0\\
2.1000168253137	0\\
3.1000168253137	0\\
4.1000168253137	0\\
5.1000168253137	0\\
6.1000168253137	0\\
7.1000168253137	0\\
8.1000168253137	0\\
9.1000168253137	0\\
10.1000168253137	0\\
11.1000168253137	47.4381600919687\\
12.1000168253137	177.693771237092\\
13.1000168253137	184.467597020851\\
14.1000168253137	193.310902414602\\
15.1000168253137	189.997843894179\\
16.1000168253137	198.533272970913\\
17.1000168253137	192.822119055024\\
18.1000168253137	194.054330011329\\
19.1000168253137	198.730288083649\\
20.1000168253137	194.310443361426\\
21.1000168253137	192.56806149398\\
22.1000168253137	199.146470771174\\
23.1000168253137	198.526767255875\\
24.1000168253137	199.039826802036\\
25.1000168253137	200.321275908767\\
26.1000168253137	195.552111270557\\
27.1000168253137	198.866183168131\\
28.1000168253137	193.986937566632\\
29.1000168253137	199.516167012012\\
30.1000168253137	194.257344510137\\
31.1000168253137	194.777618428755\\
32.1000168253137	195.894523665059\\
33.1000168253137	193.774809490532\\
34.1000168253137	199.562862081839\\
35.1000168253137	196.167197844278\\
36.1000168253137	192.531487751432\\
37.1000168253137	196.86928048137\\
38.1000168253137	195.63379830437\\
39.1000168253137	193.396577853978\\
40.1000168253137	198.498457081997\\
41.1000168253137	198.107611461054\\
42.1000168253137	196.940142434378\\
43.1000168253137	196.197647585599\\
44.1000168253137	196.652991792443\\
45.1000168253137	193.987375582256\\
46.1000168253137	195.685667318094\\
47.1000168253137	197.390457920924\\
48.1000168253137	196.428864650585\\
49.1000168253137	196.214583127669\\
50.1000168253137	195.673436856265\\
51.1000168253137	197.264946181581\\
52.1000168253137	196.479618922245\\
53.1000168253137	197.763526783383\\
54.1000168253137	197.258156585859\\
55.1000168253137	197.411748615671\\
56.1000168253137	196.766703406392\\
57.1000168253137	196.794179535821\\
58.1000168253137	195.401417167615\\
59.1000168253137	197.964089058116\\
60.1000168253137	198.858482436823\\
61.1000168253137	195.915055235233\\
62.1000168253137	195.603058475378\\
63.1000168253137	196.257462001665\\
64.1000168253137	196.087429078476\\
65.1000168253137	197.807203071939\\
66.1000168253137	197.673665833315\\
67.1000168253137	194.702944990021\\
68.1000168253137	197.999898929867\\
69.1000168253137	195.841541976385\\
70.1000168253137	197.443902972402\\
71.1000168253137	195.385300197229\\
72.1000168253137	197.296365317651\\
73.1000168253137	197.553437274372\\
74.1000168253137	194.789317774442\\
75.1000168253137	194.884767936633\\
76.1000168253137	195.67325288961\\
77.1000168253137	194.24405950677\\
78.1000168253137	194.898978758558\\
79.1000168253137	197.855808351974\\
80.1000168253137	196.710402438247\\
81.1000168253137	196.976242347575\\
82.1000168253137	197.11269809925\\
83.1000168253137	195.87041649765\\
84.1000168253137	197.869971060562\\
85.1000168253137	197.239518665638\\
86.1000168253137	197.206704585746\\
87.1000168253137	192.761037757831\\
88.1000168253137	195.439536878801\\
89.1000168253137	193.000078254763\\
90.1000168253137	194.210872178841\\
91.1000168253137	198.049165059926\\
92.1000168253137	198.767768654147\\
93.1000168253137	193.026022949647\\
94.1000168253137	196.228944836052\\
95.1000168253137	199.438505687384\\
96.1000168253137	196.74992947573\\
97.1000168253137	197.91180498943\\
98.1000168253137	195.14404631597\\
99.1000168253137	196.081263914705\\
100.100016825314	198.239452525911\\
101.100016825314	199.18112567428\\
102.100016825314	196.674983503376\\
103.100016825314	197.388149275878\\
104.100016825314	203.778794860693\\
105.100016825314	197.885418293372\\
106.100016825314	201.411708927013\\
107.100016825314	206.489007848398\\
108.100016825314	206.596465019509\\
109.100016825314	219.306749656239\\
110.100016825314	206.004420370383\\
111.100016825314	206.351940679078\\
112.100016825314	208.586339133805\\
113.100016825314	198.795619571878\\
114.100016825314	200.66998923481\\
115.100016825314	197.688555139749\\
116.100016825314	195.808080892562\\
117.100016825314	197.472211544562\\
118.100016825314	196.765367284225\\
119.100016825314	191.227573830874\\
120.100016825314	191.55039138018\\
121.100016825314	195.1665663165\\
122.100016825314	194.609352395486\\
123.100016825314	196.617824879531\\
124.100016825314	198.752116882643\\
125.100016825314	197.621887674924\\
126.100016825314	176.116578280086\\
127.100016825314	198.68563868792\\
128.100016825314	203.686620286095\\
129.100016825314	194.809129173559\\
130.100016825314	192.872350117935\\
131.100016825314	192.343905782189\\
132.100016825314	192.043179927326\\
133.100016825314	193.298458348199\\
134.100016825314	171.030052206281\\
135.100016825314	195.240411604034\\
136.100016825314	194.085856981284\\
137.100016825314	196.952044457597\\
138.100016825314	201.134865196705\\
139.100016825314	198.747792651695\\
140.100016825314	197.312329287993\\
141.100016825314	198.359096718214\\
142.100016825314	199.092251635122\\
143.100016825314	197.755984433226\\
144.100016825314	198.276224994165\\
145.100016825314	198.651517148492\\
146.100016825314	197.407461793552\\
147.100016825314	195.747797846478\\
148.100016825314	199.170088857974\\
149.100016825314	196.369009916331\\
150.100016825314	196.499201501839\\
151.100016825314	196.306057311018\\
152.100016825314	195.97515453154\\
153.100016825314	196.339845022885\\
154.100016825314	196.320838953815\\
155.100016825314	195.954313490458\\
156.100016825314	195.96616890047\\
157.100016825314	198.753198828855\\
158.100016825314	196.194997937675\\
159.100016825314	196.345674941893\\
160.100016825314	196.732607313906\\
161.100016825314	198.228718247697\\
162.100016825314	195.665217884397\\
163.100016825314	196.65137107953\\
164.100016825314	197.04442298738\\
165.100016825314	197.573199034664\\
166.100016825314	197.117176995887\\
167.100016825314	198.023101912971\\
168.100016825314	196.392543879988\\
169.100016825314	197.339595021313\\
170.100016825314	196.862317314074\\
171.100016825314	196.454549642318\\
172.100016825314	197.765092319582\\
173.100016825314	195.757603028283\\
174.100016825314	195.725817454709\\
175.100016825314	196.593718798863\\
176.100016825314	196.064636837108\\
177.100016825314	197.20743588642\\
178.100016825314	198.812261729863\\
179.100016825314	197.933501921246\\
180.100016825314	198.871190069343\\
181.100016825314	195.293348687001\\
182.100016825314	196.800828927066\\
183.100016825314	193.493479932506\\
184.100016825314	198.443993541504\\
185.100016825314	196.664493886258\\
186.100016825314	198.682437561825\\
187.100016825314	207.597957994421\\
188.100016825314	198.905900477609\\
189.100016825314	205.075038445452\\
190.100016825314	207.210090536512\\
191.100016825314	205.283830503548\\
192.100016825314	206.38662047723\\
193.100016825314	215.673942050659\\
194.100016825314	196.821257477443\\
195.100016825314	200.723199490995\\
196.100016825314	196.367035284997\\
197.100016825314	197.593886643187\\
198.100016825314	195.203853771733\\
199.100016825314	196.215131075366\\
200.100016825314	194.817973555447\\
201.100016825314	195.451865750226\\
202.100016825314	195.456526493463\\
203.100016825314	195.505806675379\\
204.100016825314	195.32753423579\\
205.100016825314	196.408189913939\\
206.100016825314	195.280918527381\\
207.100016825314	198.980504242672\\
208.100016825314	197.157744952999\\
209.100016825314	196.487326471218\\
210.100016825314	198.118051881147\\
211.100016825314	199.030841910847\\
212.100016825314	201.187027050834\\
213.100016825314	197.666649120198\\
214.100016825314	199.024724478276\\
215.100016825314	198.854258568809\\
216.100016825314	201.130169653378\\
217.100016825314	198.779797127881\\
218.100016825314	198.805895592836\\
219.100016825314	200.288078508266\\
220.100016825314	201.162803267193\\
221.100016825314	198.870693430533\\
222.100016825314	198.059123509959\\
223.100016825314	194.491852823023\\
224.100016825314	198.45584179856\\
225.100016825314	201.098613439119\\
226.100016825314	199.71214149496\\
227.100016825314	199.527593909339\\
228.100016825314	178.472794830041\\
229.100016825314	221.457703129978\\
230.100016825314	180.901028738477\\
231.100016825314	193.441277229333\\
232.100016825314	198.754903960919\\
233.100016825314	192.430264289867\\
234.100016825314	194.771696840904\\
235.100016825314	193.347895664827\\
236.100016825314	193.661604682042\\
237.100016825314	199.045238878711\\
238.100016825314	210.185221086706\\
239.100016825314	198.273580838427\\
240.100016825314	194.551222803002\\
241.100016825314	197.983917087864\\
242.100016825314	196.131748592725\\
243.100016825314	198.79097561008\\
244.100016825314	195.185201443414\\
245.100016825314	198.682555964115\\
246.100016825314	198.803800884754\\
247.100016825314	196.520756369175\\
248.100016825314	196.653291908547\\
249.100016825314	195.516068248508\\
250.100016825314	196.826998329562\\
251.100016825314	197.474780543348\\
252.100016825314	197.791789363422\\
253.100016825314	197.395762866139\\
254.100016825314	199.281514056406\\
255.100016825314	200.42994632526\\
256.100016825314	201.157917188395\\
257.100016825314	199.000152823568\\
258.100016825314	201.295797596199\\
259.100016825314	196.028737290004\\
260.100016825314	195.299411501626\\
261.100016825314	196.800057090887\\
262.100016825314	198.649138008179\\
263.100016825314	195.804344475279\\
264.100016825314	199.422460369484\\
265.100016825314	199.760118538874\\
266.100016825314	199.918981352774\\
267.100016825314	199.618665894971\\
268.100016825314	197.468704758441\\
269.100016825314	197.51037666822\\
270.100016825314	195.625234169979\\
271.100016825314	199.092231089224\\
272.100016825314	196.220760174355\\
273.100016825314	196.457110797919\\
274.100016825314	195.156595106988\\
275.100016825314	200.268772149092\\
276.100016825314	199.725144900212\\
277.100016825314	199.346133669421\\
278.100016825314	197.019667931342\\
279.100016825314	198.916596103816\\
280.100016825314	197.603849373433\\
281.100016825314	196.66409300449\\
282.100016825314	196.505441074509\\
283.100016825314	196.73241986306\\
284.100016825314	196.332048819297\\
285.100016825314	197.315749091145\\
286.100016825314	197.429776326599\\
287.100016825314	195.48878350048\\
288.100016825314	197.019329702061\\
289.100016825314	195.643448324181\\
290.100016825314	197.079953444381\\
291.100016825314	199.558583424289\\
292.100016825314	196.913806235345\\
293.100016825314	197.487901347747\\
294.100016825314	197.881292401434\\
295.100016825314	195.841104041606\\
296.100016825314	198.74649835286\\
297.100016825314	201.391127688835\\
298.100016825314	198.578881573434\\
299.100016825314	194.52709995098\\
300.100016825314	195.613470467076\\
301.100016825314	196.162782874345\\
302.100016825314	197.916181587584\\
303.100016825314	199.29018614831\\
304.100016825314	200.436912307407\\
305.100016825314	195.871938306729\\
306.100016825314	198.032147644736\\
307.100016825314	196.388969523535\\
308.100016825314	196.977142288644\\
309.100016825314	197.067337183679\\
310.100016825314	181.919758030964\\
311.100016825314	203.440229263482\\
312.100016825314	206.557204132366\\
313.100016825314	200.370909085399\\
314.100016825314	207.404708221119\\
315.100016825314	200.958236396527\\
316.100016825314	190.001212427893\\
317.100016825314	196.953560171609\\
318.100016825314	197.253371272343\\
319.100016825314	197.35673109977\\
320.100016825314	193.734023697771\\
321.100016825314	194.544833611815\\
322.100016825314	196.188747871923\\
323.100016825314	197.031257978792\\
324.100016825314	191.93706392568\\
325.100016825314	196.599807630463\\
326.100016825314	197.092110494384\\
327.100016825314	198.060025354402\\
328.100016825314	192.904221349636\\
329.100016825314	194.375119691412\\
330.100016825314	197.499354070216\\
331.100016825314	196.572211596471\\
332.100016825314	195.097964678097\\
333.100016825314	195.657771130487\\
334.100016825314	196.329140981606\\
335.100016825314	196.573080742759\\
336.100016825314	197.399637796471\\
337.100016825314	195.004419789552\\
338.100016825314	196.013882402529\\
339.100016825314	195.742054742292\\
340.100016825314	195.687078944923\\
341.100016825314	196.142118001523\\
342.100016825314	197.547216776099\\
343.100016825314	194.204921489976\\
344.100016825314	194.373125555988\\
345.100016825314	188.260027057543\\
346.100016825314	195.052474626498\\
347.100016825314	192.794480207426\\
348.100016825314	191.115159269819\\
349.100016825314	190.187147076829\\
350.100016825314	199.36555935667\\
351.100016825314	200.668684649409\\
352.100016825314	204.895733710647\\
353.100016825314	203.046302361812\\
354.100016825314	220.585719995546\\
355.100016825314	202.537916571425\\
356.100016825314	193.803552117357\\
357.100016825314	192.700475819669\\
358.100016825314	196.111342241017\\
359.100016825314	196.902745785262\\
360.100016825314	198.107657189589\\
361.100016825314	196.796780602857\\
362.100016825314	197.780377465425\\
363.100016825314	199.188778018132\\
364.100016825314	195.372109525928\\
365.100016825314	193.34650569132\\
366.100016825314	182.812590766297\\
367.100016825314	195.202396124364\\
368.100016825314	196.538155677966\\
369.100016825314	197.591498989538\\
370.100016825314	197.673459956179\\
371.100016825314	199.945380553782\\
372.100016825314	197.953213875591\\
373.100016825314	198.544833010775\\
374.100016825314	194.891548705157\\
375.100016825314	193.809090143252\\
376.100016825314	194.425942815726\\
377.100016825314	195.285487725741\\
378.100016825314	198.633182559209\\
379.100016825314	195.507392199744\\
380.100016825314	192.2803712806\\
381.100016825314	195.144794314837\\
382.100016825314	195.990656131085\\
383.100016825314	194.527567314922\\
384.100016825314	193.362970023288\\
385.100016825314	194.21801318358\\
386.100016825314	195.66742879246\\
387.100016825314	196.54885639937\\
388.100016825314	195.262805746897\\
389.100016825314	194.981736808098\\
390.100016825314	195.282101872707\\
391.100016825314	196.836028836395\\
392.100016825314	197.558022972477\\
393.100016825314	196.113736747303\\
394.100016825314	196.630425899724\\
395.100016825314	195.441410098515\\
396.100016825314	194.261026658191\\
397.100016825314	194.003387644273\\
398.100016825314	195.79388131332\\
399.100016825314	195.828774886537\\
400.100016825314	196.947555200505\\
401.100016825314	196.25200796443\\
402.100016825314	196.756946947411\\
403.100016825314	196.385263136281\\
404.100016825314	195.644261939121\\
405.100016825314	195.798434691714\\
406.100016825314	197.354127894494\\
407.100016825314	196.668610946916\\
408.100016825314	196.837530250414\\
409.100016825314	196.491204261576\\
410.100016825314	198.675850520086\\
411.100016825314	203.694441266447\\
412.100016825314	206.007423775975\\
413.100016825314	199.009772430401\\
414.100016825314	207.852267433092\\
415.100016825314	207.826157979668\\
416.100016825314	204.342571472758\\
417.100016825314	224.084191781137\\
418.100016825314	195.359292896245\\
419.100016825314	195.883784729129\\
420.100016825314	194.444817082439\\
421.100016825314	195.189759640817\\
422.100016825314	195.165121282764\\
423.100016825314	195.819060479571\\
424.100016825314	199.368986903209\\
425.100016825314	196.142724893273\\
426.100016825314	195.428988586603\\
427.100016825314	195.892056129728\\
428.100016825314	197.16598433444\\
429.100016825314	193.749214765852\\
430.100016825314	194.7464948745\\
431.100016825314	196.702016980495\\
432.100016825314	196.200191061939\\
433.100016825314	195.831568847828\\
434.100016825314	195.587660205521\\
435.100016825314	195.510428923422\\
436.100016825314	195.344985466013\\
437.100016825314	196.542981172442\\
438.100016825314	194.186956512516\\
439.100016825314	193.945574210121\\
440.100016825314	196.42498089695\\
441.100016825314	197.819120188536\\
442.100016825314	195.774764547786\\
443.100016825314	195.104124168367\\
444.100016825314	201.436541870291\\
445.100016825314	195.053028280381\\
446.100016825314	184.72650779355\\
447.100016825314	193.474964427844\\
448.100016825314	189.469132237978\\
449.100016825314	199.806604927845\\
450.100016825314	197.696941272477\\
451.100016825314	193.365691237813\\
452.100016825314	193.554981864035\\
453.100016825314	195.537016993579\\
454.100016825314	192.943640392816\\
455.100016825314	195.892418229088\\
456.100016825314	205.198821414177\\
457.100016825314	201.876701045251\\
458.100016825314	201.990461170102\\
459.100016825314	202.586455588484\\
460.100016825314	198.207678629856\\
461.100016825314	198.316962690316\\
462.100016825314	198.496902022204\\
463.100016825314	199.004794481274\\
464.100016825314	196.524732756631\\
465.100016825314	195.509121186184\\
466.100016825314	196.604610744825\\
467.100016825314	198.288906701042\\
468.100016825314	197.152276286887\\
469.100016825314	197.9799411164\\
470.100016825314	197.749096522109\\
471.100016825314	196.745048668064\\
472.100016825314	196.215924091216\\
473.100016825314	196.84414015573\\
474.100016825314	199.187670674834\\
475.100016825314	197.656695840873\\
476.100016825314	196.318294797079\\
477.100016825314	197.105051333835\\
478.100016825314	196.252776999317\\
479.100016825314	196.247998518313\\
480.100016825314	196.40666803925\\
481.100016825314	196.887049482857\\
482.100016825314	195.339459196208\\
483.100016825314	194.205770457605\\
484.100016825314	197.331088758188\\
485.100016825314	194.821646320554\\
486.100016825314	198.124767021112\\
487.100016825314	196.89060922122\\
488.100016825314	197.085409041514\\
489.100016825314	197.31001253797\\
490.100016825314	197.244897921036\\
491.100016825314	193.2927362982\\
492.100016825314	196.780625743313\\
493.100016825314	197.689634300802\\
494.100016825314	196.053285427301\\
495.100016825314	199.485324761698\\
496.100016825314	196.608989803719\\
497.100016825314	197.395715171474\\
498.100016825314	196.602577137189\\
499.100016825314	198.543139891244\\
500.100016825314	198.59728856533\\
501.100016825314	198.933028695816\\
502.100016825314	196.424332507184\\
503.100016825314	198.352973780048\\
504.100016825314	199.551096299261\\
505.100016825314	199.481885484246\\
506.100016825314	200.451001998307\\
507.100016825314	198.4425067325\\
508.100016825314	196.644046158087\\
509.100016825314	198.62523961927\\
510.100016825314	202.458242197003\\
511.100016825314	201.088677523756\\
512.100016825314	199.402771035644\\
513.100016825314	197.707814114104\\
514.100016825314	200.392365983024\\
515.100016825314	197.622444780773\\
516.100016825314	197.323976904886\\
517.100016825314	200.181996602505\\
518.100016825314	197.92514027281\\
519.100016825314	195.470473435919\\
520.100016825314	199.946938011402\\
521.100016825314	198.520377943642\\
522.100016825314	195.273006129458\\
523.100016825314	197.186299429527\\
524.100016825314	195.093835913799\\
525.100016825314	195.345924389894\\
526.100016825314	197.204923282021\\
527.100016825314	193.947877405626\\
528.100016825314	194.622723788026\\
529.100016825314	198.209738303076\\
530.100016825314	198.231732936761\\
531.100016825314	198.066153310918\\
532.100016825314	197.674590088857\\
533.100016825314	201.15612877146\\
534.100016825314	201.513317721669\\
535.100016825314	199.561875344628\\
536.100016825314	199.461327152588\\
537.100016825314	199.190444206423\\
538.100016825314	195.13703047165\\
539.100016825314	197.058917878797\\
540.100016825314	196.104379290953\\
541.100016825314	196.59947232428\\
542.100016825314	195.488433298886\\
543.100016825314	196.701396759564\\
544.100016825314	195.202277607431\\
545.100016825314	196.93255509671\\
546.100016825314	196.529480776308\\
547.100016825314	199.830504709858\\
548.100016825314	197.746597580246\\
549.100016825314	196.988423068961\\
550.100016825314	197.885852634993\\
551.100016825314	197.829972464839\\
552.100016825314	198.532372769841\\
553.100016825314	194.861494891556\\
554.100016825314	195.340991584313\\
555.100016825314	195.603905910227\\
556.100016825314	199.019817729317\\
557.100016825314	196.505153201525\\
558.100016825314	195.577913535984\\
559.100016825314	197.978982564235\\
560.100016825314	193.88340129013\\
561.100016825314	192.968021791968\\
562.100016825314	196.965455284393\\
563.100016825314	198.092601054243\\
564.100016825314	198.51493957286\\
565.100016825314	197.707882988638\\
566.100016825314	195.675239597721\\
567.100016825314	196.423158474714\\
568.100016825314	196.734885785794\\
569.100016825314	194.028009620488\\
570.100016825314	198.635368548948\\
571.100016825314	198.404129750843\\
572.100016825314	195.92501729031\\
573.100016825314	193.551427619573\\
574.100016825314	195.943803230272\\
575.100016825314	196.094803544104\\
576.100016825314	196.570292492993\\
577.100016825314	199.258178242883\\
578.100016825314	198.665250356651\\
579.100016825314	200.137748212611\\
580.100016825314	209.856431989494\\
581.100016825314	237.301620768501\\
582.100016825314	216.613513740671\\
583.100016825314	210.011315011188\\
584.100016825314	200.693947270899\\
585.100016825314	121.08911022459\\
586.100016825314	195.202684233937\\
587.100016825314	193.804857867477\\
588.100016825314	193.281564047281\\
589.100016825314	195.32424326667\\
590.100016825314	199.699156148388\\
591.100016825314	197.011867385508\\
592.100016825314	192.317875553983\\
593.100016825314	197.963372545328\\
594.100016825314	194.43178493734\\
595.100016825314	196.238083683326\\
596.100016825314	199.374042077663\\
597.100016825314	195.781911311693\\
598.100016825314	196.319331136703\\
599.100016825314	195.909423777329\\
600.100016825314	195.121544324728\\
601.100016825314	195.018268017847\\
602.100016825314	195.222436492375\\
603.100016825314	195.44157234148\\
604.100016825314	197.808982051031\\
605.100016825314	196.355804881766\\
606.100016825314	196.941174799558\\
607.100016825314	197.792281540259\\
608.100016825314	197.952696940251\\
609.100016825314	196.890484719486\\
610.100016825314	193.776270497456\\
611.100016825314	195.674513828687\\
612.100016825314	195.514235752997\\
613.100016825314	151.553841613279\\
614.100016825314	205.498422784658\\
615.100016825314	196.91922683586\\
616.100016825314	188.087307008257\\
617.100016825314	192.061196655807\\
618.100016825314	194.075596068509\\
619.100016825314	192.412030798166\\
620.100016825314	189.387449023361\\
621.100016825314	201.771089919478\\
622.100016825314	198.173511602068\\
623.100016825314	194.766484669874\\
624.100016825314	194.097422479015\\
625.100016825314	194.511889849311\\
626.100016825314	196.999897929507\\
627.100016825314	194.43612608027\\
628.100016825314	196.317872004042\\
629.100016825314	193.813921637886\\
630.100016825314	210.474487455976\\
631.100016825314	194.252799978861\\
632.100016825314	194.292156761737\\
633.100016825314	196.622982016748\\
634.100016825314	194.87426568819\\
635.100016825314	197.296291542073\\
636.100016825314	195.110425180598\\
637.100016825314	198.161514778317\\
638.100016825314	196.009856784699\\
639.100016825314	193.932589344492\\
640.100016825314	194.204352742196\\
641.100016825314	194.295208351476\\
642.100016825314	195.121601606147\\
643.100016825314	195.997450620114\\
644.100016825314	196.713479973557\\
645.100016825314	195.936860551332\\
646.100016825314	196.755764841346\\
647.100016825314	195.225275301636\\
648.100016825314	198.477928918134\\
649.100016825314	199.833459426342\\
650.100016825314	194.404135623744\\
651.100016825314	193.600293310025\\
652.100016825314	198.064582710862\\
653.100016825314	196.242259172525\\
654.100016825314	197.141976300567\\
655.100016825314	197.230609653489\\
656.100016825314	197.010025930597\\
657.100016825314	196.942035304569\\
658.100016825314	195.013633354084\\
659.100016825314	196.699836374603\\
660.100016825314	196.358175938354\\
661.100016825314	195.921745808596\\
662.100016825314	193.20960885237\\
663.100016825314	193.144689652192\\
664.100016825314	194.730592280521\\
665.100016825314	195.589262136174\\
666.100016825314	194.801711141119\\
667.100016825314	192.906628961581\\
668.100016825314	194.076924442539\\
669.100016825314	195.054604305791\\
670.100016825314	193.682874610486\\
671.100016825314	197.108938011968\\
672.100016825314	194.793885502557\\
673.100016825314	196.711699892138\\
674.100016825314	197.660026252962\\
675.100016825314	194.232554308457\\
676.100016825314	195.653075783874\\
677.100016825314	195.050806121574\\
678.100016825314	194.59155803021\\
679.100016825314	194.40162285535\\
680.100016825314	194.362209898995\\
681.100016825314	193.393326314993\\
682.100016825314	194.328785870368\\
683.100016825314	192.821442452601\\
684.100016825314	198.707174735545\\
685.100016825314	197.906034047924\\
686.100016825314	194.523208630895\\
687.100016825314	194.9836124497\\
688.100016825314	197.04690458019\\
689.100016825314	198.307498340899\\
690.100016825314	197.491548484345\\
691.100016825314	195.4957732742\\
692.100016825314	195.318978288281\\
693.100016825314	197.31504332062\\
694.100016825314	195.643610193991\\
695.100016825314	194.834635401137\\
696.100016825314	197.766675134372\\
697.100016825314	196.657679514371\\
698.100016825314	196.312920659513\\
699.100016825314	195.067145803054\\
700.100016825314	192.433719430574\\
701.100016825314	196.280794687403\\
702.100016825314	197.828368574117\\
703.100016825314	198.398190744785\\
704.100016825314	194.25579438253\\
705.100016825314	192.772189148731\\
706.100016825314	192.875459593409\\
707.100016825314	197.906191809158\\
708.100016825314	195.968626975949\\
709.100016825314	197.069688478491\\
710.100016825314	195.927136083662\\
711.100016825314	197.009606882589\\
712.100016825314	196.405444073369\\
713.100016825314	195.363524883778\\
714.100016825314	197.272377407507\\
715.100016825314	196.486462717119\\
716.100016825314	196.021839518604\\
717.100016825314	197.007882272141\\
718.100016825314	196.843667916543\\
719.100016825314	197.841267746889\\
720.100016825314	197.092826167871\\
721.100016825314	198.596684967924\\
722.100016825314	199.180020532905\\
723.100016825314	198.320881355114\\
724.100016825314	199.212247675759\\
725.100016825314	195.900442137885\\
726.100016825314	197.424749614221\\
727.100016825314	198.454127486732\\
728.100016825314	199.607489149346\\
729.100016825314	199.525992532037\\
730.100016825314	198.93774726893\\
731.100016825314	198.572474895227\\
732.100016825314	197.480369023333\\
733.100016825314	198.544172759905\\
734.100016825314	196.392875943454\\
735.100016825314	196.090829853852\\
736.100016825314	198.643615137878\\
737.100016825314	197.851882993995\\
738.100016825314	196.922809693294\\
739.100016825314	195.391139991177\\
740.100016825314	197.267560290979\\
741.100016825314	195.668977646171\\
742.100016825314	195.395080451939\\
743.100016825314	198.598146320166\\
744.100016825314	197.582056170592\\
745.100016825314	200.266472357709\\
746.100016825314	198.232256869124\\
747.100016825314	198.294334775694\\
748.100016825314	198.929193470425\\
749.100016825314	198.645493893357\\
750.100016825314	199.78720471092\\
751.100016825314	200.706678482525\\
752.100016825314	198.545601615041\\
753.100016825314	199.390646514464\\
754.100016825314	195.991743750147\\
755.100016825314	198.901220903383\\
756.100016825314	197.08995578827\\
757.100016825314	197.499738635567\\
758.100016825314	201.887624093616\\
759.100016825314	197.908291124645\\
760.100016825314	214.023155254514\\
761.100016825314	206.991385990075\\
762.100016825314	208.390843407365\\
763.100016825314	207.853233211766\\
764.100016825314	204.400269129677\\
765.100016825314	230.72698706233\\
766.100016825314	194.093743394636\\
767.100016825314	196.614272258639\\
768.100016825314	194.856616662612\\
769.100016825314	196.897516108828\\
770.100016825314	197.054594489104\\
771.100016825314	194.771953703465\\
772.100016825314	195.124409697823\\
773.100016825314	194.487549393108\\
774.100016825314	194.363850026569\\
775.100016825314	195.125827577732\\
776.100016825314	194.804890576224\\
777.100016825314	194.520290730751\\
778.100016825314	196.925719902542\\
779.100016825314	196.022089675681\\
780.100016825314	196.114282596615\\
781.100016825314	196.873551030215\\
782.100016825314	179.514277504346\\
783.100016825314	195.011184619432\\
784.100016825314	198.097026215309\\
785.100016825314	192.742441918264\\
786.100016825314	195.416246505727\\
787.100016825314	194.761773948823\\
788.100016825314	191.883418911065\\
789.100016825314	193.669532031954\\
790.100016825314	196.175516256298\\
791.100016825314	197.368885619865\\
792.100016825314	194.089618636685\\
793.100016825314	193.426580541398\\
794.100016825314	201.0210422465\\
795.100016825314	242.756337913485\\
796.100016825314	198.792537417324\\
797.100016825314	202.343040340452\\
798.100016825314	201.285329522114\\
799.100016825314	199.178633298609\\
800.100016825314	199.682848643524\\
801.100016825314	196.059440379385\\
802.100016825314	197.762661594264\\
803.100016825314	201.532830500353\\
804.100016825314	199.552156278107\\
805.100016825314	200.028741171015\\
806.100016825314	196.840188989115\\
807.100016825314	199.698310708652\\
808.100016825314	199.312230881386\\
809.100016825314	197.424938206604\\
810.100016825314	197.579484193649\\
811.100016825314	198.521580300018\\
812.100016825314	197.505245930865\\
813.100016825314	192.116453438171\\
814.100016825314	197.155601987101\\
815.100016825314	195.49721940695\\
816.100016825314	196.325379496974\\
817.100016825314	197.549853124701\\
818.100016825314	198.245343247814\\
819.100016825314	195.830734650492\\
820.100016825314	196.58037298506\\
821.100016825314	196.865718253562\\
822.100016825314	193.419415013258\\
823.100016825314	196.852474979882\\
824.100016825314	196.064379832852\\
825.100016825314	194.732262692446\\
826.100016825314	196.393748753249\\
827.100016825314	197.05271717896\\
828.100016825314	194.77093659448\\
829.100016825314	196.192807273846\\
830.100016825314	195.202315283212\\
831.100016825314	197.102947536426\\
832.100016825314	197.199208888088\\
833.100016825314	197.003042016744\\
834.100016825314	195.044587181217\\
835.100016825314	195.75394960396\\
836.100016825314	198.768250728346\\
837.100016825314	195.457369422322\\
838.100016825314	197.269914761532\\
839.100016825314	199.295781372361\\
840.100016825314	200.214564199241\\
841.100016825314	199.447206668336\\
842.100016825314	196.477070198914\\
843.100016825314	195.719700687133\\
844.100016825314	195.982833592968\\
845.100016825314	197.459365681454\\
846.100016825314	197.694102487212\\
847.100016825314	198.400313487309\\
848.100016825314	197.309195941883\\
849.100016825314	198.070270279109\\
850.100016825314	198.263330560305\\
851.100016825314	196.335423133433\\
852.100016825314	197.154500641425\\
853.100016825314	195.557115786162\\
854.100016825314	194.924241759423\\
855.100016825314	194.819009961298\\
856.100016825314	196.312421155723\\
857.100016825314	200.888626066788\\
858.100016825314	196.368500342962\\
859.100016825314	197.511399539276\\
860.100016825314	198.181215628731\\
861.100016825314	195.447391170883\\
862.100016825314	196.702775518502\\
863.100016825314	193.367020619303\\
864.100016825314	189.414049641973\\
865.100016825314	189.813306441479\\
866.100016825314	110.794122791107\\
867.100016825314	78.5808663550169\\
868.100016825314	48.9618376112785\\
869.100016825314	0\\
870.100016825314	0\\
871.100016825314	0\\
872.100016825314	0\\
873.100016825314	0\\
874.100016825314	0\\
875.100016825314	0\\
876.100016825314	0\\
877.100016825314	0\\
878.100016825314	0\\
879.100016825314	0\\
880.100016825314	0\\
881.100016825314	0\\
882.100016825314	0\\
883.100016825314	0\\
884.100016825314	0\\
885.100016825314	0\\
886.100016825314	0\\
887.100016825314	0\\
888.100016825314	0\\
889.100016825314	0\\
890.100016825314	0\\
891.100016825314	0\\
};
\addlegendentry{lin.}

\addplot [color=black]
  table[row sep=crcr]{%
0.100016825313704	0.593511436804248\\
1.1000168253137	0.508101569545795\\
2.1000168253137	0.51381380307711\\
3.1000168253137	0.461775061411367\\
4.1000168253137	0.484228183387574\\
5.1000168253137	0.590515696565671\\
6.1000168253137	0.431885156857571\\
7.1000168253137	0.20584313203099\\
8.1000168253137	0.25250757505924\\
9.1000168253137	0.385657247683954\\
10.1000168253137	0.42636999755019\\
11.1000168253137	15.426132946527\\
12.1000168253137	145.217261379993\\
13.1000168253137	177.329706598238\\
14.1000168253137	187.875704783289\\
15.1000168253137	190.180091570905\\
16.1000168253137	188.851921054283\\
17.1000168253137	209.192865701854\\
18.1000168253137	206.554263720316\\
19.1000168253137	200.427882415061\\
20.1000168253137	202.860975760742\\
21.1000168253137	181.788403281175\\
22.1000168253137	199.854762258893\\
23.1000168253137	205.740384723056\\
24.1000168253137	212.838287509714\\
25.1000168253137	208.224399054649\\
26.1000168253137	198.303502052539\\
27.1000168253137	209.327462995594\\
28.1000168253137	187.99304493654\\
29.1000168253137	197.51893629797\\
30.1000168253137	197.842387003101\\
31.1000168253137	200.302337303228\\
32.1000168253137	201.120858977904\\
33.1000168253137	193.656363319179\\
34.1000168253137	202.166847654042\\
35.1000168253137	203.781914236783\\
36.1000168253137	193.282154276969\\
37.1000168253137	195.375048399676\\
38.1000168253137	198.48971305555\\
39.1000168253137	200.136696994583\\
40.1000168253137	199.96660695135\\
41.1000168253137	203.451762437265\\
42.1000168253137	202.231096495104\\
43.1000168253137	200.826331783516\\
44.1000168253137	200.206072243633\\
45.1000168253137	196.908893377866\\
46.1000168253137	197.260755196474\\
47.1000168253137	200.629656980896\\
48.1000168253137	197.195748687464\\
49.1000168253137	194.444382345736\\
50.1000168253137	197.999162461746\\
51.1000168253137	201.956323662825\\
52.1000168253137	199.766199682228\\
53.1000168253137	198.949769832985\\
54.1000168253137	197.718423841971\\
55.1000168253137	199.589473281811\\
56.1000168253137	198.795382837804\\
57.1000168253137	199.295375754334\\
58.1000168253137	197.109675923829\\
59.1000168253137	199.432535154692\\
60.1000168253137	203.548332957997\\
61.1000168253137	199.11507407776\\
62.1000168253137	199.36128025919\\
63.1000168253137	198.785830945832\\
64.1000168253137	202.886416561672\\
65.1000168253137	202.244390061276\\
66.1000168253137	200.073632917228\\
67.1000168253137	199.623769972098\\
68.1000168253137	201.16105913049\\
69.1000168253137	198.268548181171\\
70.1000168253137	197.327685876166\\
71.1000168253137	198.76863802145\\
72.1000168253137	198.326763398306\\
73.1000168253137	202.215763023863\\
74.1000168253137	198.245193676193\\
75.1000168253137	198.507987196786\\
76.1000168253137	196.743861657035\\
77.1000168253137	198.889343229697\\
78.1000168253137	197.550888063085\\
79.1000168253137	199.430582899874\\
80.1000168253137	200.597489420696\\
81.1000168253137	198.43997269964\\
82.1000168253137	200.120238377361\\
83.1000168253137	195.477034793606\\
84.1000168253137	199.242131201943\\
85.1000168253137	199.038537776122\\
86.1000168253137	199.165977604614\\
87.1000168253137	194.13493387265\\
88.1000168253137	195.762487461474\\
89.1000168253137	193.905630606471\\
90.1000168253137	197.340642286379\\
91.1000168253137	199.569919671894\\
92.1000168253137	199.567811194152\\
93.1000168253137	195.262175907179\\
94.1000168253137	200.181723318783\\
95.1000168253137	200.163056811881\\
96.1000168253137	199.754694354816\\
97.1000168253137	201.212957997807\\
98.1000168253137	198.899609805852\\
99.1000168253137	200.221484401868\\
100.100016825314	201.744739817117\\
101.100016825314	204.004257346547\\
102.100016825314	204.800726410041\\
103.100016825314	199.693178252048\\
104.100016825314	208.772117230169\\
105.100016825314	207.637805889798\\
106.100016825314	207.591966418295\\
107.100016825314	213.181200005633\\
108.100016825314	211.999448568921\\
109.100016825314	212.598395501233\\
110.100016825314	210.168998773163\\
111.100016825314	207.374091500023\\
112.100016825314	188.742354614218\\
113.100016825314	196.924363005016\\
114.100016825314	200.376620358967\\
115.100016825314	205.105417575127\\
116.100016825314	200.768013392954\\
117.100016825314	200.065313439562\\
118.100016825314	199.458071849071\\
119.100016825314	194.747339257964\\
120.100016825314	194.867955298448\\
121.100016825314	196.988498819783\\
122.100016825314	196.842355835859\\
123.100016825314	199.402754908483\\
124.100016825314	199.343311963966\\
125.100016825314	198.152711095234\\
126.100016825314	185.637034234607\\
127.100016825314	191.707064701766\\
128.100016825314	198.982106409701\\
129.100016825314	196.863121521934\\
130.100016825314	192.054848598738\\
131.100016825314	190.940881619387\\
132.100016825314	193.069825696092\\
133.100016825314	196.733284134375\\
134.100016825314	205.32098199303\\
135.100016825314	206.68846366422\\
136.100016825314	199.805656271262\\
137.100016825314	201.795384971828\\
138.100016825314	204.035184448256\\
139.100016825314	202.667941808958\\
140.100016825314	201.294051986447\\
141.100016825314	201.045948376479\\
142.100016825314	201.268993426536\\
143.100016825314	200.979579085304\\
144.100016825314	198.920657672751\\
145.100016825314	199.210455272702\\
146.100016825314	199.768009727866\\
147.100016825314	198.319352872418\\
148.100016825314	198.859345024194\\
149.100016825314	197.194932552635\\
150.100016825314	197.512872584332\\
151.100016825314	200.32859361412\\
152.100016825314	197.169426942975\\
153.100016825314	196.754459065723\\
154.100016825314	200.474439521928\\
155.100016825314	202.805137974094\\
156.100016825314	198.139939525076\\
157.100016825314	199.655862563379\\
158.100016825314	199.419258634318\\
159.100016825314	199.700963791837\\
160.100016825314	197.1820966173\\
161.100016825314	198.75663804111\\
162.100016825314	199.965399421825\\
163.100016825314	196.816887596279\\
164.100016825314	197.412788201048\\
165.100016825314	196.735552482013\\
166.100016825314	197.422284295479\\
167.100016825314	198.744689726637\\
168.100016825314	198.388601300342\\
169.100016825314	202.53371172552\\
170.100016825314	197.91892117131\\
171.100016825314	195.744953049602\\
172.100016825314	200.973443254367\\
173.100016825314	196.808844940818\\
174.100016825314	198.668671308766\\
175.100016825314	199.56837297217\\
176.100016825314	199.975953351283\\
177.100016825314	202.700262816709\\
178.100016825314	199.401075752541\\
179.100016825314	198.502681816385\\
180.100016825314	200.552191599728\\
181.100016825314	197.625404826402\\
182.100016825314	196.44728189182\\
183.100016825314	193.994251451804\\
184.100016825314	198.423010771861\\
185.100016825314	195.492273013568\\
186.100016825314	202.327578866988\\
187.100016825314	208.474333618576\\
188.100016825314	210.190649738383\\
189.100016825314	208.794391011001\\
190.100016825314	206.663900976855\\
191.100016825314	209.680076356097\\
192.100016825314	209.155036439796\\
193.100016825314	193.074905346777\\
194.100016825314	201.951356470948\\
195.100016825314	202.826672569545\\
196.100016825314	201.977950452402\\
197.100016825314	195.541566010145\\
198.100016825314	198.472536792413\\
199.100016825314	198.152038654099\\
200.100016825314	195.641578583424\\
201.100016825314	199.557485428854\\
202.100016825314	199.027181022512\\
203.100016825314	199.970075433637\\
204.100016825314	196.518835645071\\
205.100016825314	195.947650996707\\
206.100016825314	197.200568468589\\
207.100016825314	202.886230680832\\
208.100016825314	198.12811965003\\
209.100016825314	202.362475842576\\
210.100016825314	199.619519997322\\
211.100016825314	201.058111080421\\
212.100016825314	204.037337387635\\
213.100016825314	202.18981724046\\
214.100016825314	201.351917269648\\
215.100016825314	206.893391650265\\
216.100016825314	204.47179255176\\
217.100016825314	201.963437769107\\
218.100016825314	199.777732917486\\
219.100016825314	200.20143390283\\
220.100016825314	205.941352428002\\
221.100016825314	199.393355844825\\
222.100016825314	200.52198902257\\
223.100016825314	197.859075280267\\
224.100016825314	206.183212930937\\
225.100016825314	205.59878256281\\
226.100016825314	206.741665213547\\
227.100016825314	202.508207889478\\
228.100016825314	195.000103496075\\
229.100016825314	194.413809068573\\
230.100016825314	192.387706412285\\
231.100016825314	190.840154081502\\
232.100016825314	192.632772884534\\
233.100016825314	203.766958404436\\
234.100016825314	196.670597939073\\
235.100016825314	200.120072815623\\
236.100016825314	196.453350033854\\
237.100016825314	201.235267729758\\
238.100016825314	206.129599783669\\
239.100016825314	205.396640619639\\
240.100016825314	197.768351641495\\
241.100016825314	204.594661825688\\
242.100016825314	200.289671087838\\
243.100016825314	203.876638422246\\
244.100016825314	199.219505272569\\
245.100016825314	198.621780895282\\
246.100016825314	204.179232087303\\
247.100016825314	200.275960691715\\
248.100016825314	198.695289998975\\
249.100016825314	200.477926797727\\
250.100016825314	201.456399761124\\
251.100016825314	197.839581383445\\
252.100016825314	201.476689462542\\
253.100016825314	198.286127616196\\
254.100016825314	199.393809740668\\
255.100016825314	202.503725889391\\
256.100016825314	199.537747367889\\
257.100016825314	198.995058271108\\
258.100016825314	200.478780942254\\
259.100016825314	196.312368327391\\
260.100016825314	197.46779592986\\
261.100016825314	199.780222320475\\
262.100016825314	199.067344227305\\
263.100016825314	196.299341628964\\
264.100016825314	199.571928186248\\
265.100016825314	199.655566114206\\
266.100016825314	200.943416541724\\
267.100016825314	199.747243207084\\
268.100016825314	199.631979830209\\
269.100016825314	197.453678338359\\
270.100016825314	198.186640170239\\
271.100016825314	199.222180225661\\
272.100016825314	197.397281440116\\
273.100016825314	194.078996771631\\
274.100016825314	197.556316189676\\
275.100016825314	199.783249926542\\
276.100016825314	200.89914791675\\
277.100016825314	202.938844497809\\
278.100016825314	201.924205856917\\
279.100016825314	199.641608084968\\
280.100016825314	195.431744272635\\
281.100016825314	199.63012914767\\
282.100016825314	196.864267813442\\
283.100016825314	198.981679919004\\
284.100016825314	197.111017073663\\
285.100016825314	199.334923369162\\
286.100016825314	199.73448059132\\
287.100016825314	196.007703500527\\
288.100016825314	197.577102350136\\
289.100016825314	198.883686288598\\
290.100016825314	201.898639226671\\
291.100016825314	200.43699013699\\
292.100016825314	198.592734756701\\
293.100016825314	196.733808066313\\
294.100016825314	200.317109614137\\
295.100016825314	197.018194697186\\
296.100016825314	196.223403403036\\
297.100016825314	200.507239292197\\
298.100016825314	200.042064434955\\
299.100016825314	196.00503100135\\
300.100016825314	197.709940187809\\
301.100016825314	197.295591606859\\
302.100016825314	200.083073743466\\
303.100016825314	197.978150637852\\
304.100016825314	201.435067472954\\
305.100016825314	199.518966297941\\
306.100016825314	199.218440755\\
307.100016825314	198.714531935811\\
308.100016825314	198.90871376829\\
309.100016825314	199.883577250592\\
310.100016825314	216.222250859212\\
311.100016825314	211.709877265968\\
312.100016825314	211.561134157894\\
313.100016825314	214.167336556274\\
314.100016825314	213.436419737759\\
315.100016825314	206.158833027144\\
316.100016825314	197.849004059405\\
317.100016825314	199.982294347458\\
318.100016825314	196.193668416967\\
319.100016825314	194.289762909691\\
320.100016825314	197.098418892978\\
321.100016825314	197.39277230455\\
322.100016825314	198.479170038884\\
323.100016825314	196.36033059079\\
324.100016825314	195.399789601902\\
325.100016825314	197.38151654564\\
326.100016825314	196.159986863836\\
327.100016825314	198.131261621692\\
328.100016825314	198.804024046457\\
329.100016825314	198.581138851669\\
330.100016825314	196.139558758993\\
331.100016825314	196.322012977119\\
332.100016825314	196.244248711253\\
333.100016825314	195.739495781305\\
334.100016825314	196.619188900628\\
335.100016825314	195.40661898144\\
336.100016825314	195.322549610759\\
337.100016825314	193.618191786177\\
338.100016825314	198.324234117147\\
339.100016825314	198.313500455946\\
340.100016825314	194.737318495371\\
341.100016825314	197.374300574562\\
342.100016825314	195.150203015263\\
343.100016825314	196.99370494446\\
344.100016825314	197.074909032766\\
345.100016825314	184.181989342975\\
346.100016825314	202.490663651844\\
347.100016825314	195.185795203973\\
348.100016825314	188.079272372956\\
349.100016825314	192.85690579678\\
350.100016825314	190.204489956244\\
351.100016825314	198.820595588394\\
352.100016825314	203.000851856704\\
353.100016825314	200.854807061264\\
354.100016825314	210.104943247272\\
355.100016825314	202.595047872308\\
356.100016825314	201.338762599074\\
357.100016825314	195.550954964909\\
358.100016825314	194.025670882672\\
359.100016825314	199.579992862742\\
360.100016825314	198.010785677268\\
361.100016825314	197.699790188345\\
362.100016825314	196.244522102871\\
363.100016825314	198.971596079501\\
364.100016825314	197.426537400831\\
365.100016825314	197.794078699639\\
366.100016825314	194.792850323922\\
367.100016825314	191.580555024011\\
368.100016825314	199.653958416136\\
369.100016825314	201.898259042079\\
370.100016825314	198.18491797081\\
371.100016825314	199.533001600979\\
372.100016825314	198.433167818919\\
373.100016825314	198.661998137377\\
374.100016825314	198.272876976831\\
375.100016825314	195.16845229187\\
376.100016825314	194.625233678867\\
377.100016825314	194.865029692507\\
378.100016825314	198.354152894358\\
379.100016825314	197.816657212989\\
380.100016825314	196.241043768232\\
381.100016825314	194.171840163498\\
382.100016825314	194.95126480834\\
383.100016825314	195.586640843347\\
384.100016825314	195.737770390338\\
385.100016825314	195.207603628837\\
386.100016825314	196.915575809961\\
387.100016825314	195.914558610042\\
388.100016825314	196.615912826609\\
389.100016825314	196.368949567303\\
390.100016825314	193.8041787295\\
391.100016825314	195.902212107836\\
392.100016825314	197.159097748551\\
393.100016825314	197.379667379728\\
394.100016825314	198.659635194388\\
395.100016825314	197.451125602723\\
396.100016825314	196.471657201691\\
397.100016825314	194.963350839425\\
398.100016825314	195.672796711427\\
399.100016825314	194.521885292768\\
400.100016825314	200.324464273568\\
401.100016825314	193.265641837276\\
402.100016825314	196.535472103182\\
403.100016825314	197.191095924305\\
404.100016825314	194.688921206693\\
405.100016825314	196.870479992934\\
406.100016825314	197.209372379876\\
407.100016825314	198.902828713628\\
408.100016825314	196.335838797482\\
409.100016825314	196.551172171414\\
410.100016825314	206.925939497059\\
411.100016825314	209.359659674625\\
412.100016825314	210.248590534243\\
413.100016825314	206.758839855752\\
414.100016825314	209.022512199722\\
415.100016825314	208.088184086118\\
416.100016825314	207.618179075064\\
417.100016825314	186.853138103836\\
418.100016825314	197.304022943473\\
419.100016825314	196.465942841098\\
420.100016825314	195.641964466829\\
421.100016825314	193.937338152999\\
422.100016825314	194.944702851773\\
423.100016825314	194.701956093046\\
424.100016825314	196.885720817251\\
425.100016825314	195.915994674368\\
426.100016825314	194.433030231839\\
427.100016825314	197.441818382908\\
428.100016825314	197.818107622014\\
429.100016825314	195.314850266758\\
430.100016825314	193.065967339237\\
431.100016825314	197.87179499691\\
432.100016825314	196.364531758984\\
433.100016825314	198.31288433072\\
434.100016825314	193.618493917092\\
435.100016825314	193.857774355597\\
436.100016825314	194.895944743115\\
437.100016825314	197.028701007929\\
438.100016825314	194.17542489981\\
439.100016825314	195.60586625021\\
440.100016825314	194.96703667416\\
441.100016825314	198.211028509906\\
442.100016825314	196.044063967024\\
443.100016825314	197.530542514281\\
444.100016825314	196.352565720791\\
445.100016825314	196.771338539779\\
446.100016825314	192.164861149491\\
447.100016825314	194.671705921039\\
448.100016825314	191.226552431595\\
449.100016825314	193.482255453227\\
450.100016825314	195.255619703578\\
451.100016825314	194.793428152399\\
452.100016825314	189.73709072144\\
453.100016825314	195.272900308971\\
454.100016825314	193.856666496864\\
455.100016825314	198.703570661841\\
456.100016825314	199.308766246847\\
457.100016825314	202.803913372102\\
458.100016825314	199.50932968892\\
459.100016825314	201.539257812666\\
460.100016825314	199.861441823714\\
461.100016825314	200.935874775925\\
462.100016825314	200.075934433197\\
463.100016825314	199.146485380125\\
464.100016825314	195.926460657364\\
465.100016825314	196.300541757168\\
466.100016825314	196.819405862725\\
467.100016825314	197.641504284683\\
468.100016825314	196.484193275122\\
469.100016825314	196.265054565691\\
470.100016825314	199.244649712419\\
471.100016825314	199.124005133786\\
472.100016825314	195.962951551614\\
473.100016825314	196.860215235821\\
474.100016825314	200.92274039237\\
475.100016825314	197.783099462408\\
476.100016825314	198.092435072012\\
477.100016825314	196.656587183218\\
478.100016825314	196.80384120378\\
479.100016825314	197.965906682057\\
480.100016825314	197.450463122527\\
481.100016825314	196.434084954322\\
482.100016825314	197.029950542804\\
483.100016825314	195.493658773282\\
484.100016825314	198.133489447483\\
485.100016825314	195.450833750343\\
486.100016825314	198.246758540387\\
487.100016825314	198.179205441139\\
488.100016825314	196.923578682232\\
489.100016825314	193.942215157932\\
490.100016825314	195.505049437706\\
491.100016825314	195.640565519175\\
492.100016825314	197.549206278291\\
493.100016825314	196.210162352852\\
494.100016825314	196.148197544988\\
495.100016825314	198.812111621496\\
496.100016825314	195.521675877391\\
497.100016825314	195.521432664555\\
498.100016825314	197.115927716402\\
499.100016825314	199.019578458016\\
500.100016825314	198.941472762608\\
501.100016825314	198.151100247019\\
502.100016825314	195.710920167087\\
503.100016825314	197.557864060642\\
504.100016825314	201.804787807456\\
505.100016825314	197.780091262122\\
506.100016825314	200.583230686817\\
507.100016825314	197.323552676636\\
508.100016825314	197.846129185238\\
509.100016825314	200.674012534051\\
510.100016825314	202.597983647803\\
511.100016825314	201.541894060028\\
512.100016825314	198.951580693927\\
513.100016825314	195.783408768854\\
514.100016825314	196.178288040969\\
515.100016825314	198.383251076806\\
516.100016825314	197.092287464177\\
517.100016825314	198.51952063491\\
518.100016825314	199.414148654418\\
519.100016825314	196.398322275072\\
520.100016825314	196.128529601778\\
521.100016825314	197.941024815753\\
522.100016825314	194.605446492073\\
523.100016825314	193.331999461061\\
524.100016825314	194.759380634305\\
525.100016825314	196.065645526028\\
526.100016825314	199.004799123964\\
527.100016825314	196.452594467585\\
528.100016825314	191.583828272081\\
529.100016825314	196.449991505382\\
530.100016825314	196.57219557899\\
531.100016825314	196.120191281827\\
532.100016825314	198.557794088841\\
533.100016825314	200.000389532673\\
534.100016825314	200.702344305221\\
535.100016825314	197.207406932572\\
536.100016825314	199.62355653899\\
537.100016825314	201.77218685738\\
538.100016825314	196.183055304881\\
539.100016825314	195.130455763263\\
540.100016825314	195.282124110183\\
541.100016825314	196.815481815524\\
542.100016825314	198.00190833689\\
543.100016825314	199.976503705355\\
544.100016825314	197.886368870447\\
545.100016825314	196.109479200116\\
546.100016825314	195.507233303563\\
547.100016825314	198.968380482556\\
548.100016825314	198.571804479202\\
549.100016825314	197.658568482432\\
550.100016825314	195.794637707443\\
551.100016825314	196.384186385757\\
552.100016825314	196.891852752102\\
553.100016825314	195.095494121035\\
554.100016825314	195.402014410395\\
555.100016825314	194.976268651436\\
556.100016825314	195.654397573026\\
557.100016825314	197.23989498819\\
558.100016825314	191.456332042279\\
559.100016825314	198.59993034043\\
560.100016825314	197.996864179961\\
561.100016825314	190.934351911186\\
562.100016825314	197.088232628977\\
563.100016825314	198.183645998487\\
564.100016825314	198.05478327823\\
565.100016825314	198.407277088128\\
566.100016825314	199.496478412398\\
567.100016825314	197.616339032404\\
568.100016825314	194.467736332961\\
569.100016825314	195.475561271008\\
570.100016825314	196.25977018577\\
571.100016825314	195.984722520145\\
572.100016825314	194.594037776744\\
573.100016825314	192.573555059486\\
574.100016825314	196.466628002299\\
575.100016825314	195.183998552437\\
576.100016825314	193.14394141407\\
577.100016825314	197.941135263386\\
578.100016825314	199.947032279526\\
579.100016825314	200.660650015669\\
580.100016825314	210.732163517674\\
581.100016825314	231.873161389553\\
582.100016825314	214.505907413556\\
583.100016825314	208.50220114179\\
584.100016825314	211.092330707786\\
585.100016825314	161.271234762124\\
586.100016825314	192.260739567762\\
587.100016825314	194.143313583635\\
588.100016825314	194.89104770512\\
589.100016825314	194.275425636687\\
590.100016825314	197.449534967156\\
591.100016825314	197.380279778127\\
592.100016825314	195.662374331561\\
593.100016825314	195.236107356506\\
594.100016825314	195.911270620069\\
595.100016825314	195.842948545639\\
596.100016825314	195.530338745332\\
597.100016825314	198.955627757101\\
598.100016825314	197.097510659054\\
599.100016825314	197.285746277666\\
600.100016825314	195.019949264941\\
601.100016825314	194.414323957095\\
602.100016825314	195.703825372923\\
603.100016825314	194.161810442958\\
604.100016825314	198.069689895961\\
605.100016825314	195.783541083788\\
606.100016825314	194.781544117323\\
607.100016825314	197.190889813429\\
608.100016825314	197.394505765248\\
609.100016825314	196.179539308004\\
610.100016825314	192.667123282396\\
611.100016825314	193.798590068784\\
612.100016825314	193.743752368254\\
613.100016825314	176.289770648228\\
614.100016825314	182.195857443922\\
615.100016825314	190.040696729972\\
616.100016825314	188.01768947198\\
617.100016825314	190.813345005025\\
618.100016825314	189.242787602929\\
619.100016825314	190.740643874592\\
620.100016825314	190.446177765895\\
621.100016825314	198.963217968502\\
622.100016825314	199.445328788635\\
623.100016825314	200.086829120849\\
624.100016825314	196.023603292896\\
625.100016825314	195.945425688473\\
626.100016825314	195.584557262919\\
627.100016825314	197.325418632336\\
628.100016825314	195.457433757932\\
629.100016825314	188.033880303255\\
630.100016825314	191.950467368003\\
631.100016825314	198.434605898828\\
632.100016825314	196.499526458171\\
633.100016825314	197.041814231368\\
634.100016825314	193.592071745857\\
635.100016825314	195.491923823288\\
636.100016825314	198.793452256494\\
637.100016825314	197.35160702751\\
638.100016825314	196.012889099294\\
639.100016825314	193.757555154373\\
640.100016825314	195.597346964423\\
641.100016825314	192.862439877971\\
642.100016825314	193.573921478369\\
643.100016825314	196.02786957958\\
644.100016825314	194.151498432559\\
645.100016825314	194.103865658512\\
646.100016825314	195.973531262921\\
647.100016825314	194.957859636469\\
648.100016825314	197.004810589686\\
649.100016825314	195.800822744353\\
650.100016825314	194.466511759809\\
651.100016825314	192.550354232323\\
652.100016825314	196.373531484235\\
653.100016825314	196.393677344473\\
654.100016825314	198.056259329836\\
655.100016825314	196.00489860094\\
656.100016825314	196.031008961903\\
657.100016825314	195.897793989041\\
658.100016825314	195.075243171885\\
659.100016825314	196.498191431905\\
660.100016825314	195.056946615974\\
661.100016825314	196.306649739417\\
662.100016825314	195.219748211313\\
663.100016825314	192.091208599051\\
664.100016825314	194.815166764636\\
665.100016825314	195.359586419623\\
666.100016825314	194.591744169216\\
667.100016825314	193.55631005739\\
668.100016825314	193.971507814739\\
669.100016825314	193.693569232212\\
670.100016825314	192.978566335406\\
671.100016825314	195.271438206351\\
672.100016825314	194.993768320368\\
673.100016825314	195.175295675145\\
674.100016825314	199.268724965803\\
675.100016825314	195.194337555497\\
676.100016825314	195.053811144758\\
677.100016825314	193.506179944232\\
678.100016825314	193.999298704678\\
679.100016825314	193.621360090601\\
680.100016825314	192.200382232018\\
681.100016825314	193.272331588912\\
682.100016825314	192.65658310741\\
683.100016825314	195.518409197155\\
684.100016825314	196.58764283605\\
685.100016825314	195.829694512254\\
686.100016825314	195.203994043853\\
687.100016825314	194.750543652739\\
688.100016825314	193.846600441753\\
689.100016825314	195.406075206319\\
690.100016825314	196.549714653679\\
691.100016825314	195.190986940721\\
692.100016825314	195.36753312367\\
693.100016825314	195.252633951951\\
694.100016825314	192.628985365728\\
695.100016825314	192.900972385607\\
696.100016825314	195.280579810797\\
697.100016825314	194.284364620224\\
698.100016825314	194.977942049192\\
699.100016825314	195.616687753774\\
700.100016825314	192.228946139865\\
701.100016825314	193.112419052313\\
702.100016825314	197.547112377445\\
703.100016825314	197.187675743701\\
704.100016825314	198.503112225512\\
705.100016825314	195.419971900937\\
706.100016825314	193.918150154436\\
707.100016825314	194.415750550663\\
708.100016825314	193.544755270916\\
709.100016825314	194.656101518336\\
710.100016825314	193.282436264496\\
711.100016825314	195.824437740868\\
712.100016825314	196.06409991372\\
713.100016825314	196.05804703389\\
714.100016825314	194.992535198984\\
715.100016825314	198.26391503933\\
716.100016825314	198.316402564455\\
717.100016825314	198.068598574934\\
718.100016825314	196.482490348595\\
719.100016825314	196.90761366354\\
720.100016825314	194.417564859184\\
721.100016825314	195.436797286305\\
722.100016825314	197.316225134012\\
723.100016825314	197.591149779167\\
724.100016825314	197.62220482318\\
725.100016825314	194.902096143608\\
726.100016825314	193.9367503701\\
727.100016825314	195.046478897416\\
728.100016825314	196.680807566789\\
729.100016825314	197.601496581541\\
730.100016825314	197.834244548124\\
731.100016825314	197.559201823974\\
732.100016825314	197.91870739294\\
733.100016825314	197.845105616523\\
734.100016825314	197.84727256653\\
735.100016825314	192.708960003483\\
736.100016825314	195.147637260564\\
737.100016825314	195.725804455425\\
738.100016825314	196.012703410814\\
739.100016825314	192.64852673907\\
740.100016825314	194.841299484788\\
741.100016825314	192.632973678997\\
742.100016825314	193.682971541667\\
743.100016825314	196.545467006289\\
744.100016825314	197.05473350771\\
745.100016825314	198.07068155849\\
746.100016825314	197.589600168908\\
747.100016825314	195.113410231807\\
748.100016825314	197.701833579847\\
749.100016825314	197.263472126292\\
750.100016825314	199.919021957807\\
751.100016825314	199.446702207888\\
752.100016825314	198.631765077476\\
753.100016825314	198.252573145874\\
754.100016825314	196.314248937106\\
755.100016825314	196.926625795917\\
756.100016825314	197.603254806349\\
757.100016825314	196.62793334531\\
758.100016825314	198.869399424653\\
759.100016825314	198.775280825331\\
760.100016825314	221.738677165112\\
761.100016825314	207.920016223539\\
762.100016825314	212.720576214043\\
763.100016825314	209.981593367195\\
764.100016825314	206.100482735482\\
765.100016825314	187.177095205174\\
766.100016825314	192.085504203139\\
767.100016825314	194.57739521968\\
768.100016825314	193.057635736859\\
769.100016825314	196.21310721398\\
770.100016825314	193.913075561741\\
771.100016825314	193.039599422566\\
772.100016825314	193.374074234358\\
773.100016825314	191.657126689636\\
774.100016825314	194.307059386223\\
775.100016825314	190.95544261911\\
776.100016825314	191.336574886284\\
777.100016825314	191.877646464827\\
778.100016825314	195.064557623132\\
779.100016825314	194.017261124353\\
780.100016825314	192.663222314867\\
781.100016825314	193.054636341236\\
782.100016825314	185.632891485644\\
783.100016825314	192.124262363467\\
784.100016825314	192.838990955242\\
785.100016825314	189.1664842724\\
786.100016825314	191.337724218489\\
787.100016825314	184.871563639243\\
788.100016825314	185.870604699751\\
789.100016825314	188.941327963872\\
790.100016825314	193.186389605281\\
791.100016825314	191.879135282622\\
792.100016825314	191.787624626744\\
793.100016825314	192.529651660076\\
794.100016825314	195.023898331402\\
795.100016825314	218.945661953362\\
796.100016825314	202.021931389164\\
797.100016825314	201.826859668079\\
798.100016825314	201.59653874417\\
799.100016825314	196.81882205802\\
800.100016825314	199.920459382712\\
801.100016825314	196.023615552911\\
802.100016825314	195.090141187416\\
803.100016825314	196.406066845774\\
804.100016825314	197.442824624853\\
805.100016825314	197.119703777774\\
806.100016825314	198.99005836905\\
807.100016825314	196.979946440858\\
808.100016825314	198.237786605472\\
809.100016825314	195.589132190046\\
810.100016825314	194.884499841532\\
811.100016825314	196.739684338386\\
812.100016825314	196.651717312634\\
813.100016825314	191.229903462491\\
814.100016825314	193.580638287749\\
815.100016825314	192.513100249851\\
816.100016825314	193.883284451118\\
817.100016825314	194.336742805898\\
818.100016825314	192.714707484288\\
819.100016825314	192.725042575773\\
820.100016825314	194.101900922696\\
821.100016825314	195.35950554341\\
822.100016825314	194.448840185678\\
823.100016825314	194.730700262\\
824.100016825314	191.313867097219\\
825.100016825314	193.130082975599\\
826.100016825314	194.949100707941\\
827.100016825314	193.512421658261\\
828.100016825314	193.371048503769\\
829.100016825314	194.328169576018\\
830.100016825314	195.895168893133\\
831.100016825314	192.864389416117\\
832.100016825314	196.014460182321\\
833.100016825314	193.349096804718\\
834.100016825314	194.108922232212\\
835.100016825314	195.120231965649\\
836.100016825314	196.94321486747\\
837.100016825314	194.807137180844\\
838.100016825314	196.595457545674\\
839.100016825314	198.009182168922\\
840.100016825314	198.295519114146\\
841.100016825314	197.598672350523\\
842.100016825314	194.485511604824\\
843.100016825314	194.927282947172\\
844.100016825314	192.513572310246\\
845.100016825314	194.389215312494\\
846.100016825314	194.646411745226\\
847.100016825314	194.740360905213\\
848.100016825314	194.188943335436\\
849.100016825314	195.872589431356\\
850.100016825314	196.697694077522\\
851.100016825314	197.355277740951\\
852.100016825314	196.11817737402\\
853.100016825314	195.699805422555\\
854.100016825314	193.298784048892\\
855.100016825314	195.21063050598\\
856.100016825314	193.387470097398\\
857.100016825314	200.663952170647\\
858.100016825314	196.009321106223\\
859.100016825314	194.538677804113\\
860.100016825314	194.22799234119\\
861.100016825314	195.355444682348\\
862.100016825314	189.291423890355\\
863.100016825314	192.090450444971\\
864.100016825314	192.365981798934\\
865.100016825314	187.851182842273\\
866.100016825314	165.82131547891\\
867.100016825314	90.9818134286442\\
868.100016825314	41.1105224850625\\
869.100016825314	10.7992676331931\\
870.100016825314	1.84433855774107\\
871.100016825314	0.697008683509354\\
872.100016825314	0.553348840131593\\
873.100016825314	0.37248808866686\\
874.100016825314	0.467577394250924\\
875.100016825314	0.451696726181657\\
876.100016825314	0.57569617916745\\
877.100016825314	0.583571117823773\\
878.100016825314	0.654193315577581\\
879.100016825314	0.469110841996157\\
880.100016825314	0.291094535539174\\
881.100016825314	0.335735417776284\\
882.100016825314	0.483496572005689\\
883.100016825314	0.563786314695659\\
884.100016825314	0.532707576433188\\
885.100016825314	0.41911133614337\\
886.100016825314	0.569115279653591\\
887.100016825314	0.687907027537508\\
888.100016825314	0.533966187238042\\
889.100016825314	0.567915673383023\\
890.100016825314	0.437928999802395\\
891.100016825314	0.466238928228851\\
};
\addlegendentry{TD}

\end{axis}

\begin{axis}[%
width=2.826in,
height=0.618in,
at={(0.474in,1.173in)},
scale only axis,
xmin=0,
xmax=590,
ymin=-50,
ymax=300,
ytick={  0, 100, 200, 300},
ylabel style={font=\color{white!15!black}},
ylabel={Power [W]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.0999906839372514	0\\
1.09999068393725	0\\
2.09999068393725	0\\
3.09999068393725	0\\
4.09999068393725	0\\
5.09999068393725	0\\
6.09999068393725	0\\
7.09999068393725	0\\
8.09999068393725	0\\
9.09999068393725	0\\
10.0999906839373	10.4171823903171\\
11.0999906839373	102.372563074036\\
12.0999906839373	211.058928302496\\
13.0999906839373	197.722258505509\\
14.0999906839373	210.908259763587\\
15.0999906839373	218.549916215571\\
16.0999906839372	214.60427587785\\
17.0999906839372	204.073979656326\\
18.0999906839372	251.90739014042\\
19.0999906839372	245.948544828211\\
20.0999906839372	246.404135977422\\
21.0999906839372	247.554554643441\\
22.0999906839372	259.757138582826\\
23.0999906839372	192.247186826767\\
24.0999906839372	209.927433525797\\
25.0999906839372	258.251652467871\\
26.0999906839372	163.246306131354\\
27.0999906839372	188.765388936412\\
28.0999906839372	216.319081942219\\
29.0999906839372	221.380298033311\\
30.0999906839372	198.983948443411\\
31.0999906839372	193.567124407893\\
32.0999906839372	198.259707369857\\
33.0999906839372	202.627284414601\\
34.0999906839372	194.275377208083\\
35.0999906839372	184.432245796987\\
36.0999906839372	204.909026046981\\
37.0999906839372	194.759005570171\\
38.0999906839372	173.60919769245\\
39.0999906839372	158.381515732751\\
40.0999906839372	135.3190483695\\
41.0999906839372	176.861173224794\\
42.0999906839372	186.948769909553\\
43.0999906839372	204.492716989737\\
44.0999906839372	206.800130822499\\
45.0999906839372	218.349288295823\\
46.0999906839372	203.48093368366\\
47.0999906839372	204.165221204956\\
48.0999906839372	202.899214325133\\
49.0999906839372	197.886884227038\\
50.0999906839372	197.787607271408\\
51.0999906839372	204.261540186826\\
52.0999906839372	222.096539484912\\
53.0999906839372	237.26953529417\\
54.0999906839372	190.394069563221\\
55.0999906839372	180.225143711567\\
56.0999906839372	189.003597056836\\
57.0999906839372	196.738983390305\\
58.0999906839372	200.354794400585\\
59.0999906839372	189.784679865103\\
60.0999906839372	187.397733690153\\
61.0999906839372	198.654649437163\\
62.0999906839372	192.030664373655\\
63.0999906839372	221.211841190832\\
64.0999906839372	214.535070390178\\
65.0999906839372	194.703791527048\\
66.0999906839372	201.1685722867\\
67.0999906839372	207.33511907634\\
68.0999906839372	194.271156093506\\
69.0999906839372	200.026365828574\\
70.0999906839372	197.795018187143\\
71.0999906839372	185.650460521662\\
72.0999906839372	191.168068331968\\
73.0999906839372	185.365448934476\\
74.0999906839372	190.621238033392\\
75.0999906839372	185.158544742412\\
76.0999906839372	196.766580294835\\
77.0999906839372	187.947210903519\\
78.0999906839372	185.341503414752\\
79.0999906839372	196.343176065289\\
80.0999906839372	197.261580831224\\
81.0999906839372	187.245348304918\\
82.0999906839372	178.58928698241\\
83.0999906839372	169.000825802139\\
84.0999906839372	179.769890464823\\
85.0999906839372	181.583701401445\\
86.0999906839372	188.63698328607\\
87.0999906839372	231.726901728365\\
88.0999906839372	216.676557660656\\
89.0999906839372	169.217777121338\\
90.0999906839372	185.714296959678\\
91.0999906839372	185.773966850991\\
92.0999906839372	190.740949799834\\
93.0999906839372	189.805277533789\\
94.0999906839372	189.963542789655\\
95.0999906839372	193.201978476256\\
96.0999906839372	199.302831712402\\
97.0999906839372	227.963881346405\\
98.0999906839372	215.21660790187\\
99.0999906839372	171.950422063815\\
100.099990683937	176.412586981868\\
101.099990683937	188.713385297366\\
102.099990683937	179.041837388825\\
103.099990683937	174.945850539634\\
104.099990683937	183.056961811821\\
105.099990683937	182.351094735218\\
106.099990683937	192.233138996724\\
107.099990683937	186.505946757416\\
108.099990683937	189.862814262183\\
109.099990683937	195.253033062266\\
110.099990683937	191.204696529918\\
111.099990683937	214.411342611347\\
112.099990683937	202.83149213727\\
113.099990683937	203.783309255795\\
114.099990683937	198.073538217276\\
115.099990683937	183.380073433533\\
116.099990683937	194.525944472163\\
117.099990683937	186.918923104796\\
118.099990683937	194.032505699459\\
119.099990683937	185.592938485219\\
120.099990683937	188.378060298909\\
121.099990683937	203.373203654046\\
122.099990683937	202.05671866425\\
123.099990683937	185.80464650466\\
124.099990683937	189.797394899725\\
125.099990683937	183.763337797931\\
126.099990683937	187.357870461691\\
127.099990683937	193.976058601764\\
128.099990683937	195.513952485381\\
129.099990683937	186.955499251122\\
130.099990683937	174.976675920591\\
131.099990683937	205.644023503327\\
132.099990683937	214.964056315298\\
133.099990683937	204.646834953761\\
134.099990683937	204.0489483531\\
135.099990683937	190.065504117568\\
136.099990683937	200.510161138752\\
137.099990683937	181.767448858511\\
138.099990683937	172.814942407775\\
139.099990683937	185.524306134127\\
140.099990683937	186.865913164026\\
141.099990683937	176.691116021869\\
142.099990683937	176.248158222745\\
143.099990683937	183.445505337903\\
144.099990683937	183.206879058369\\
145.099990683937	199.317353328906\\
146.099990683937	200.405782637397\\
147.099990683937	188.751338679901\\
148.099990683937	189.762541448492\\
149.099990683937	186.97828316182\\
150.099990683937	187.50735772422\\
151.099990683937	183.774620499815\\
152.099990683937	191.021333634809\\
153.099990683937	188.154550793361\\
154.099990683937	177.001852609971\\
155.099990683937	175.429199260234\\
156.099990683937	209.698927877983\\
157.099990683937	209.935402837915\\
158.099990683937	198.615146112021\\
159.099990683937	197.286590502697\\
160.099990683937	198.204247385674\\
161.099990683937	195.155557305115\\
162.099990683937	198.222701847899\\
163.099990683937	189.505501417848\\
164.099990683937	177.36827863938\\
165.099990683937	187.877375588162\\
166.099990683937	185.154873557296\\
167.099990683937	224.428864575094\\
168.099990683937	191.954646744254\\
169.099990683937	199.221675576068\\
170.099990683937	214.082560485017\\
171.099990683937	193.029818355161\\
172.099990683937	194.656980691492\\
173.099990683937	189.170430819645\\
174.099990683937	182.431519775256\\
175.099990683937	191.013791607363\\
176.099990683937	194.685415960917\\
177.099990683937	190.882282681766\\
178.099990683937	198.015437733598\\
179.099990683937	192.712886903432\\
180.099990683937	186.493437747907\\
181.099990683937	183.018205000135\\
182.099990683937	192.121064985359\\
183.099990683937	191.816044980455\\
184.099990683937	202.862841331939\\
185.099990683937	196.462843057051\\
186.099990683937	188.985299276587\\
187.099990683937	195.876170099952\\
188.099990683937	197.051374500861\\
189.099990683937	198.111256598404\\
190.099990683937	200.122105325619\\
191.099990683937	217.039493426442\\
192.099990683937	188.261143869183\\
193.099990683937	178.248547782662\\
194.099990683937	177.749731209598\\
195.099990683937	172.216280856209\\
196.099990683937	183.757773592192\\
197.099990683937	199.561213773221\\
198.099990683937	207.829125354809\\
199.099990683937	202.977154856008\\
200.099990683937	185.356835235991\\
201.099990683937	205.150777690672\\
202.099990683937	208.603222077679\\
203.099990683937	184.612937525947\\
204.099990683937	191.998927702882\\
205.099990683937	196.365565620172\\
206.099990683937	188.463173009197\\
207.099990683937	172.754657120269\\
208.099990683937	179.025722898204\\
209.099990683937	185.999480869277\\
210.099990683937	186.775379010509\\
211.099990683937	178.864954813065\\
212.099990683937	185.578436691187\\
213.099990683937	180.944913638332\\
214.099990683937	183.855279424255\\
215.099990683937	180.369848735352\\
216.099990683937	178.010045375292\\
217.099990683937	182.430964992159\\
218.099990683937	172.718357808172\\
219.099990683937	188.225244452269\\
220.099990683937	194.57864877114\\
221.099990683937	176.50470122255\\
222.099990683937	176.94997961476\\
223.099990683937	188.455799961531\\
224.099990683937	185.537119501645\\
225.099990683937	182.18068099506\\
226.099990683937	182.632223123442\\
227.099990683937	206.491740921441\\
228.099990683937	203.931118026393\\
229.099990683937	186.449871072417\\
230.099990683937	192.114125226325\\
231.099990683937	195.018419028294\\
232.099990683937	187.11282630181\\
233.099990683937	185.761297019993\\
234.099990683937	182.290219486309\\
235.099990683937	171.679003074481\\
236.099990683937	139.837312484365\\
237.099990683937	222.218051133273\\
238.099990683937	190.95379215398\\
239.099990683937	185.177138229311\\
240.099990683937	191.142632435245\\
241.099990683937	189.874315391023\\
242.099990683937	189.777545302294\\
243.099990683937	192.586601833459\\
244.099990683937	191.710925862995\\
245.099990683937	194.370366568023\\
246.099990683937	196.933351334732\\
247.099990683937	186.776714509659\\
248.099990683937	192.887722810002\\
249.099990683937	180.241628511675\\
250.099990683937	188.384547081902\\
251.099990683937	186.865543690787\\
252.099990683937	202.661500576083\\
253.099990683937	194.672441432557\\
254.099990683937	192.577911380125\\
255.099990683937	197.010223740777\\
256.099990683937	197.480701411391\\
257.099990683937	200.309365607947\\
258.099990683937	201.54315338193\\
259.099990683937	198.071483744067\\
260.099990683937	214.828729094359\\
261.099990683937	230.545303013758\\
262.099990683937	189.711161841648\\
263.099990683937	166.056417338611\\
264.099990683937	192.642805268819\\
265.099990683937	169.32177317296\\
266.099990683937	155.260492936533\\
267.099990683937	171.378409607086\\
268.099990683937	189.71092165492\\
269.099990683937	180.307087204902\\
270.099990683937	186.548936581166\\
271.099990683937	212.551558207144\\
272.099990683937	199.516420434046\\
273.099990683937	161.411207909248\\
274.099990683937	183.111419129581\\
275.099990683937	161.375303475385\\
276.099990683937	165.959093472968\\
277.099990683937	165.459270675008\\
278.099990683937	169.99537531037\\
279.099990683937	170.649384100102\\
280.099990683937	173.718357729617\\
281.099990683937	178.858332146614\\
282.099990683937	175.798568003901\\
283.099990683937	174.458097466246\\
284.099990683937	169.314875442978\\
285.099990683937	160.313489378698\\
286.099990683937	172.321472964357\\
287.099990683937	159.542855694217\\
288.099990683937	199.284733207212\\
289.099990683937	192.672419602516\\
290.099990683937	183.558458319337\\
291.099990683937	187.027946780356\\
292.099990683937	178.295282931098\\
293.099990683937	196.86601735886\\
294.099990683937	179.741539103537\\
295.099990683937	186.836427394652\\
296.099990683937	163.733744060809\\
297.099990683937	151.30817367755\\
298.099990683937	204.317761538679\\
299.099990683937	181.747849714588\\
300.099990683937	168.073191309315\\
301.099990683937	162.777460048897\\
302.099990683937	173.132665777871\\
303.099990683937	182.17139055526\\
304.099990683937	181.949033231402\\
305.099990683937	165.331431569939\\
306.099990683937	165.941572354393\\
307.099990683937	179.05573482852\\
308.099990683937	218.296494520098\\
309.099990683937	218.990371716994\\
310.099990683937	204.597185524489\\
311.099990683937	210.35277423658\\
312.099990683937	194.776613190371\\
313.099990683937	193.239064707899\\
314.099990683937	192.943039927633\\
315.099990683937	195.812811204574\\
316.099990683937	191.624850478795\\
317.099990683937	199.118917242433\\
318.099990683937	206.067558130777\\
319.099990683937	199.473416082122\\
320.099990683937	203.264034243692\\
321.099990683937	192.457590210274\\
322.099990683937	195.416325394336\\
323.099990683937	195.490065346124\\
324.099990683937	207.787549348514\\
325.099990683937	206.300877301813\\
326.099990683937	203.092391983075\\
327.099990683937	201.748041846632\\
328.099990683937	203.308217057201\\
329.099990683937	204.48129097583\\
330.099990683937	199.503153578635\\
331.099990683937	222.720645226478\\
332.099990683937	229.308369268115\\
333.099990683937	163.076087934763\\
334.099990683937	170.08007384634\\
335.099990683937	199.323119318626\\
336.099990683937	197.47543188539\\
337.099990683937	182.609152211998\\
338.099990683937	169.573808809333\\
339.099990683937	191.705790355289\\
340.099990683937	192.88556375539\\
341.099990683937	209.604908692409\\
342.099990683937	210.673572912915\\
343.099990683937	209.008035603703\\
344.099990683937	179.004975379115\\
345.099990683937	182.622689046602\\
346.099990683937	174.514958161608\\
347.099990683937	188.745905881552\\
348.099990683937	190.595156807493\\
349.099990683937	169.999003928538\\
350.099990683937	185.37013761769\\
351.099990683937	184.889428824125\\
352.099990683937	204.015544833042\\
353.099990683937	199.775678022008\\
354.099990683937	193.806191986752\\
355.099990683937	178.964103342167\\
356.099990683937	170.871269952742\\
357.099990683937	195.308846012919\\
358.099990683937	181.233818848768\\
359.099990683937	190.332983220073\\
360.099990683937	164.887050065796\\
361.099990683937	196.027272013403\\
362.099990683937	189.39473287605\\
363.099990683937	182.8508702539\\
364.099990683937	182.139909870296\\
365.099990683937	191.939089497689\\
366.099990683937	169.110602224006\\
367.099990683937	147.646604260076\\
368.099990683937	197.904457471263\\
369.099990683937	199.41006602631\\
370.099990683937	198.312342248195\\
371.099990683937	190.756107356751\\
372.099990683937	182.060546884339\\
373.099990683937	185.231362465164\\
374.099990683937	189.11107664625\\
375.099990683937	182.216033207321\\
376.099990683937	188.587623052709\\
377.099990683937	183.33138349808\\
378.099990683937	221.976676862732\\
379.099990683937	217.673356246371\\
380.099990683937	210.26254347457\\
381.099990683937	203.639578811888\\
382.099990683937	201.483061667565\\
383.099990683937	205.145859345444\\
384.099990683937	203.721947310064\\
385.099990683937	202.176428635761\\
386.099990683937	198.828020528476\\
387.099990683937	207.297523087185\\
388.099990683937	203.910611331184\\
389.099990683937	201.936329916878\\
390.099990683937	197.559313794013\\
391.099990683937	203.403272492997\\
392.099990683937	200.255438945557\\
393.099990683937	206.370460127431\\
394.099990683937	205.536376249049\\
395.099990683937	208.13721986067\\
396.099990683937	208.781113529638\\
397.099990683937	206.043200254981\\
398.099990683937	206.615514004865\\
399.099990683937	206.064097191066\\
400.099990683937	206.374475133\\
401.099990683937	229.332721744462\\
402.099990683937	240.095016347524\\
403.099990683937	180.724815536073\\
404.099990683937	203.06875925148\\
405.099990683937	200.126822106584\\
406.099990683937	203.145882584669\\
407.099990683937	193.874576018096\\
408.099990683937	181.534077331646\\
409.099990683937	163.673287719548\\
410.099990683937	172.899836901321\\
411.099990683937	155.171364115301\\
412.099990683937	185.987057991831\\
413.099990683937	168.08142397788\\
414.099990683937	138.545301332621\\
415.099990683937	150.759606697084\\
416.099990683937	158.276073406008\\
417.099990683937	230.035218938327\\
418.099990683937	241.681642537951\\
419.099990683937	227.656212527899\\
420.099990683937	205.095831792773\\
421.099990683937	207.105120312926\\
422.099990683937	170.413325313422\\
423.099990683937	203.855363521202\\
424.099990683937	220.684573522973\\
425.099990683937	213.692297723022\\
426.099990683937	202.197920148468\\
427.099990683937	184.1957885696\\
428.099990683937	179.166950999477\\
429.099990683937	168.895452515263\\
430.099990683937	160.20428539287\\
431.099990683937	152.44988023519\\
432.099990683937	164.726470769243\\
433.099990683937	177.730759980408\\
434.099990683937	167.544344776149\\
435.099990683937	198.397321347357\\
436.099990683937	181.782019565642\\
437.099990683937	137.560772019677\\
438.099990683937	201.618806057997\\
439.099990683937	187.583089863005\\
440.099990683937	168.804437746387\\
441.099990683937	201.474531762606\\
442.099990683937	179.933562467961\\
443.099990683937	191.079360685191\\
444.099990683937	183.821089521731\\
445.099990683937	195.617166202376\\
446.099990683937	205.408279871664\\
447.099990683937	178.714503929076\\
448.099990683937	243.906410007847\\
449.099990683937	199.91412743534\\
450.099990683937	193.135418237777\\
451.099990683937	194.77825093106\\
452.099990683937	194.488242154429\\
453.099990683937	200.267043020539\\
454.099990683937	201.179474845074\\
455.099990683937	199.916464994102\\
456.099990683937	199.136601453751\\
457.099990683937	198.86715562663\\
458.099990683937	198.840164799247\\
459.099990683937	197.670496616092\\
460.099990683937	207.01380937954\\
461.099990683937	217.430105603826\\
462.099990683937	214.995412293543\\
463.099990683937	207.517532905168\\
464.099990683937	204.71796911697\\
465.099990683937	203.303873476347\\
466.099990683937	222.68801414191\\
467.099990683937	217.544715809476\\
468.099990683937	217.146051719427\\
469.099990683937	210.354463578263\\
470.099990683937	213.114851170956\\
471.099990683937	238.201058191787\\
472.099990683937	259.406433378834\\
473.099990683937	214.786482571474\\
474.099990683937	187.673005345654\\
475.099990683937	190.227950372841\\
476.099990683937	165.371773628769\\
477.099990683937	173.911235925531\\
478.099990683937	178.936735578945\\
479.099990683937	186.166422221987\\
480.099990683937	196.022301066377\\
481.099990683937	189.217339978812\\
482.099990683937	203.742257096302\\
483.099990683937	206.299400976492\\
484.099990683937	163.385536635253\\
485.099990683937	189.424913669787\\
486.099990683937	189.133447200181\\
487.099990683937	189.086962936818\\
488.099990683937	191.380407084226\\
489.099990683937	191.903983119267\\
490.099990683937	206.219440417585\\
491.099990683937	182.77415933748\\
492.099990683937	185.159117962698\\
493.099990683937	172.759147691112\\
494.099990683937	188.096958184936\\
495.099990683937	183.039699879862\\
496.099990683937	187.389930937308\\
497.099990683937	195.62960059536\\
498.099990683937	209.169785190558\\
499.099990683937	210.300899367643\\
500.099990683937	191.840146098697\\
501.099990683937	209.952632205622\\
502.099990683937	211.103442773608\\
503.099990683937	181.141212139264\\
504.099990683937	157.774904252681\\
505.099990683937	209.225758432795\\
506.099990683937	185.786535770293\\
507.099990683937	136.250249048028\\
508.099990683937	224.351275133986\\
509.099990683937	202.512428486917\\
510.099990683937	188.247264286771\\
511.099990683937	194.1337102153\\
512.099990683937	189.470541791007\\
513.099990683937	197.797309728447\\
514.099990683937	197.942669734165\\
515.099990683937	199.79023217489\\
516.099990683937	201.489050529974\\
517.099990683937	197.895488022265\\
518.099990683937	203.167562583996\\
519.099990683937	158.414226678085\\
520.099990683937	186.072694681187\\
521.099990683937	193.388412546625\\
522.099990683937	166.653532529509\\
523.099990683937	144.716138478079\\
524.099990683937	144.300118662332\\
525.099990683937	149.47376424498\\
526.099990683937	145.112453013308\\
527.099990683937	196.104746743173\\
528.099990683937	184.161059517376\\
529.099990683937	57.0817361508063\\
530.099990683937	179.008958898695\\
531.099990683937	0\\
532.099990683937	0\\
533.099990683937	0\\
534.099990683937	0\\
535.099990683937	0\\
536.099990683937	0\\
537.099990683937	0\\
538.099990683937	0\\
539.099990683937	0\\
540.099990683937	0\\
541.099990683937	0\\
542.099990683937	0\\
543.099990683937	0\\
544.099990683937	0\\
545.099990683937	0\\
546.099990683937	0\\
547.099990683937	0\\
548.099990683937	0\\
549.099990683937	0\\
550.099990683937	0\\
551.099990683937	0\\
552.099990683937	0\\
553.099990683937	0\\
554.099990683937	0\\
555.099990683937	0\\
556.099990683937	0\\
557.099990683937	0\\
558.099990683937	0\\
559.099990683937	0\\
560.099990683937	0\\
561.099990683937	0\\
562.099990683937	0\\
563.099990683937	0\\
564.099990683937	0\\
565.099990683937	0\\
566.099990683937	0\\
567.099990683937	0\\
568.099990683937	0\\
569.099990683937	0\\
570.099990683937	0\\
571.099990683937	0\\
572.099990683937	0\\
573.099990683937	0\\
574.099990683937	0\\
575.099990683937	0\\
576.099990683937	0\\
577.099990683937	0\\
578.099990683937	0\\
579.099990683937	0\\
580.099990683937	0\\
581.099990683937	0\\
582.099990683937	0\\
583.099990683937	0\\
584.099990683937	0\\
585.099990683937	0\\
586.099990683937	0\\
587.099990683937	0\\
588.099990683937	0\\
589.099990683937	0\\
590.099990683937	0\\
591.099990683937	0\\
592.099990683937	0\\
593.099990683937	0\\
594.099990683937	0\\
595.099990683937	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.0999906839372514	0\\
1.09999068393725	0\\
2.09999068393725	0\\
3.09999068393725	0\\
4.09999068393725	0\\
5.09999068393725	0\\
6.09999068393725	0\\
7.09999068393725	0\\
8.09999068393725	0\\
9.09999068393725	0\\
10.0999906839373	0\\
11.0999906839373	93.1658960815116\\
12.0999906839373	210.688280029269\\
13.0999906839373	197.36160486054\\
14.0999906839373	210.573311823039\\
15.0999906839373	218.066991472112\\
16.0999906839372	214.17612276711\\
17.0999906839372	203.653727262656\\
18.0999906839372	248.778970954873\\
19.0999906839372	243.651124529052\\
20.0999906839372	244.56243262655\\
21.0999906839372	245.695088424531\\
22.0999906839372	256.704056717148\\
23.0999906839372	191.990080060575\\
24.0999906839372	202.305880322551\\
25.0999906839372	254.385083109006\\
26.0999906839372	161.314082887704\\
27.0999906839372	180.633725212363\\
28.0999906839372	212.907098882329\\
29.0999906839372	220.118487867789\\
30.0999906839372	197.305651181494\\
31.0999906839372	192.670861233957\\
32.0999906839372	197.278941564196\\
33.0999906839372	202.067179810205\\
34.0999906839372	193.697196115968\\
35.0999906839372	183.371666145661\\
36.0999906839372	204.201022878974\\
37.0999906839372	193.598225537113\\
38.0999906839372	171.550398837045\\
39.0999906839372	156.358587206864\\
40.0999906839372	130.858935955802\\
41.0999906839372	175.828658014893\\
42.0999906839372	186.223724026429\\
43.0999906839372	203.668731307049\\
44.0999906839372	205.429829885694\\
45.0999906839372	217.10509945075\\
46.0999906839372	202.457522192983\\
47.0999906839372	203.671998861165\\
48.0999906839372	202.089954044364\\
49.0999906839372	197.454527780782\\
50.0999906839372	197.298139553296\\
51.0999906839372	202.258281413185\\
52.0999906839372	219.807662382408\\
53.0999906839372	234.818167613604\\
54.0999906839372	188.540861151931\\
55.0999906839372	178.936716782186\\
56.0999906839372	186.843369230427\\
57.0999906839372	195.145630657642\\
58.0999906839372	197.589718756464\\
59.0999906839372	189.027666573922\\
60.0999906839372	186.000998067422\\
61.0999906839372	197.115768540142\\
62.0999906839372	190.816707421514\\
63.0999906839372	219.75184653936\\
64.0999906839372	212.532841385039\\
65.0999906839372	192.715018995123\\
66.0999906839372	199.453497930073\\
67.0999906839372	204.913578062076\\
68.0999906839372	193.305530005256\\
69.0999906839372	199.159460706339\\
70.0999906839372	196.998360531637\\
71.0999906839372	184.179007475771\\
72.0999906839372	189.496379855639\\
73.0999906839372	182.030023777052\\
74.0999906839372	189.313106523667\\
75.0999906839372	183.786542665959\\
76.0999906839372	196.529508461642\\
77.0999906839372	187.326140180945\\
78.0999906839372	184.81120289198\\
79.0999906839372	194.649943179551\\
80.0999906839372	195.082238114878\\
81.0999906839372	185.456278386092\\
82.0999906839372	175.930718416993\\
83.0999906839372	165.62266192333\\
84.0999906839372	177.795829132279\\
85.0999906839372	180.775171481565\\
86.0999906839372	182.277226646864\\
87.0999906839372	229.825084578224\\
88.0999906839372	215.289067021247\\
89.0999906839372	166.742248782977\\
90.0999906839372	182.743730322053\\
91.0999906839372	184.21356136356\\
92.0999906839372	188.877588269187\\
93.0999906839372	186.90351565949\\
94.0999906839372	188.332836947776\\
95.0999906839372	191.304759606924\\
96.0999906839372	196.892579428427\\
97.0999906839372	226.328863006318\\
98.0999906839372	209.491894584662\\
99.0999906839372	168.905459292262\\
100.099990683937	174.284711587191\\
101.099990683937	186.273746000371\\
102.099990683937	175.992997137851\\
103.099990683937	170.062939587603\\
104.099990683937	177.619638061423\\
105.099990683937	179.759263338306\\
106.099990683937	189.956788926428\\
107.099990683937	184.175734794834\\
108.099990683937	187.966908769465\\
109.099990683937	194.191850630741\\
110.099990683937	189.297600880379\\
111.099990683937	212.961068612195\\
112.099990683937	201.75250031499\\
113.099990683937	202.883464919022\\
114.099990683937	197.369380196356\\
115.099990683937	182.170956926009\\
116.099990683937	193.015623322579\\
117.099990683937	185.352066382286\\
118.099990683937	191.615465462738\\
119.099990683937	183.462859170136\\
120.099990683937	186.229547994317\\
121.099990683937	202.382700570715\\
122.099990683937	198.8201827262\\
123.099990683937	184.300908688556\\
124.099990683937	188.012513861019\\
125.099990683937	182.389037567176\\
126.099990683937	186.498419919011\\
127.099990683937	192.888386525992\\
128.099990683937	194.719437762678\\
129.099990683937	185.111220023765\\
130.099990683937	173.518327787813\\
131.099990683937	203.378324867738\\
132.099990683937	213.802366952996\\
133.099990683937	204.206542860874\\
134.099990683937	203.641404754016\\
135.099990683937	189.34200332672\\
136.099990683937	199.681505100138\\
137.099990683937	180.498688659395\\
138.099990683937	170.273220486065\\
139.099990683937	183.370603214683\\
140.099990683937	185.156670873826\\
141.099990683937	174.977126133969\\
142.099990683937	172.730840655553\\
143.099990683937	180.20936243963\\
144.099990683937	181.947578166209\\
145.099990683937	196.345581769258\\
146.099990683937	199.009234525035\\
147.099990683937	186.649465470082\\
148.099990683937	188.385469941479\\
149.099990683937	185.244883525995\\
150.099990683937	185.617520685047\\
151.099990683937	181.86765577351\\
152.099990683937	189.719630034687\\
153.099990683937	186.815521937525\\
154.099990683937	175.028259195342\\
155.099990683937	173.937249809913\\
156.099990683937	207.624616154237\\
157.099990683937	209.19735998197\\
158.099990683937	197.150120008073\\
159.099990683937	195.958099311896\\
160.099990683937	196.850157250667\\
161.099990683937	194.482616441267\\
162.099990683937	197.790117255067\\
163.099990683937	187.903480480644\\
164.099990683937	175.690798075197\\
165.099990683937	186.973232108632\\
166.099990683937	180.45063007472\\
167.099990683937	222.198253260181\\
168.099990683937	190.067416569341\\
169.099990683937	198.488092067127\\
170.099990683937	212.973392446027\\
171.099990683937	191.450062134305\\
172.099990683937	193.539773839771\\
173.099990683937	187.537611495328\\
174.099990683937	180.380890033127\\
175.099990683937	189.554871862246\\
176.099990683937	192.178060884831\\
177.099990683937	189.187857899261\\
178.099990683937	197.113493257216\\
179.099990683937	190.558908720353\\
180.099990683937	184.99528904144\\
181.099990683937	180.86608314285\\
182.099990683937	190.164690132079\\
183.099990683937	190.074277081131\\
184.099990683937	201.56005697861\\
185.099990683937	195.577493466846\\
186.099990683937	188.124803312012\\
187.099990683937	194.268636570263\\
188.099990683937	196.373105075767\\
189.099990683937	197.428352919545\\
190.099990683937	198.562533214519\\
191.099990683937	215.476589584662\\
192.099990683937	184.562176437611\\
193.099990683937	176.547132318006\\
194.099990683937	175.640800897031\\
195.099990683937	168.125100758419\\
196.099990683937	181.199132025504\\
197.099990683937	197.255724153609\\
198.099990683937	206.53916095858\\
199.099990683937	202.01066687227\\
200.099990683937	183.651773293229\\
201.099990683937	204.023039465087\\
202.099990683937	206.049379664087\\
203.099990683937	182.408431735348\\
204.099990683937	190.792274366347\\
205.099990683937	194.921443262022\\
206.099990683937	186.554204282946\\
207.099990683937	169.497308759366\\
208.099990683937	175.742046450859\\
209.099990683937	183.775996364721\\
210.099990683937	183.54214835996\\
211.099990683937	177.242511450912\\
212.099990683937	184.282479265462\\
213.099990683937	178.773034773684\\
214.099990683937	180.715127091795\\
215.099990683937	177.897119580971\\
216.099990683937	175.871306727493\\
217.099990683937	179.212359625746\\
218.099990683937	170.659406575002\\
219.099990683937	186.811766356619\\
220.099990683937	192.220277380026\\
221.099990683937	172.101970145166\\
222.099990683937	175.00394049355\\
223.099990683937	186.998270867491\\
224.099990683937	183.615834619909\\
225.099990683937	179.449857623459\\
226.099990683937	178.756539505414\\
227.099990683937	200.918318234217\\
228.099990683937	201.767110554404\\
229.099990683937	185.156612477505\\
230.099990683937	191.238092016115\\
231.099990683937	193.014379648671\\
232.099990683937	185.454706563996\\
233.099990683937	184.28357509207\\
234.099990683937	180.780884545624\\
235.099990683937	170.053491830958\\
236.099990683937	135.711103458709\\
237.099990683937	219.196652582613\\
238.099990683937	187.467972054702\\
239.099990683937	184.185713328216\\
240.099990683937	189.681826524593\\
241.099990683937	189.145971588541\\
242.099990683937	189.068178135689\\
243.099990683937	191.817326094725\\
244.099990683937	190.992625143373\\
245.099990683937	193.437667465503\\
246.099990683937	196.043109265423\\
247.099990683937	185.71063758868\\
248.099990683937	191.996059863959\\
249.099990683937	179.119888572393\\
250.099990683937	187.48488865526\\
251.099990683937	185.768123960689\\
252.099990683937	201.742110620428\\
253.099990683937	193.269678305092\\
254.099990683937	190.797600310296\\
255.099990683937	195.665263486172\\
256.099990683937	195.461681098089\\
257.099990683937	199.499913842288\\
258.099990683937	200.737830464557\\
259.099990683937	197.39910826823\\
260.099990683937	213.085116999353\\
261.099990683937	229.414877573932\\
262.099990683937	187.04032792857\\
263.099990683937	162.633974064866\\
264.099990683937	189.754068561627\\
265.099990683937	167.341090182462\\
266.099990683937	152.320909026003\\
267.099990683937	169.901475778078\\
268.099990683937	188.042093185357\\
269.099990683937	178.196661097226\\
270.099990683937	184.511194161861\\
271.099990683937	210.906512177684\\
272.099990683937	196.537726687168\\
273.099990683937	156.555959681916\\
274.099990683937	177.609910559045\\
275.099990683937	157.696135316296\\
276.099990683937	162.486866430167\\
277.099990683937	161.633527391084\\
278.099990683937	165.617201048161\\
279.099990683937	167.279443157918\\
280.099990683937	170.397209206138\\
281.099990683937	176.328037200164\\
282.099990683937	172.92558268416\\
283.099990683937	171.475998922658\\
284.099990683937	165.908926928782\\
285.099990683937	155.794387453332\\
286.099990683937	168.800413780404\\
287.099990683937	155.009359905984\\
288.099990683937	196.512596124252\\
289.099990683937	190.326047769492\\
290.099990683937	179.648040818696\\
291.099990683937	185.764892280551\\
292.099990683937	175.727090502602\\
293.099990683937	192.922403508321\\
294.099990683937	177.536907900277\\
295.099990683937	182.615813092156\\
296.099990683937	158.044365670934\\
297.099990683937	147.482212986349\\
298.099990683937	199.925494897678\\
299.099990683937	180.628721567796\\
300.099990683937	165.953182996438\\
301.099990683937	157.212634798526\\
302.099990683937	170.113003081823\\
303.099990683937	179.924552173104\\
304.099990683937	180.773734355521\\
305.099990683937	163.642033005138\\
306.099990683937	164.118432544878\\
307.099990683937	176.646588716232\\
308.099990683937	216.573044331525\\
309.099990683937	216.740329748272\\
310.099990683937	204.37387823178\\
311.099990683937	209.532519074101\\
312.099990683937	194.239979165316\\
313.099990683937	192.589996573775\\
314.099990683937	192.459030762938\\
315.099990683937	195.290628718401\\
316.099990683937	190.777049567936\\
317.099990683937	198.484184739904\\
318.099990683937	205.359661751842\\
319.099990683937	199.07753937792\\
320.099990683937	202.458284132196\\
321.099990683937	192.118326901478\\
322.099990683937	194.924373769044\\
323.099990683937	195.181294422664\\
324.099990683937	207.348873610426\\
325.099990683937	205.747035361509\\
326.099990683937	202.772895963474\\
327.099990683937	201.458656957424\\
328.099990683937	202.987435541835\\
329.099990683937	203.75397504792\\
330.099990683937	198.695523600436\\
331.099990683937	221.488493304521\\
332.099990683937	227.344746064135\\
333.099990683937	160.341859698297\\
334.099990683937	168.212581889827\\
335.099990683937	197.04525745177\\
336.099990683937	195.073237961609\\
337.099990683937	181.315096045851\\
338.099990683937	167.782499571876\\
339.099990683937	189.616896362138\\
340.099990683937	191.82685139729\\
341.099990683937	207.370230542445\\
342.099990683937	208.891621502186\\
343.099990683937	206.57266644823\\
344.099990683937	176.49818671547\\
345.099990683937	180.064181363891\\
346.099990683937	171.447001027523\\
347.099990683937	185.538572937882\\
348.099990683937	187.269572175902\\
349.099990683937	168.061572261983\\
350.099990683937	182.29179126884\\
351.099990683937	183.56057984226\\
352.099990683937	201.3976742341\\
353.099990683937	197.253410407571\\
354.099990683937	191.805259307901\\
355.099990683937	174.574887997657\\
356.099990683937	166.981766935829\\
357.099990683937	194.756166887223\\
358.099990683937	178.64270587433\\
359.099990683937	187.386333984031\\
360.099990683937	161.543468095315\\
361.099990683937	194.521481415442\\
362.099990683937	187.947247720082\\
363.099990683937	179.190268762315\\
364.099990683937	179.231108994042\\
365.099990683937	188.864638956276\\
366.099990683937	164.210544732029\\
367.099990683937	144.575840171668\\
368.099990683937	195.43578484118\\
369.099990683937	197.039658210241\\
370.099990683937	197.693997641148\\
371.099990683937	189.408051495394\\
372.099990683937	181.720906748642\\
373.099990683937	183.453590081522\\
374.099990683937	188.397117061513\\
375.099990683937	180.739185625624\\
376.099990683937	187.098583289579\\
377.099990683937	181.819962999985\\
378.099990683937	220.448687190332\\
379.099990683937	216.714536167951\\
380.099990683937	209.314021196494\\
381.099990683937	203.0440743641\\
382.099990683937	200.79776722297\\
383.099990683937	204.461641289049\\
384.099990683937	203.335810757801\\
385.099990683937	201.211513748653\\
386.099990683937	198.276620989513\\
387.099990683937	206.178041608838\\
388.099990683937	203.135778544384\\
389.099990683937	201.367760332163\\
390.099990683937	197.133380431267\\
391.099990683937	202.74587419613\\
392.099990683937	199.871958263918\\
393.099990683937	205.607049427193\\
394.099990683937	204.877374629955\\
395.099990683937	207.281971116796\\
396.099990683937	207.992280612094\\
397.099990683937	205.303107162008\\
398.099990683937	205.951963001659\\
399.099990683937	205.222064166015\\
400.099990683937	205.497785691554\\
401.099990683937	228.05314308269\\
402.099990683937	237.673078435894\\
403.099990683937	178.320719725808\\
404.099990683937	200.577165119979\\
405.099990683937	198.888908540643\\
406.099990683937	201.791713883634\\
407.099990683937	192.371796190188\\
408.099990683937	180.21525926878\\
409.099990683937	161.609716672615\\
410.099990683937	170.987412612279\\
411.099990683937	151.789430442379\\
412.099990683937	184.476224266225\\
413.099990683937	163.628242126341\\
414.099990683937	132.092541027839\\
415.099990683937	145.55363589327\\
416.099990683937	153.361274828556\\
417.099990683937	226.026732137616\\
418.099990683937	238.462653406633\\
419.099990683937	224.892517714088\\
420.099990683937	203.570811182828\\
421.099990683937	204.978774827749\\
422.099990683937	168.739132853899\\
423.099990683937	201.473910298682\\
424.099990683937	216.611163363561\\
425.099990683937	211.444189184175\\
426.099990683937	199.037825621029\\
427.099990683937	181.182061573624\\
428.099990683937	175.782650919628\\
429.099990683937	165.321606250413\\
430.099990683937	156.315256848046\\
431.099990683937	148.757252051416\\
432.099990683937	161.295494716044\\
433.099990683937	174.993398206591\\
434.099990683937	162.668731596255\\
435.099990683937	197.012777232293\\
436.099990683937	179.516006638873\\
437.099990683937	133.411038785768\\
438.099990683937	200.658988669008\\
439.099990683937	185.841015548289\\
440.099990683937	166.676317761684\\
441.099990683937	200.45470155368\\
442.099990683937	178.920119663069\\
443.099990683937	189.723400562166\\
444.099990683937	182.191619097878\\
445.099990683937	194.558096720538\\
446.099990683937	203.432356965737\\
447.099990683937	176.699325053972\\
448.099990683937	241.450766241496\\
449.099990683937	196.823039779707\\
450.099990683937	192.621412880816\\
451.099990683937	194.309731251478\\
452.099990683937	193.437766051366\\
453.099990683937	199.841972103954\\
454.099990683937	200.993819714411\\
455.099990683937	199.827832521945\\
456.099990683937	199.093020831418\\
457.099990683937	198.420430681479\\
458.099990683937	198.416971013734\\
459.099990683937	197.592479833618\\
460.099990683937	206.538260239608\\
461.099990683937	216.972199973175\\
462.099990683937	214.154615658064\\
463.099990683937	207.061405458202\\
464.099990683937	204.367236154194\\
465.099990683937	203.072934263469\\
466.099990683937	222.068699073036\\
467.099990683937	216.629707007455\\
468.099990683937	216.410345524925\\
469.099990683937	209.356208727975\\
470.099990683937	212.414246031889\\
471.099990683937	236.285376271875\\
472.099990683937	255.168524931398\\
473.099990683937	211.009902367974\\
474.099990683937	185.989819143265\\
475.099990683937	187.797088518582\\
476.099990683937	163.21184835231\\
477.099990683937	171.281921915381\\
478.099990683937	177.060949304213\\
479.099990683937	184.806850800134\\
480.099990683937	194.104175318286\\
481.099990683937	187.841389250053\\
482.099990683937	202.605607179597\\
483.099990683937	203.457037272084\\
484.099990683937	159.58616279874\\
485.099990683937	185.56149811605\\
486.099990683937	186.386566542461\\
487.099990683937	186.142892369131\\
488.099990683937	188.901638425725\\
489.099990683937	189.322823014475\\
490.099990683937	203.362114680117\\
491.099990683937	180.845873916468\\
492.099990683937	181.880324650938\\
493.099990683937	170.146718434687\\
494.099990683937	184.972658156574\\
495.099990683937	180.349559016003\\
496.099990683937	183.48323348744\\
497.099990683937	193.446309833461\\
498.099990683937	207.96536476338\\
499.099990683937	208.706924662216\\
500.099990683937	188.690732210287\\
501.099990683937	208.225779408481\\
502.099990683937	208.706970821707\\
503.099990683937	177.963846422938\\
504.099990683937	153.241124362121\\
505.099990683937	208.380956663516\\
506.099990683937	183.621152276359\\
507.099990683937	132.386041147238\\
508.099990683937	221.783217191018\\
509.099990683937	200.131291876987\\
510.099990683937	186.815057347833\\
511.099990683937	193.286564744025\\
512.099990683937	188.571285211569\\
513.099990683937	197.066722073186\\
514.099990683937	197.508868676087\\
515.099990683937	199.410698570566\\
516.099990683937	201.21070997984\\
517.099990683937	197.027434737502\\
518.099990683937	202.271480263072\\
519.099990683937	155.493742816309\\
520.099990683937	184.500661357793\\
521.099990683937	187.456462884793\\
522.099990683937	160.714641329566\\
523.099990683937	139.559137001462\\
524.099990683937	140.633227013561\\
525.099990683937	145.294586711487\\
526.099990683937	140.131994591942\\
527.099990683937	193.051118784962\\
528.099990683937	182.151551029527\\
529.099990683937	28.0262631541684\\
530.099990683937	176.157363374613\\
531.099990683937	0\\
532.099990683937	0\\
533.099990683937	0\\
534.099990683937	0\\
535.099990683937	0\\
536.099990683937	0\\
537.099990683937	0\\
538.099990683937	0\\
539.099990683937	0\\
540.099990683937	0\\
541.099990683937	0\\
542.099990683937	0\\
543.099990683937	0\\
544.099990683937	0\\
545.099990683937	0\\
546.099990683937	0\\
547.099990683937	0\\
548.099990683937	0\\
549.099990683937	0\\
550.099990683937	0\\
551.099990683937	0\\
552.099990683937	0\\
553.099990683937	0\\
554.099990683937	0\\
555.099990683937	0\\
556.099990683937	0\\
557.099990683937	0\\
558.099990683937	0\\
559.099990683937	0\\
560.099990683937	0\\
561.099990683937	0\\
562.099990683937	0\\
563.099990683937	0\\
564.099990683937	0\\
565.099990683937	0\\
566.099990683937	0\\
567.099990683937	0\\
568.099990683937	0\\
569.099990683937	0\\
570.099990683937	0\\
571.099990683937	0\\
572.099990683937	0\\
573.099990683937	0\\
574.099990683937	0\\
575.099990683937	0\\
576.099990683937	0\\
577.099990683937	0\\
578.099990683937	0\\
579.099990683937	0\\
580.099990683937	0\\
581.099990683937	0\\
582.099990683937	0\\
583.099990683937	0\\
584.099990683937	0\\
585.099990683937	0\\
586.099990683937	0\\
587.099990683937	0\\
588.099990683937	0\\
589.099990683937	0\\
590.099990683937	0\\
591.099990683937	0\\
592.099990683937	0\\
593.099990683937	0\\
594.099990683937	0\\
595.099990683937	0\\
};
\addplot [color=black]
  table[row sep=crcr]{%
0.0999906839372514	0.719562373618961\\
1.09999068393725	0.853856277356756\\
2.09999068393725	0.944536634614665\\
3.09999068393725	1.03375385887707\\
4.09999068393725	0.759091326394894\\
5.09999068393725	0.694184295525393\\
6.09999068393725	0.736950163855449\\
7.09999068393725	0.602386518306359\\
8.09999068393725	0.43854686024193\\
9.09999068393725	0.297329160914309\\
10.0999906839373	0.786472166606628\\
11.0999906839373	37.9680102391257\\
12.0999906839373	184.494467128325\\
13.0999906839373	206.357256507419\\
14.0999906839373	231.867148042441\\
15.0999906839373	224.070214198653\\
16.0999906839372	224.056991564015\\
17.0999906839372	220.703957725988\\
18.0999906839372	196.145558883457\\
19.0999906839372	285.119738604193\\
20.0999906839372	259.705171685696\\
21.0999906839372	255.848617339249\\
22.0999906839372	263.958230224918\\
23.0999906839372	203.575266068901\\
24.0999906839372	196.980011630663\\
25.0999906839372	233.902643374397\\
26.0999906839372	196.705684038361\\
27.0999906839372	180.89106171611\\
28.0999906839372	207.094847562834\\
29.0999906839372	232.098536652643\\
30.0999906839372	213.768217063351\\
31.0999906839372	195.869001399887\\
32.0999906839372	198.579550219916\\
33.0999906839372	199.965946169029\\
34.0999906839372	201.686478321982\\
35.0999906839372	185.619566278737\\
36.0999906839372	195.792694750548\\
37.0999906839372	199.118956085925\\
38.0999906839372	175.409168661356\\
39.0999906839372	157.795319447027\\
40.0999906839372	145.530017031477\\
41.0999906839372	150.033074550273\\
42.0999906839372	180.858608056984\\
43.0999906839372	192.497959741044\\
44.0999906839372	204.393711839766\\
45.0999906839372	217.050928839062\\
46.0999906839372	210.645243503204\\
47.0999906839372	204.453192493557\\
48.0999906839372	205.281561091925\\
49.0999906839372	200.52953318951\\
50.0999906839372	199.513365360529\\
51.0999906839372	201.482414527491\\
52.0999906839372	216.855604956061\\
53.0999906839372	236.011486777364\\
54.0999906839372	217.107737382415\\
55.0999906839372	188.07775794795\\
56.0999906839372	188.562423050178\\
57.0999906839372	194.101580789091\\
58.0999906839372	196.186518287703\\
59.0999906839372	192.749571857267\\
60.0999906839372	196.368742392462\\
61.0999906839372	198.33487334041\\
62.0999906839372	200.232303979572\\
63.0999906839372	211.646157077585\\
64.0999906839372	225.195382941203\\
65.0999906839372	194.848434026828\\
66.0999906839372	200.54749070426\\
67.0999906839372	204.294236052721\\
68.0999906839372	197.95471187642\\
69.0999906839372	194.339017231638\\
70.0999906839372	195.45340898209\\
71.0999906839372	186.482509402814\\
72.0999906839372	194.678742923497\\
73.0999906839372	185.585167474226\\
74.0999906839372	196.046086177573\\
75.0999906839372	193.005660062156\\
76.0999906839372	204.254481646583\\
77.0999906839372	191.272767483637\\
78.0999906839372	185.476679088415\\
79.0999906839372	193.005784601063\\
80.0999906839372	194.79532049131\\
81.0999906839372	185.908600469295\\
82.0999906839372	180.30995069809\\
83.0999906839372	178.720187370537\\
84.0999906839372	175.019861282157\\
85.0999906839372	182.09680019785\\
86.0999906839372	191.54089597365\\
87.0999906839372	216.09658640525\\
88.0999906839372	238.781989392339\\
89.0999906839372	191.547847509271\\
90.0999906839372	179.944167111706\\
91.0999906839372	186.735859186412\\
92.0999906839372	188.483740550169\\
93.0999906839372	189.870758248823\\
94.0999906839372	188.728668204023\\
95.0999906839372	190.063097158861\\
96.0999906839372	190.812807836705\\
97.0999906839372	218.870206719595\\
98.0999906839372	228.396388103776\\
99.0999906839372	184.729230364753\\
100.099990683937	180.321648372454\\
101.099990683937	186.618821361954\\
102.099990683937	184.362254105238\\
103.099990683937	178.397805596337\\
104.099990683937	184.574103324787\\
105.099990683937	181.967336300473\\
106.099990683937	187.665192295599\\
107.099990683937	187.236453034984\\
108.099990683937	184.360552616416\\
109.099990683937	192.404563334315\\
110.099990683937	191.862901310321\\
111.099990683937	209.804071917926\\
112.099990683937	213.17666221057\\
113.099990683937	207.010100619152\\
114.099990683937	199.386138244145\\
115.099990683937	184.213219402089\\
116.099990683937	189.238695326553\\
117.099990683937	190.560034913508\\
118.099990683937	191.768544470209\\
119.099990683937	186.909969334132\\
120.099990683937	189.016788987369\\
121.099990683937	199.640364387185\\
122.099990683937	210.490672132154\\
123.099990683937	194.249587104006\\
124.099990683937	189.568870562943\\
125.099990683937	189.877800968406\\
126.099990683937	189.680973630478\\
127.099990683937	195.120556070469\\
128.099990683937	194.271794754879\\
129.099990683937	190.722105884023\\
130.099990683937	186.215332267468\\
131.099990683937	196.202781722131\\
132.099990683937	211.648256354109\\
133.099990683937	210.302235408557\\
134.099990683937	204.787127290775\\
135.099990683937	195.12370781475\\
136.099990683937	197.638721744926\\
137.099990683937	186.947478347475\\
138.099990683937	176.656915414783\\
139.099990683937	181.084290034686\\
140.099990683937	184.533176337639\\
141.099990683937	179.536857307908\\
142.099990683937	182.745777323389\\
143.099990683937	185.132821614931\\
144.099990683937	181.591084244255\\
145.099990683937	185.640523917021\\
146.099990683937	194.041322390969\\
147.099990683937	191.629687734863\\
148.099990683937	188.873357510079\\
149.099990683937	188.478084467513\\
150.099990683937	188.282850466086\\
151.099990683937	181.706821507053\\
152.099990683937	187.095805469275\\
153.099990683937	191.799494072471\\
154.099990683937	172.658061438257\\
155.099990683937	188.715313737233\\
156.099990683937	192.821711143615\\
157.099990683937	215.124407272444\\
158.099990683937	205.203785444626\\
159.099990683937	196.653037254412\\
160.099990683937	194.69336736621\\
161.099990683937	195.619147593386\\
162.099990683937	196.67854056866\\
163.099990683937	193.093093491349\\
164.099990683937	181.965554919354\\
165.099990683937	184.419677367044\\
166.099990683937	186.146179718756\\
167.099990683937	223.610813031514\\
168.099990683937	197.854200601284\\
169.099990683937	198.483739950808\\
170.099990683937	206.508395367021\\
171.099990683937	196.730723863435\\
172.099990683937	193.802518959335\\
173.099990683937	189.937338270045\\
174.099990683937	187.500388458832\\
175.099990683937	190.061474907286\\
176.099990683937	190.892571719763\\
177.099990683937	188.539496787161\\
178.099990683937	198.105010915208\\
179.099990683937	192.273248042474\\
180.099990683937	189.497574735994\\
181.099990683937	181.831953416697\\
182.099990683937	192.503009587456\\
183.099990683937	189.088981208568\\
184.099990683937	197.245827204378\\
185.099990683937	199.361377667658\\
186.099990683937	190.324974380457\\
187.099990683937	189.462137679746\\
188.099990683937	196.34863560601\\
189.099990683937	197.795996776131\\
190.099990683937	203.065295498405\\
191.099990683937	213.986499645745\\
192.099990683937	203.473370422131\\
193.099990683937	179.944569241424\\
194.099990683937	178.574327236351\\
195.099990683937	167.636192283535\\
196.099990683937	175.707175868444\\
197.099990683937	194.622473755202\\
198.099990683937	207.647663997002\\
199.099990683937	206.084423141991\\
200.099990683937	190.555838344786\\
201.099990683937	198.331702629987\\
202.099990683937	210.510189465353\\
203.099990683937	191.931656418311\\
204.099990683937	191.535065672042\\
205.099990683937	195.712744649161\\
206.099990683937	188.875222039366\\
207.099990683937	182.68131294039\\
208.099990683937	185.028110273445\\
209.099990683937	185.935843333037\\
210.099990683937	188.159344199513\\
211.099990683937	185.974550689664\\
212.099990683937	192.452834788573\\
213.099990683937	185.579208650051\\
214.099990683937	180.366310200481\\
215.099990683937	179.112919480937\\
216.099990683937	182.187082674768\\
217.099990683937	178.811072698579\\
218.099990683937	174.461359451\\
219.099990683937	191.474744620173\\
220.099990683937	194.342233884091\\
221.099990683937	182.951918301527\\
222.099990683937	180.032671497178\\
223.099990683937	189.827951830759\\
224.099990683937	188.456766407111\\
225.099990683937	192.857759862965\\
226.099990683937	184.084013446497\\
227.099990683937	207.084614341442\\
228.099990683937	210.371660872842\\
229.099990683937	189.419844723201\\
230.099990683937	187.170771102195\\
231.099990683937	190.826055937334\\
232.099990683937	188.341411298766\\
233.099990683937	184.983078564379\\
234.099990683937	189.871030768367\\
235.099990683937	167.516704051718\\
236.099990683937	152.344839014622\\
237.099990683937	196.63020499388\\
238.099990683937	199.751718456532\\
239.099990683937	199.157179233678\\
240.099990683937	195.044869780502\\
241.099990683937	192.057033355374\\
242.099990683937	189.333116582487\\
243.099990683937	194.248468832934\\
244.099990683937	193.545563703686\\
245.099990683937	195.95386412654\\
246.099990683937	196.278313187609\\
247.099990683937	185.105370192734\\
248.099990683937	190.37807349947\\
249.099990683937	182.796720616561\\
250.099990683937	185.746155100276\\
251.099990683937	182.899279559995\\
252.099990683937	196.026146270564\\
253.099990683937	191.493274762017\\
254.099990683937	192.199601058349\\
255.099990683937	196.39155187223\\
256.099990683937	193.636048525194\\
257.099990683937	198.826843104097\\
258.099990683937	201.60706282257\\
259.099990683937	195.271318866744\\
260.099990683937	201.672877251581\\
261.099990683937	227.116520376394\\
262.099990683937	214.838080435201\\
263.099990683937	176.115117166376\\
264.099990683937	178.916935428371\\
265.099990683937	175.87648435194\\
266.099990683937	165.922522966708\\
267.099990683937	168.607415889155\\
268.099990683937	183.481732404643\\
269.099990683937	181.742689215247\\
270.099990683937	188.27879916953\\
271.099990683937	196.811878383727\\
272.099990683937	201.129999027248\\
273.099990683937	172.778366110139\\
274.099990683937	178.020049186509\\
275.099990683937	177.198810091952\\
276.099990683937	173.197214470768\\
277.099990683937	173.544655012955\\
278.099990683937	176.015545540445\\
279.099990683937	177.370234878126\\
280.099990683937	185.170796971117\\
281.099990683937	190.321164029334\\
282.099990683937	182.071571339901\\
283.099990683937	180.869316540898\\
284.099990683937	174.523079524684\\
285.099990683937	168.182046136997\\
286.099990683937	175.759255305863\\
287.099990683937	173.796910342391\\
288.099990683937	193.436003211237\\
289.099990683937	199.693833867717\\
290.099990683937	204.283161348722\\
291.099990683937	200.457690849004\\
292.099990683937	199.287445118581\\
293.099990683937	192.136830174391\\
294.099990683937	193.241131467626\\
295.099990683937	191.464339909327\\
296.099990683937	186.832242438374\\
297.099990683937	150.168465966175\\
298.099990683937	192.747384513349\\
299.099990683937	179.040320310823\\
300.099990683937	173.132937867535\\
301.099990683937	161.115071453618\\
302.099990683937	170.412813325713\\
303.099990683937	186.041426550175\\
304.099990683937	183.039097095892\\
305.099990683937	173.927557559183\\
306.099990683937	169.70008693418\\
307.099990683937	173.735816572129\\
308.099990683937	211.416443639046\\
309.099990683937	225.007201426234\\
310.099990683937	212.326931622255\\
311.099990683937	210.819151178513\\
312.099990683937	194.8592807116\\
313.099990683937	188.182279191415\\
314.099990683937	187.156404272563\\
315.099990683937	190.953717032652\\
316.099990683937	190.406104411754\\
317.099990683937	195.27667854899\\
318.099990683937	205.880202173944\\
319.099990683937	196.998196623458\\
320.099990683937	198.942124884705\\
321.099990683937	192.121362233409\\
322.099990683937	190.219916875435\\
323.099990683937	191.232343601682\\
324.099990683937	206.966494055791\\
325.099990683937	210.891056303211\\
326.099990683937	208.155424048581\\
327.099990683937	203.551666566286\\
328.099990683937	204.630450088621\\
329.099990683937	205.601398392866\\
330.099990683937	199.425041715296\\
331.099990683937	215.783698122538\\
332.099990683937	224.276250598118\\
333.099990683937	194.760630693575\\
334.099990683937	184.780366194027\\
335.099990683937	187.213240584187\\
336.099990683937	196.866989416061\\
337.099990683937	187.561176140099\\
338.099990683937	178.14985959951\\
339.099990683937	185.192465066954\\
340.099990683937	187.882251167811\\
341.099990683937	197.196237478891\\
342.099990683937	218.137133921461\\
343.099990683937	220.870455119336\\
344.099990683937	184.728702874522\\
345.099990683937	193.517582666602\\
346.099990683937	183.352193954487\\
347.099990683937	188.53882931286\\
348.099990683937	191.436489495337\\
349.099990683937	184.844946913043\\
350.099990683937	185.67185591269\\
351.099990683937	191.605568256408\\
352.099990683937	205.49953636385\\
353.099990683937	203.982850620622\\
354.099990683937	202.840147835148\\
355.099990683937	190.159436038714\\
356.099990683937	172.584943403125\\
357.099990683937	198.901736853936\\
358.099990683937	189.645291895982\\
359.099990683937	199.5597125255\\
360.099990683937	185.5204223477\\
361.099990683937	202.83074892258\\
362.099990683937	202.083435833022\\
363.099990683937	181.063293002954\\
364.099990683937	195.124748463197\\
365.099990683937	193.067505299881\\
366.099990683937	184.754057154235\\
367.099990683937	150.362002820108\\
368.099990683937	195.145470424992\\
369.099990683937	199.382052045836\\
370.099990683937	196.841631765359\\
371.099990683937	199.70172301292\\
372.099990683937	191.227167097563\\
373.099990683937	192.95220838767\\
374.099990683937	190.130893123834\\
375.099990683937	184.21776080452\\
376.099990683937	176.22048263394\\
377.099990683937	170.792529789186\\
378.099990683937	232.854599153754\\
379.099990683937	228.77734663867\\
380.099990683937	218.776514596078\\
381.099990683937	204.425191520767\\
382.099990683937	209.696213617694\\
383.099990683937	212.35606003701\\
384.099990683937	206.675103130372\\
385.099990683937	194.01981481496\\
386.099990683937	189.048132618634\\
387.099990683937	202.322127852182\\
388.099990683937	195.531180668001\\
389.099990683937	195.814388546165\\
390.099990683937	198.815489664918\\
391.099990683937	196.551617792481\\
392.099990683937	194.433736042324\\
393.099990683937	198.144717839053\\
394.099990683937	203.521823334239\\
395.099990683937	204.051409070907\\
396.099990683937	203.677853507354\\
397.099990683937	206.272323392873\\
398.099990683937	204.67598108308\\
399.099990683937	202.662295663926\\
400.099990683937	204.601348005374\\
401.099990683937	226.338177292328\\
402.099990683937	238.224716895027\\
403.099990683937	202.266293333416\\
404.099990683937	191.95827244999\\
405.099990683937	198.220441906595\\
406.099990683937	206.14347831207\\
407.099990683937	195.263871238897\\
408.099990683937	186.790311656766\\
409.099990683937	166.88833250455\\
410.099990683937	166.845668317078\\
411.099990683937	160.642414833348\\
412.099990683937	188.040258959819\\
413.099990683937	182.940792876323\\
414.099990683937	151.200669264558\\
415.099990683937	166.898416691598\\
416.099990683937	170.825334401853\\
417.099990683937	216.648804479555\\
418.099990683937	243.085948698742\\
419.099990683937	235.147582707372\\
420.099990683937	223.444306443596\\
421.099990683937	217.540399976882\\
422.099990683937	188.309775343547\\
423.099990683937	192.539527010887\\
424.099990683937	214.457059212598\\
425.099990683937	213.675463383316\\
426.099990683937	216.503771018099\\
427.099990683937	194.047486083988\\
428.099990683937	176.904544112898\\
429.099990683937	165.533932312423\\
430.099990683937	166.0045599722\\
431.099990683937	161.532746080859\\
432.099990683937	170.176834847081\\
433.099990683937	180.941810950061\\
434.099990683937	160.418770211696\\
435.099990683937	189.821403316858\\
436.099990683937	185.808325624211\\
437.099990683937	145.2824273205\\
438.099990683937	206.458343446979\\
439.099990683937	183.40897785142\\
440.099990683937	170.272998863485\\
441.099990683937	202.668811455184\\
442.099990683937	184.582661168966\\
443.099990683937	196.730516517494\\
444.099990683937	176.916340154055\\
445.099990683937	200.413304355591\\
446.099990683937	192.252614372514\\
447.099990683937	181.151390161768\\
448.099990683937	231.997248289616\\
449.099990683937	217.07540276901\\
450.099990683937	185.340260055946\\
451.099990683937	189.288779026588\\
452.099990683937	188.867554469531\\
453.099990683937	196.007031792971\\
454.099990683937	194.74191109065\\
455.099990683937	195.466526426363\\
456.099990683937	194.617960779598\\
457.099990683937	198.753882391039\\
458.099990683937	194.3993108788\\
459.099990683937	195.10803509137\\
460.099990683937	201.899082787164\\
461.099990683937	210.532578316665\\
462.099990683937	225.356815982094\\
463.099990683937	207.454677307845\\
464.099990683937	204.586650803121\\
465.099990683937	202.727324446181\\
466.099990683937	220.226859320484\\
467.099990683937	221.001895309641\\
468.099990683937	220.209923506531\\
469.099990683937	215.656839401615\\
470.099990683937	210.12888188525\\
471.099990683937	230.95676259967\\
472.099990683937	256.420373779649\\
473.099990683937	234.305034116355\\
474.099990683937	191.878665485347\\
475.099990683937	185.2677121016\\
476.099990683937	173.113328771181\\
477.099990683937	173.523187904365\\
478.099990683937	166.723937338584\\
479.099990683937	184.038121239428\\
480.099990683937	198.115885604695\\
481.099990683937	192.020848504861\\
482.099990683937	201.407074896628\\
483.099990683937	202.317812213062\\
484.099990683937	178.310762428321\\
485.099990683937	186.279057716375\\
486.099990683937	185.861727591504\\
487.099990683937	182.499996234652\\
488.099990683937	186.144562210533\\
489.099990683937	193.014005756376\\
490.099990683937	207.772364912059\\
491.099990683937	191.361751039308\\
492.099990683937	186.000765354272\\
493.099990683937	173.424347145299\\
494.099990683937	173.491264450735\\
495.099990683937	184.078857605523\\
496.099990683937	177.992120840929\\
497.099990683937	190.430385150558\\
498.099990683937	212.769460892639\\
499.099990683937	209.330308676621\\
500.099990683937	194.719164680754\\
501.099990683937	190.344507618638\\
502.099990683937	201.471647764936\\
503.099990683937	189.313347022276\\
504.099990683937	175.911576590663\\
505.099990683937	191.871498691922\\
506.099990683937	189.586967469585\\
507.099990683937	150.274405033655\\
508.099990683937	207.162301945323\\
509.099990683937	189.739698070484\\
510.099990683937	177.613904856828\\
511.099990683937	178.835656633025\\
512.099990683937	184.010329856446\\
513.099990683937	197.955358746806\\
514.099990683937	190.664366939846\\
515.099990683937	191.0170766705\\
516.099990683937	187.303717885424\\
517.099990683937	200.843713526021\\
518.099990683937	192.537430741507\\
519.099990683937	131.899081857873\\
520.099990683937	183.809959039531\\
521.099990683937	166.101260237468\\
522.099990683937	160.848372622207\\
523.099990683937	134.341931851313\\
524.099990683937	139.310969966253\\
525.099990683937	147.257975649015\\
526.099990683937	146.307052182788\\
527.099990683937	169.382911246439\\
528.099990683937	185.255115267309\\
529.099990683937	140.88961954538\\
530.099990683937	74.946881331045\\
531.099990683937	40.5548683279308\\
532.099990683937	6.39939059227261\\
533.099990683937	1.61380402936127\\
534.099990683937	0.885785035985028\\
535.099990683937	0.87682121485434\\
536.099990683937	0.804809739059612\\
537.099990683937	0.7493717271318\\
538.099990683937	0.841648794835494\\
539.099990683937	0.825530605323196\\
540.099990683937	0.677128474833898\\
541.099990683937	0.647178433283602\\
542.099990683937	0.689971488240696\\
543.099990683937	0.816904870398789\\
544.099990683937	0.844620865240182\\
545.099990683937	0.870553077078297\\
546.099990683937	0.877183315924959\\
547.099990683937	0.706243289029392\\
548.099990683937	0.848718179519645\\
549.099990683937	0.635133621635269\\
550.099990683937	0.56166536934573\\
551.099990683937	0.670145138598673\\
552.099990683937	0.74832628627182\\
553.099990683937	0.76053645861827\\
554.099990683937	0.562664041170833\\
555.099990683937	0.535720708982371\\
556.099990683937	0.642658941322917\\
557.099990683937	0.752552021083144\\
558.099990683937	0.732036429400752\\
559.099990683937	0.612581491468221\\
560.099990683937	0.720775354193009\\
561.099990683937	0.859237229143305\\
562.099990683937	0.991922604516046\\
563.099990683937	0.720498982205278\\
564.099990683937	0.893503247794124\\
565.099990683937	0.676958083525857\\
566.099990683937	0.810015162368227\\
567.099990683937	0.695057628100953\\
568.099990683937	0.721325426480526\\
569.099990683937	0.632662855452748\\
570.099990683937	0.826958574814416\\
571.099990683937	0.882336606662562\\
572.099990683937	0.633793116849388\\
573.099990683937	0.603246924391759\\
574.099990683937	0.784805161945992\\
575.099990683937	0.740491019334231\\
576.099990683937	0.822056250155935\\
577.099990683937	0.654179330493684\\
578.099990683937	0.93731560671482\\
579.099990683937	0.69288666241344\\
580.099990683937	0.605323142870652\\
581.099990683937	0.83800759593778\\
582.099990683937	0.773444220480083\\
583.099990683937	0.651332714532347\\
584.099990683937	0.77153766235233\\
585.099990683937	0.785303741646266\\
586.099990683937	0.92533573429888\\
587.099990683937	0.705668729433461\\
588.099990683937	0.790413222506215\\
589.099990683937	0.684206871656435\\
590.099990683937	0.835253229553119\\
591.099990683937	0.715912881592126\\
592.099990683937	0.802002026475986\\
593.099990683937	0.710831906180306\\
594.099990683937	0.787663460975818\\
595.099990683937	0.746844217949792\\
};
\addlegendentry{$\text{VD}_\text{1}$}

\end{axis}

\begin{axis}[%
width=2.826in,
height=0.618in,
at={(0.474in,0.315in)},
scale only axis,
xmin=0,
xmax=350,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-50,
ymax=600,
ytick={  0, 200, 400, 600},
ylabel style={font=\color{white!15!black}},
ylabel={Power [W]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.0999861123348018	0\\
1.0999861123348	0\\
2.0999861123348	0\\
3.0999861123348	0\\
4.0999861123348	0\\
5.0999861123348	0\\
6.0999861123348	0\\
7.0999861123348	0\\
8.0999861123348	0\\
9.0999861123348	0\\
10.0999861123348	9.91362278974027\\
11.0999861123348	109.749614665356\\
12.0999861123348	220.75707032723\\
13.0999861123348	209.278149940693\\
14.0999861123348	219.220183969423\\
15.0999861123348	226.513055610133\\
16.0999861123348	210.157480923311\\
17.0999861123348	172.198261226343\\
18.0999861123348	241.10359379678\\
19.0999861123348	241.534239546958\\
20.0999861123348	253.149552313906\\
21.0999861123348	234.978763594405\\
22.0999861123348	221.986786279388\\
23.0999861123348	182.263081194147\\
24.0999861123348	179.484615435012\\
25.0999861123348	229.1614790591\\
26.0999861123348	216.215010541733\\
27.0999861123348	191.370780207788\\
28.0999861123348	222.780567206616\\
29.0999861123348	176.856275192801\\
30.0999861123348	171.655767925444\\
31.0999861123348	165.833749323249\\
32.0999861123348	186.184778293532\\
33.0999861123348	179.518949384977\\
34.0999861123348	154.804996120667\\
35.0999861123348	175.259938924315\\
36.0999861123348	210.340099355282\\
37.0999861123348	243.090556381241\\
38.0999861123348	263.356940795412\\
39.0999861123348	290.823293992199\\
40.0999861123348	255.628484898682\\
41.0999861123348	124.372085009434\\
42.0999861123348	138.187049629014\\
43.0999861123348	203.886939647791\\
44.0999861123348	221.530275311567\\
45.0999861123348	262.259059138673\\
46.0999861123348	362.945124907839\\
47.0999861123348	223.821921747309\\
48.0999861123348	205.621402314798\\
49.0999861123348	188.047826114051\\
50.0999861123348	209.04299347362\\
51.0999861123348	211.141586881411\\
52.0999861123348	189.708156523843\\
53.0999861123348	134.063332588036\\
54.0999861123348	165.701516461775\\
55.0999861123348	201.396962291417\\
56.0999861123348	217.914725874383\\
57.0999861123348	238.423856991125\\
58.0999861123348	243.576002572298\\
59.0999861123348	142.769447933752\\
60.0999861123348	123.424611230112\\
61.0999861123348	205.524977937978\\
62.0999861123348	208.103958599855\\
63.0999861123348	206.775777636549\\
64.0999861123348	215.307748628094\\
65.0999861123348	173.567122353638\\
66.0999861123348	169.230958571646\\
67.0999861123348	179.456082703997\\
68.0999861123348	189.002132778781\\
69.0999861123348	186.338543440216\\
70.0999861123348	182.532672493953\\
71.0999861123348	134.348820203948\\
72.0999861123348	196.62690941207\\
73.0999861123348	203.031829846496\\
74.0999861123348	235.698501498426\\
75.0999861123348	240.836348282199\\
76.0999861123348	300.652507147209\\
77.0999861123348	245.144563680692\\
78.0999861123348	125.231916723682\\
79.0999861123348	124.363191500058\\
80.0999861123348	190.996499400952\\
81.0999861123348	196.449526280601\\
82.0999861123348	239.063617788868\\
83.0999861123348	284.829122759587\\
84.0999861123348	191.425400229337\\
85.0999861123348	182.217313513641\\
86.0999861123348	177.221997798116\\
87.0999861123348	178.035073584122\\
88.0999861123348	204.431968316821\\
89.0999861123348	183.35860612744\\
90.0999861123348	138.816012415206\\
91.0999861123348	163.764397784316\\
92.0999861123348	232.048917477937\\
93.0999861123348	223.06210002331\\
94.0999861123348	242.32801774825\\
95.0999861123348	230.279382133828\\
96.0999861123348	150.99999874859\\
97.0999861123348	167.348480836239\\
98.0999861123348	224.362985904515\\
99.0999861123348	222.858530040412\\
100.099986112335	218.673271320485\\
101.099986112335	254.21849837607\\
102.099986112335	240.926027520366\\
103.099986112335	191.577349887432\\
104.099986112335	180.239041000328\\
105.099986112335	197.673470120884\\
106.099986112335	217.352877658941\\
107.099986112335	162.589355170859\\
108.099986112335	143.440855170999\\
109.099986112335	184.339953119838\\
110.099986112335	208.462234118075\\
111.099986112335	224.981772733983\\
112.099986112335	277.287379073333\\
113.099986112335	333.534185908402\\
114.099986112335	288.695898087968\\
115.099986112335	104.25994076725\\
116.099986112335	136.45603550562\\
117.099986112335	157.58290081\\
118.099986112335	223.606691958961\\
119.099986112335	271.571674950803\\
120.099986112335	416.665055144691\\
121.099986112335	259.884127962773\\
122.099986112335	171.062009485259\\
123.099986112335	163.736857995842\\
124.099986112335	190.467178398193\\
125.099986112335	190.993582955234\\
126.099986112335	207.05314746208\\
127.099986112335	137.826384069583\\
128.099986112335	137.558384800816\\
129.099986112335	204.380471565003\\
130.099986112335	214.628707152938\\
131.099986112335	230.641342896356\\
132.099986112335	210.616117637948\\
133.099986112335	162.661862738223\\
134.099986112335	200.131406171624\\
135.099986112335	229.6805080269\\
136.099986112335	239.367107819268\\
137.099986112335	228.926259939031\\
138.099986112335	273.411534820309\\
139.099986112335	245.383767618113\\
140.099986112335	177.456053738655\\
141.099986112335	208.285596085894\\
142.099986112335	190.91246007694\\
143.099986112335	171.979743942877\\
144.099986112335	158.050002257015\\
145.099986112335	151.816586423617\\
146.099986112335	158.060907626252\\
147.099986112335	218.749440419035\\
148.099986112335	266.154351585942\\
149.099986112335	310.087555189618\\
150.099986112335	364.111488492477\\
151.099986112335	415.854933901866\\
152.099986112335	124.852800117642\\
153.099986112335	95.800082071707\\
154.099986112335	129.685517228732\\
155.099986112335	179.223132400939\\
156.099986112335	200.734159195468\\
157.099986112335	216.534377056698\\
158.099986112335	239.781853967221\\
159.099986112335	213.892054378554\\
160.099986112335	177.444080137923\\
161.099986112335	173.063934633524\\
162.099986112335	194.814341512115\\
163.099986112335	226.258750727626\\
164.099986112335	201.599020620386\\
165.099986112335	180.760696667793\\
166.099986112335	145.535795545293\\
167.099986112335	145.087894001378\\
168.099986112335	210.22118278971\\
169.099986112335	239.042963017475\\
170.099986112335	252.570715466235\\
171.099986112335	250.040194648096\\
172.099986112335	165.084756545019\\
173.099986112335	173.081894551227\\
174.099986112335	216.094063437601\\
175.099986112335	238.439370521588\\
176.099986112335	238.168465836837\\
177.099986112335	246.665979492682\\
178.099986112335	203.914028476941\\
179.099986112335	187.821809649917\\
180.099986112335	185.699496282342\\
181.099986112335	186.464623435603\\
182.099986112335	195.234946431971\\
183.099986112335	167.577699320749\\
184.099986112335	125.958765611225\\
185.099986112335	135.966959404064\\
186.099986112335	180.613871585259\\
187.099986112335	200.284419570371\\
188.099986112335	226.156727504804\\
189.099986112335	305.309308647882\\
190.099986112335	292.834446670562\\
191.099986112335	119.285568237026\\
192.099986112335	159.885200945408\\
193.099986112335	193.278795968208\\
194.099986112335	230.937590843858\\
195.099986112335	257.594674315585\\
196.099986112335	320.163528536947\\
197.099986112335	200.882882891901\\
198.099986112335	173.801958154695\\
199.099986112335	183.065576305267\\
200.099986112335	176.04096706625\\
201.099986112335	172.816561853614\\
202.099986112335	169.3574188743\\
203.099986112335	127.020706375999\\
204.099986112335	133.80924444059\\
205.099986112335	172.392415277565\\
206.099986112335	233.80886498506\\
207.099986112335	250.370863166684\\
208.099986112335	263.503597013376\\
209.099986112335	199.095527648193\\
210.099986112335	160.647950004447\\
211.099986112335	214.2994641328\\
212.099986112335	243.293385721394\\
213.099986112335	272.079326728674\\
214.099986112335	246.299793613612\\
215.099986112335	218.262064303247\\
216.099986112335	177.491790433525\\
217.099986112335	174.79145677914\\
218.099986112335	167.60097322142\\
219.099986112335	177.136865320729\\
220.099986112335	164.254929487822\\
221.099986112335	144.811147621865\\
222.099986112335	147.874980347989\\
223.099986112335	195.026229800798\\
224.099986112335	224.668038280678\\
225.099986112335	262.5345938868\\
226.099986112335	318.944024351932\\
227.099986112335	291.241121783921\\
228.099986112335	110.010198543346\\
229.099986112335	138.119047149733\\
230.099986112335	172.91474394043\\
231.099986112335	208.695729768472\\
232.099986112335	235.270120286239\\
233.099986112335	318.864736277962\\
234.099986112335	183.340986618165\\
235.099986112335	193.991880692637\\
236.099986112335	171.972816254387\\
237.099986112335	164.479646108983\\
238.099986112335	182.274458311795\\
239.099986112335	177.020851193642\\
240.099986112335	127.840808143565\\
241.099986112335	135.256376073954\\
242.099986112335	156.744529613994\\
243.099986112335	188.274847951362\\
244.099986112335	224.543759124093\\
245.099986112335	210.310410849541\\
246.099986112335	215.394652364799\\
247.099986112335	109.924799539611\\
248.099986112335	139.871425594683\\
249.099986112335	254.403480952761\\
250.099986112335	211.198371415428\\
251.099986112335	223.697285151191\\
252.099986112335	188.694993210708\\
253.099986112335	178.264037546393\\
254.099986112335	191.443757366552\\
255.099986112335	186.453534985646\\
256.099986112335	174.176389697304\\
257.099986112335	186.754327855382\\
258.099986112335	139.205858349036\\
259.099986112335	142.382662442011\\
260.099986112335	172.02349067652\\
261.099986112335	200.808067132417\\
262.099986112335	242.649220996457\\
263.099986112335	271.15614005824\\
264.099986112335	377.670674558377\\
265.099986112335	123.628008604055\\
266.099986112335	99.8464389733755\\
267.099986112335	140.472243651433\\
268.099986112335	217.424964730783\\
269.099986112335	246.526672302148\\
270.099986112335	414.12151423314\\
271.099986112335	567.805953277616\\
272.099986112335	329.466197187991\\
273.099986112335	262.693883995531\\
274.099986112335	208.825869555849\\
275.099986112335	160.723364539265\\
276.099986112335	186.487980678703\\
277.099986112335	151.645329469566\\
278.099986112335	155.386825781418\\
279.099986112335	174.126851808952\\
280.099986112335	164.778835852719\\
281.099986112335	213.870327133956\\
282.099986112335	237.081236502404\\
283.099986112335	240.949624791173\\
284.099986112335	127.594348346184\\
285.099986112335	140.46109837533\\
286.099986112335	223.468081994322\\
287.099986112335	156.626500557392\\
288.099986112335	255.150975861613\\
289.099986112335	200.229171051617\\
290.099986112335	175.195946168143\\
291.099986112335	145.551935728182\\
292.099986112335	145.308454440436\\
293.099986112335	140.788732128259\\
294.099986112335	145.31095975531\\
295.099986112335	137.186207153026\\
296.099986112335	150.170437690744\\
297.099986112335	191.75877456641\\
298.099986112335	88.0555975510715\\
299.099986112335	35.0634634126011\\
300.099986112335	0\\
301.099986112335	0\\
302.099986112335	0\\
303.099986112335	0\\
304.099986112335	0\\
305.099986112335	0\\
306.099986112335	0\\
307.099986112335	0\\
308.099986112335	0\\
309.099986112335	0\\
310.099986112335	0\\
311.099986112335	0\\
312.099986112335	0\\
313.099986112335	0\\
314.099986112335	0\\
315.099986112335	0\\
316.099986112335	0\\
317.099986112335	0\\
318.099986112335	0\\
319.099986112335	0\\
320.099986112335	0\\
321.099986112335	0\\
322.099986112335	0\\
323.099986112335	0\\
324.099986112335	0\\
325.099986112335	0\\
326.099986112335	0\\
327.099986112335	0\\
328.099986112335	0\\
329.099986112335	0\\
330.099986112335	0\\
331.099986112335	0\\
332.099986112335	0\\
333.099986112335	0\\
334.099986112335	0\\
335.099986112335	0\\
336.099986112335	0\\
337.099986112335	0\\
338.099986112335	0\\
339.099986112335	0\\
340.099986112335	0\\
341.099986112335	0\\
342.099986112335	0\\
343.099986112335	0\\
344.099986112335	0\\
345.099986112335	0\\
346.099986112335	0\\
347.099986112335	0\\
348.099986112335	0\\
349.099986112335	0\\
350.099986112335	0\\
351.099986112335	0\\
352.099986112335	0\\
353.099986112335	0\\
354.099986112335	0\\
355.099986112335	0\\
356.099986112335	0\\
357.099986112335	0\\
358.099986112335	0\\
359.099986112335	0\\
360.099986112335	0\\
361.099986112335	0\\
362.099986112335	0\\
363.099986112335	0\\
364.099986112335	0\\
365.099986112335	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.0999861123348018	0\\
1.0999861123348	0\\
2.0999861123348	0\\
3.0999861123348	0\\
4.0999861123348	0\\
5.0999861123348	0\\
6.0999861123348	0\\
7.0999861123348	0\\
8.0999861123348	0\\
9.0999861123348	0\\
10.0999861123348	0\\
11.0999861123348	102.341614031058\\
12.0999861123348	220.148369003869\\
13.0999861123348	208.932209425527\\
14.0999861123348	218.75520338839\\
15.0999861123348	225.809567115393\\
16.0999861123348	209.94799774432\\
17.0999861123348	171.365556798484\\
18.0999861123348	238.83500423466\\
19.0999861123348	239.833144633177\\
20.0999861123348	250.902696304979\\
21.0999861123348	233.658846601491\\
22.0999861123348	221.258905057332\\
23.0999861123348	182.05456820676\\
24.0999861123348	178.904092678216\\
25.0999861123348	228.145296235958\\
26.0999861123348	214.677024644185\\
27.0999861123348	190.215200195194\\
28.0999861123348	220.344215485011\\
29.0999861123348	172.495651842487\\
30.0999861123348	168.982211318487\\
31.0999861123348	162.370520099078\\
32.0999861123348	181.574299507239\\
33.0999861123348	176.192296167931\\
34.0999861123348	148.440528119856\\
35.0999861123348	171.422816184297\\
36.0999861123348	209.436492377396\\
37.0999861123348	240.262571831031\\
38.0999861123348	258.919910346683\\
39.0999861123348	283.456670215731\\
40.0999861123348	251.870504507049\\
41.0999861123348	116.261333450403\\
42.0999861123348	132.097039489857\\
43.0999861123348	199.85605889937\\
44.0999861123348	218.00736352088\\
45.0999861123348	256.91405256867\\
46.0999861123348	344.217896924237\\
47.0999861123348	219.14627373841\\
48.0999861123348	201.065290270985\\
49.0999861123348	182.132229483176\\
50.0999861123348	206.248831985373\\
51.0999861123348	205.861018017159\\
52.0999861123348	183.026506673782\\
53.0999861123348	129.595002670455\\
54.0999861123348	160.636832496278\\
55.0999861123348	198.987826645791\\
56.0999861123348	215.08583435153\\
57.0999861123348	236.110629438409\\
58.0999861123348	240.737800606433\\
59.0999861123348	135.799825709344\\
60.0999861123348	117.570736517612\\
61.0999861123348	201.719099233184\\
62.0999861123348	205.844792095684\\
63.0999861123348	205.827705064765\\
64.0999861123348	211.782340965066\\
65.0999861123348	169.952287898002\\
66.0999861123348	165.195084688082\\
67.0999861123348	176.523351655426\\
68.0999861123348	186.138620901282\\
69.0999861123348	181.873828809825\\
70.0999861123348	179.722638174812\\
71.0999861123348	127.527231810519\\
72.0999861123348	189.346981891144\\
73.0999861123348	201.856767121397\\
74.0999861123348	232.245259708781\\
75.0999861123348	238.247264212141\\
76.0999861123348	290.262373573613\\
77.0999861123348	239.8271901437\\
78.0999861123348	116.92575060924\\
79.0999861123348	116.564984302656\\
80.0999861123348	187.24154814793\\
81.0999861123348	194.470339344375\\
82.0999861123348	236.30052817221\\
83.0999861123348	277.376299116335\\
84.0999861123348	190.385108809846\\
85.0999861123348	179.851635336503\\
86.0999861123348	172.243495268576\\
87.0999861123348	172.280864022543\\
88.0999861123348	200.972394695464\\
89.0999861123348	180.278221843084\\
90.0999861123348	134.162466419007\\
91.0999861123348	158.819459955756\\
92.0999861123348	229.615964785986\\
93.0999861123348	220.972831824937\\
94.0999861123348	239.513006544536\\
95.0999861123348	227.721768284456\\
96.0999861123348	146.723464524307\\
97.0999861123348	162.915306167897\\
98.0999861123348	221.850480364434\\
99.0999861123348	220.343508205021\\
100.099986112335	217.239996568357\\
101.099986112335	250.923084901382\\
102.099986112335	236.877722789095\\
103.099986112335	188.240563354045\\
104.099986112335	173.866399950248\\
105.099986112335	193.616706171035\\
106.099986112335	211.51669527019\\
107.099986112335	156.668882713676\\
108.099986112335	135.680042119731\\
109.099986112335	178.307130679002\\
110.099986112335	205.400398557383\\
111.099986112335	221.241690361036\\
112.099986112335	271.741187226458\\
113.099986112335	318.593808880718\\
114.099986112335	277.726031523103\\
115.099986112335	93.3968208873059\\
116.099986112335	127.92860248477\\
117.099986112335	155.363187330141\\
118.099986112335	221.284223010355\\
119.099986112335	266.185677378558\\
120.099986112335	386.571418548265\\
121.099986112335	254.170645489599\\
122.099986112335	167.17528112187\\
123.099986112335	161.681860454071\\
124.099986112335	187.19684908594\\
125.099986112335	189.553203783349\\
126.099986112335	202.929050589121\\
127.099986112335	131.881965347129\\
128.099986112335	133.402639447159\\
129.099986112335	201.160253219303\\
130.099986112335	211.025819967186\\
131.099986112335	228.959469615091\\
132.099986112335	209.80894295366\\
133.099986112335	157.244877709529\\
134.099986112335	198.008315194882\\
135.099986112335	228.378134299558\\
136.099986112335	237.699655883286\\
137.099986112335	226.630512091599\\
138.099986112335	267.948680282702\\
139.099986112335	241.608239018366\\
140.099986112335	174.695201660405\\
141.099986112335	205.791368583098\\
142.099986112335	186.583534681441\\
143.099986112335	165.885627512036\\
144.099986112335	152.242981340514\\
145.099986112335	148.300340387647\\
146.099986112335	153.802658372118\\
147.099986112335	217.674915812257\\
148.099986112335	261.09068132888\\
149.099986112335	300.827891063801\\
150.099986112335	345.987704807506\\
151.099986112335	387.494280479372\\
152.099986112335	118.660031526566\\
153.099986112335	85.1494332814791\\
154.099986112335	124.203658618866\\
155.099986112335	174.145821155189\\
156.099986112335	198.735810858084\\
157.099986112335	214.81114167819\\
158.099986112335	236.169527718888\\
159.099986112335	211.926499716658\\
160.099986112335	173.659040003845\\
161.099986112335	168.286272578238\\
162.099986112335	191.974556960305\\
163.099986112335	223.286699807457\\
164.099986112335	198.582611107356\\
165.099986112335	178.984119748456\\
166.099986112335	140.903672200883\\
167.099986112335	140.174617175152\\
168.099986112335	208.788110721774\\
169.099986112335	237.076375817127\\
170.099986112335	248.89678329201\\
171.099986112335	246.693998188674\\
172.099986112335	161.109873127432\\
173.099986112335	168.640784741825\\
174.099986112335	214.722071315154\\
175.099986112335	234.791931381765\\
176.099986112335	235.521312403859\\
177.099986112335	243.341650956866\\
178.099986112335	201.952067153497\\
179.099986112335	184.157066956198\\
180.099986112335	182.888087484871\\
181.099986112335	182.219720833701\\
182.099986112335	191.516392153666\\
183.099986112335	164.292650158513\\
184.099986112335	119.878053815091\\
185.099986112335	131.386587604074\\
186.099986112335	178.843751860786\\
187.099986112335	198.835185922932\\
188.099986112335	224.10674285075\\
189.099986112335	295.518244844993\\
190.099986112335	282.844505894508\\
191.099986112335	110.096019211558\\
192.099986112335	153.947425571263\\
193.099986112335	189.85511437224\\
194.099986112335	228.615430618999\\
195.099986112335	253.2358666409\\
196.099986112335	307.938871425881\\
197.099986112335	198.071734669024\\
198.099986112335	172.112351982126\\
199.099986112335	178.580500434045\\
200.099986112335	171.164326726404\\
201.099986112335	168.970531486752\\
202.099986112335	165.831523809688\\
203.099986112335	121.840746453507\\
204.099986112335	128.774073507889\\
205.099986112335	169.445560678306\\
206.099986112335	232.080140413608\\
207.099986112335	247.019714223585\\
208.099986112335	258.408909768557\\
209.099986112335	197.021611068758\\
210.099986112335	155.857923204916\\
211.099986112335	211.43981514777\\
212.099986112335	240.085084241375\\
213.099986112335	266.475561236348\\
214.099986112335	243.000114016524\\
215.099986112335	214.941327250006\\
216.099986112335	174.363303927139\\
217.099986112335	171.109211301652\\
218.099986112335	159.894065587829\\
219.099986112335	172.569655127674\\
220.099986112335	161.412555814809\\
221.099986112335	139.450217228602\\
222.099986112335	143.21780782383\\
223.099986112335	193.883992815854\\
224.099986112335	221.679532580063\\
225.099986112335	257.666731207538\\
226.099986112335	307.319618430016\\
227.099986112335	283.492152120417\\
228.099986112335	98.8992946988974\\
229.099986112335	132.048803798642\\
230.099986112335	169.798979296447\\
231.099986112335	206.775359446978\\
232.099986112335	232.635404638844\\
233.099986112335	307.241685792761\\
234.099986112335	180.664564107972\\
235.099986112335	192.604335535091\\
236.099986112335	167.892741570122\\
237.099986112335	161.726326877064\\
238.099986112335	178.155887750924\\
239.099986112335	174.001139220762\\
240.099986112335	119.86120721925\\
241.099986112335	128.368490841556\\
242.099986112335	153.832085716943\\
243.099986112335	186.106651253538\\
244.099986112335	223.191497291675\\
245.099986112335	208.542217052615\\
246.099986112335	211.782685376104\\
247.099986112335	101.633102813735\\
248.099986112335	134.830500518465\\
249.099986112335	251.199229509016\\
250.099986112335	210.453968463962\\
251.099986112335	222.497558297299\\
252.099986112335	187.952361024867\\
253.099986112335	174.856035914249\\
254.099986112335	189.672066760667\\
255.099986112335	184.673216756368\\
256.099986112335	169.330294450626\\
257.099986112335	184.920356854541\\
258.099986112335	132.581852156866\\
259.099986112335	137.42014704072\\
260.099986112335	170.754177442188\\
261.099986112335	199.57247656462\\
262.099986112335	238.136472180899\\
263.099986112335	264.521815011332\\
264.099986112335	354.97343704155\\
265.099986112335	115.446806834589\\
266.099986112335	86.6545878209634\\
267.099986112335	126.655441838673\\
268.099986112335	212.909244899262\\
269.099986112335	242.482737879913\\
270.099986112335	384.595626451365\\
271.099986112335	498.636813563814\\
272.099986112335	313.553360645252\\
273.099986112335	256.619288870232\\
274.099986112335	205.499764384996\\
275.099986112335	158.041032205052\\
276.099986112335	182.091177614664\\
277.099986112335	145.802689053511\\
278.099986112335	148.67436609728\\
279.099986112335	166.431872743104\\
280.099986112335	162.495476397002\\
281.099986112335	212.870469652071\\
282.099986112335	234.57559860044\\
283.099986112335	238.271212193479\\
284.099986112335	122.021887218711\\
285.099986112335	136.498079481187\\
286.099986112335	221.817812894503\\
287.099986112335	153.184750427112\\
288.099986112335	252.323292069753\\
289.099986112335	197.602123301339\\
290.099986112335	172.575666275139\\
291.099986112335	141.595182820052\\
292.099986112335	140.467199263808\\
293.099986112335	135.221026334994\\
294.099986112335	139.841259010655\\
295.099986112335	131.230387711387\\
296.099986112335	146.402769267779\\
297.099986112335	189.825834919669\\
298.099986112335	59.6661562500301\\
299.099986112335	14.7677459501861\\
300.099986112335	0\\
301.099986112335	0\\
302.099986112335	0\\
303.099986112335	0\\
304.099986112335	0\\
305.099986112335	0\\
306.099986112335	0\\
307.099986112335	0\\
308.099986112335	0\\
309.099986112335	0\\
310.099986112335	0\\
311.099986112335	0\\
312.099986112335	0\\
313.099986112335	0\\
314.099986112335	0\\
315.099986112335	0\\
316.099986112335	0\\
317.099986112335	0\\
318.099986112335	0\\
319.099986112335	0\\
320.099986112335	0\\
321.099986112335	0\\
322.099986112335	0\\
323.099986112335	0\\
324.099986112335	0\\
325.099986112335	0\\
326.099986112335	0\\
327.099986112335	0\\
328.099986112335	0\\
329.099986112335	0\\
330.099986112335	0\\
331.099986112335	0\\
332.099986112335	0\\
333.099986112335	0\\
334.099986112335	0\\
335.099986112335	0\\
336.099986112335	0\\
337.099986112335	0\\
338.099986112335	0\\
339.099986112335	0\\
340.099986112335	0\\
341.099986112335	0\\
342.099986112335	0\\
343.099986112335	0\\
344.099986112335	0\\
345.099986112335	0\\
346.099986112335	0\\
347.099986112335	0\\
348.099986112335	0\\
349.099986112335	0\\
350.099986112335	0\\
351.099986112335	0\\
352.099986112335	0\\
353.099986112335	0\\
354.099986112335	0\\
355.099986112335	0\\
356.099986112335	0\\
357.099986112335	0\\
358.099986112335	0\\
359.099986112335	0\\
360.099986112335	0\\
361.099986112335	0\\
362.099986112335	0\\
363.099986112335	0\\
364.099986112335	0\\
365.099986112335	0\\
};
\addplot [color=black]
  table[row sep=crcr]{%
0.0999861123348018	0.714092401880712\\
1.0999861123348	0.594953696954193\\
2.0999861123348	0.698112524884611\\
3.0999861123348	0.547657121241968\\
4.0999861123348	0.48105257773735\\
5.0999861123348	0.58182585018394\\
6.0999861123348	0.406107678920653\\
7.0999861123348	0.431231001636687\\
8.0999861123348	0.478394882144916\\
9.0999861123348	0.668956786590623\\
10.0999861123348	0.535101460299615\\
11.0999861123348	41.7373640984291\\
12.0999861123348	194.92932970467\\
13.0999861123348	225.003207692639\\
14.0999861123348	228.367138591543\\
15.0999861123348	235.308277882226\\
16.0999861123348	226.726755424434\\
17.0999861123348	213.590993699428\\
18.0999861123348	223.149199501415\\
19.0999861123348	288.277771544136\\
20.0999861123348	268.764103700699\\
21.0999861123348	256.320191895182\\
22.0999861123348	241.13513322766\\
23.0999861123348	183.742555184719\\
24.0999861123348	184.980219821831\\
25.0999861123348	208.57353134297\\
26.0999861123348	221.742495337179\\
27.0999861123348	204.662747553662\\
28.0999861123348	219.559228120514\\
29.0999861123348	196.136005893465\\
30.0999861123348	187.653335083701\\
31.0999861123348	182.829060831618\\
32.0999861123348	186.865935822684\\
33.0999861123348	187.436736515738\\
34.0999861123348	169.849103218588\\
35.0999861123348	178.227134746011\\
36.0999861123348	202.253912955887\\
37.0999861123348	241.155706444039\\
38.0999861123348	265.628909332224\\
39.0999861123348	283.053430523844\\
40.0999861123348	290.095482449501\\
41.0999861123348	156.452316262557\\
42.0999861123348	150.736980155606\\
43.0999861123348	199.46417114756\\
44.0999861123348	215.17760074036\\
45.0999861123348	251.773867905338\\
46.0999861123348	318.950533332634\\
47.0999861123348	266.458844963848\\
48.0999861123348	234.169865074551\\
49.0999861123348	217.248538785832\\
50.0999861123348	206.78080655502\\
51.0999861123348	236.1181372288\\
52.0999861123348	229.270941458083\\
53.0999861123348	165.466626962694\\
54.0999861123348	152.640560450703\\
55.0999861123348	177.18269022958\\
56.0999861123348	226.509318609397\\
57.0999861123348	246.913744348499\\
58.0999861123348	263.522534446064\\
59.0999861123348	184.771034622952\\
60.0999861123348	124.367743252044\\
61.0999861123348	175.672106861458\\
62.0999861123348	219.206095007329\\
63.0999861123348	214.205084672178\\
64.0999861123348	216.585842349748\\
65.0999861123348	205.547083023729\\
66.0999861123348	183.500868549223\\
67.0999861123348	186.879419988184\\
68.0999861123348	196.65920411008\\
69.0999861123348	200.021025456656\\
70.0999861123348	195.963532344791\\
71.0999861123348	148.57613051595\\
72.0999861123348	181.606463326263\\
73.0999861123348	207.141534074333\\
74.0999861123348	231.729966132959\\
75.0999861123348	244.20993367578\\
76.0999861123348	276.40382075048\\
77.0999861123348	295.122486138957\\
78.0999861123348	159.541145835803\\
79.0999861123348	132.646493953441\\
80.0999861123348	178.262464616782\\
81.0999861123348	202.12984537827\\
82.0999861123348	242.972430748683\\
83.0999861123348	282.37653150614\\
84.0999861123348	230.946813400459\\
85.0999861123348	205.673108233934\\
86.0999861123348	186.309427210598\\
87.0999861123348	182.541915749667\\
88.0999861123348	202.981669543501\\
89.0999861123348	192.727199193085\\
90.0999861123348	144.890378505834\\
91.0999861123348	146.34209532517\\
92.0999861123348	209.981489586191\\
93.0999861123348	225.792299515117\\
94.0999861123348	244.58196655202\\
95.0999861123348	244.446019114055\\
96.0999861123348	199.976893854582\\
97.0999861123348	179.334695787738\\
98.0999861123348	227.906612145446\\
99.0999861123348	246.213793072366\\
100.099986112335	220.661831294531\\
101.099986112335	247.005734444453\\
102.099986112335	265.692550428171\\
103.099986112335	225.972230516335\\
104.099986112335	204.311143967765\\
105.099986112335	205.115661953107\\
106.099986112335	213.965401073613\\
107.099986112335	173.070706601483\\
108.099986112335	150.160165227754\\
109.099986112335	176.84817576362\\
110.099986112335	216.132030301191\\
111.099986112335	224.23892220318\\
112.099986112335	264.781799965501\\
113.099986112335	297.542926717688\\
114.099986112335	313.582398255685\\
115.099986112335	155.599152353658\\
116.099986112335	140.120627624607\\
117.099986112335	170.701544851002\\
118.099986112335	217.719058965637\\
119.099986112335	257.12100628732\\
120.099986112335	334.044683590654\\
121.099986112335	330.742311540502\\
122.099986112335	220.635215056962\\
123.099986112335	172.548215010368\\
124.099986112335	202.928889387251\\
125.099986112335	220.412640590666\\
126.099986112335	221.61384184136\\
127.099986112335	161.782321973897\\
128.099986112335	133.630260383137\\
129.099986112335	183.952013351151\\
130.099986112335	202.576580250417\\
131.099986112335	229.502322648656\\
132.099986112335	215.11661244145\\
133.099986112335	181.790967480963\\
134.099986112335	181.903643418588\\
135.099986112335	217.918363227562\\
136.099986112335	253.691769478109\\
137.099986112335	230.659847570875\\
138.099986112335	271.787321447373\\
139.099986112335	268.831080367753\\
140.099986112335	213.488399800549\\
141.099986112335	199.111476599064\\
142.099986112335	220.538773548276\\
143.099986112335	174.255715172256\\
144.099986112335	166.842188821843\\
145.099986112335	154.889535578612\\
146.099986112335	157.439985717574\\
147.099986112335	203.625343617866\\
148.099986112335	246.142551753551\\
149.099986112335	303.783753269794\\
150.099986112335	336.735524340454\\
151.099986112335	368.093399092778\\
152.099986112335	211.105391076787\\
153.099986112335	112.853578846204\\
154.099986112335	134.959183311601\\
155.099986112335	195.862071456226\\
156.099986112335	198.543076192045\\
157.099986112335	232.024543597007\\
158.099986112335	222.705171537339\\
159.099986112335	239.440086085702\\
160.099986112335	188.966357930348\\
161.099986112335	181.953700712367\\
162.099986112335	189.831038554946\\
163.099986112335	224.228603063784\\
164.099986112335	232.972658598217\\
165.099986112335	208.453135046203\\
166.099986112335	163.843855731713\\
167.099986112335	151.757599618567\\
168.099986112335	189.066587447542\\
169.099986112335	249.776821722554\\
170.099986112335	269.03724628502\\
171.099986112335	261.441353863634\\
172.099986112335	206.476105692084\\
173.099986112335	162.383600340794\\
174.099986112335	217.315346716416\\
175.099986112335	250.139368772053\\
176.099986112335	239.503490981821\\
177.099986112335	246.888979888133\\
178.099986112335	250.834451306104\\
179.099986112335	194.131920430749\\
180.099986112335	201.694325406693\\
181.099986112335	203.139818924518\\
182.099986112335	187.263397611387\\
183.099986112335	165.086552073922\\
184.099986112335	134.517737270961\\
185.099986112335	124.41674137304\\
186.099986112335	160.07418637915\\
187.099986112335	182.494875662071\\
188.099986112335	220.593947475778\\
189.099986112335	278.18646432512\\
190.099986112335	314.67836994106\\
191.099986112335	155.171138430876\\
192.099986112335	161.15007240114\\
193.099986112335	186.387723482448\\
194.099986112335	207.536996770131\\
195.099986112335	259.509426666264\\
196.099986112335	285.474425689865\\
197.099986112335	237.731476303281\\
198.099986112335	209.707253656453\\
199.099986112335	203.009191038442\\
200.099986112335	188.675674229372\\
201.099986112335	192.345025037418\\
202.099986112335	177.213220297067\\
203.099986112335	148.406957453138\\
204.099986112335	142.155309570844\\
205.099986112335	150.94012427628\\
206.099986112335	231.29952667338\\
207.099986112335	263.54434479641\\
208.099986112335	267.265377185247\\
209.099986112335	246.242058954445\\
210.099986112335	168.623854786782\\
211.099986112335	201.93682668704\\
212.099986112335	237.739941738111\\
213.099986112335	258.822862137659\\
214.099986112335	253.324623676884\\
215.099986112335	254.2926233646\\
216.099986112335	170.904099523087\\
217.099986112335	169.459164094089\\
218.099986112335	162.880720587062\\
219.099986112335	192.835540531525\\
220.099986112335	186.525253177987\\
221.099986112335	143.457108006731\\
222.099986112335	143.949423372677\\
223.099986112335	179.332460571666\\
224.099986112335	214.099769393641\\
225.099986112335	262.05074858757\\
226.099986112335	291.04975245331\\
227.099986112335	327.043324515748\\
228.099986112335	156.745404892188\\
229.099986112335	136.359894273802\\
230.099986112335	176.265378590373\\
231.099986112335	209.180888876488\\
232.099986112335	221.622123990692\\
233.099986112335	282.687955851275\\
234.099986112335	224.405998381237\\
235.099986112335	201.65153267349\\
236.099986112335	184.739870735652\\
237.099986112335	178.712355415551\\
238.099986112335	186.930223136397\\
239.099986112335	191.634764782062\\
240.099986112335	151.643192227323\\
241.099986112335	143.300600160942\\
242.099986112335	155.805316001536\\
243.099986112335	185.044978806689\\
244.099986112335	217.141494534609\\
245.099986112335	215.259556821812\\
246.099986112335	228.374207853208\\
247.099986112335	128.668040965622\\
248.099986112335	128.989008972878\\
249.099986112335	221.454203945613\\
250.099986112335	229.481553226158\\
251.099986112335	222.500050174949\\
252.099986112335	197.516038632501\\
253.099986112335	177.338145728289\\
254.099986112335	192.995800182109\\
255.099986112335	197.549161755564\\
256.099986112335	179.927110530557\\
257.099986112335	178.761368862901\\
258.099986112335	164.997456814054\\
259.099986112335	138.743346803379\\
260.099986112335	174.504232015962\\
261.099986112335	191.612984977286\\
262.099986112335	241.509136571279\\
263.099986112335	263.321397659376\\
264.099986112335	317.066995926814\\
265.099986112335	217.45423980452\\
266.099986112335	162.193777345125\\
267.099986112335	155.454098783155\\
268.099986112335	221.988661304172\\
269.099986112335	247.867329607643\\
270.099986112335	364.086380779057\\
271.099986112335	492.046969411729\\
272.099986112335	370.948167291804\\
273.099986112335	290.721747957639\\
274.099986112335	229.544572938926\\
275.099986112335	187.789228539093\\
276.099986112335	182.205514667878\\
277.099986112335	173.731302014982\\
278.099986112335	167.308823030543\\
279.099986112335	172.752221129603\\
280.099986112335	173.481980447099\\
281.099986112335	215.582286241304\\
282.099986112335	232.114523323158\\
283.099986112335	233.254890571236\\
284.099986112335	165.924067224974\\
285.099986112335	144.453341556085\\
286.099986112335	206.849629299387\\
287.099986112335	184.051100112385\\
288.099986112335	176.01467185622\\
289.099986112335	199.216371650939\\
290.099986112335	168.97654980731\\
291.099986112335	141.87057515836\\
292.099986112335	133.40530664745\\
293.099986112335	135.32426529043\\
294.099986112335	132.978245345442\\
295.099986112335	124.039489438475\\
296.099986112335	127.172022017659\\
297.099986112335	188.126505767935\\
298.099986112335	192.749280450764\\
299.099986112335	128.433195782877\\
300.099986112335	18.8777353556143\\
301.099986112335	3.1124181810274\\
302.099986112335	1.14405092173314\\
303.099986112335	0.743226353384279\\
304.099986112335	0.832723563470736\\
305.099986112335	0.491783177127539\\
306.099986112335	0.646948481341145\\
307.099986112335	0.594090616508891\\
308.099986112335	0.846265599177755\\
309.099986112335	0.809657288132996\\
310.099986112335	0.729420048592559\\
311.099986112335	0.786322372691056\\
312.099986112335	0.790061489179978\\
313.099986112335	0.659250703076393\\
314.099986112335	0.710361176877249\\
315.099986112335	0.789659315207745\\
316.099986112335	0.761697333157615\\
317.099986112335	0.826622824434445\\
318.099986112335	0.678160170148215\\
319.099986112335	0.846312680956619\\
320.099986112335	0.817093314952314\\
321.099986112335	0.781214793473272\\
322.099986112335	0.827888790010953\\
323.099986112335	0.486059040250376\\
324.099986112335	0.622691133817445\\
325.099986112335	0.621647867927242\\
326.099986112335	0.676279658225475\\
327.099986112335	0.699363590585899\\
328.099986112335	0.634241150103532\\
329.099986112335	0.599640222345867\\
330.099986112335	0.581663058121329\\
331.099986112335	0.880325836208531\\
332.099986112335	0.774230242731423\\
333.099986112335	0.684175583384739\\
334.099986112335	0.775800954303289\\
335.099986112335	0.603563444859037\\
336.099986112335	0.597549272765066\\
337.099986112335	0.742279350254908\\
338.099986112335	0.646245877369409\\
339.099986112335	0.778588652394946\\
340.099986112335	0.818757090376227\\
341.099986112335	0.753712161212305\\
342.099986112335	0.853155649542238\\
343.099986112335	0.815264480917747\\
344.099986112335	0.763426643986798\\
345.099986112335	0.742214271567291\\
346.099986112335	0.73259883268738\\
347.099986112335	0.729849790779262\\
348.099986112335	0.847149912868928\\
349.099986112335	0.71167084574567\\
350.099986112335	0.680642463299458\\
351.099986112335	0.670747099422864\\
352.099986112335	0.595644738297199\\
353.099986112335	0.590831727410413\\
354.099986112335	0.841579044031829\\
355.099986112335	0.522800196749086\\
356.099986112335	0.660256688325411\\
357.099986112335	0.76272916467001\\
358.099986112335	0.844080744798445\\
359.099986112335	0.79650631838815\\
360.099986112335	0.759790207271521\\
361.099986112335	0.746628839542434\\
362.099986112335	0.649742242256745\\
363.099986112335	0.66894744516711\\
364.099986112335	0.840179157176092\\
365.099986112335	0.853949443115082\\
};
\addlegendentry{$\text{VD}_\text{2}$}

\end{axis}
\end{tikzpicture}%


==> Tikz_Energy_Consumption_0.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]

\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ]   (100,30) -- (180,30) ;
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (360,37) -- (370,37) -- (370,43) -- (360,43) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (369.33,69.98) -- (369.33,43.98) -- (373.34,39.98) -- (377.34,39.98) -- (377.34,39.98) -- (377.34,65.97) -- (373.34,69.98) -- (369.33,69.98) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (377.33,14) -- (377.33,40) -- (377.33,40) -- (373.33,40) -- (369.33,36) -- (369.33,10) -- (369.33,10) -- (373.33,10) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375.33,34.98) .. controls (378.09,34.98) and (380.33,37.22) .. (380.33,39.98) -- (380.33,39.98) .. controls (380.33,42.74) and (378.09,44.98) .. (375.33,44.98) -- (368.33,44.98) .. controls (368.33,44.98) and (368.33,44.98) .. (368.33,44.98) -- (368.33,34.98) .. controls (368.33,34.98) and (368.33,34.98) .. (368.33,34.98) -- cycle ;
\draw  [draw opacity=0] (0,0) -- (400,0) -- (400,200) -- (0,200) -- cycle ;
\draw   (95,50) .. controls (95,48.62) and (96.12,47.5) .. (97.5,47.5) .. controls (98.88,47.5) and (100,48.62) .. (100,50) .. controls (100,51.38) and (98.88,52.5) .. (97.5,52.5) .. controls (96.12,52.5) and (95,51.38) .. (95,50) -- cycle ;
\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (130,70) -- (190,70) ;
\draw  [line width=0.75]  (20,28) .. controls (20,23.58) and (23.58,20) .. (28,20) -- (72,20) .. controls (76.42,20) and (80,23.58) .. (80,28) -- (80,52) .. controls (80,56.42) and (76.42,60) .. (72,60) -- (28,60) .. controls (23.58,60) and (20,56.42) .. (20,52) -- cycle ;
\draw   (95,30) .. controls (95,28.62) and (96.12,27.5) .. (97.5,27.5) .. controls (98.88,27.5) and (100,28.62) .. (100,30) .. controls (100,31.38) and (98.88,32.5) .. (97.5,32.5) .. controls (96.12,32.5) and (95,31.38) .. (95,30) -- cycle ;
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (360,117) -- (370,117) -- (370,123) -- (360,123) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (369.33,149.98) -- (369.33,123.98) -- (373.34,119.98) -- (377.34,119.98) -- (377.34,119.98) -- (377.34,145.97) -- (373.34,149.98) -- (369.33,149.98) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (377.33,94) -- (377.33,120) -- (377.33,120) -- (373.33,120) -- (369.33,116) -- (369.33,90) -- (369.33,90) -- (373.33,90) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375.33,114.98) .. controls (378.09,114.98) and (380.33,117.22) .. (380.33,119.98) -- (380.33,119.98) .. controls (380.33,122.74) and (378.09,124.98) .. (375.33,124.98) -- (368.33,124.98) .. controls (368.33,124.98) and (368.33,124.98) .. (368.33,124.98) -- (368.33,114.98) .. controls (368.33,114.98) and (368.33,114.98) .. (368.33,114.98) -- cycle ;
\draw [line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (220,80) -- (242,80) ;
\draw   (180,30) .. controls (180,28.62) and (181.12,27.5) .. (182.5,27.5) .. controls (183.88,27.5) and (185,28.62) .. (185,30) .. controls (185,31.38) and (183.88,32.5) .. (182.5,32.5) .. controls (181.12,32.5) and (180,31.38) .. (180,30) -- cycle ;
\draw   (180,50) .. controls (180,48.62) and (181.12,47.5) .. (182.5,47.5) .. controls (183.88,47.5) and (185,48.62) .. (185,50) .. controls (185,51.38) and (183.88,52.5) .. (182.5,52.5) .. controls (181.12,52.5) and (180,51.38) .. (180,50) -- cycle ;
\draw   (275,50) .. controls (275,48.62) and (276.12,47.5) .. (277.5,47.5) .. controls (278.88,47.5) and (280,48.62) .. (280,50) .. controls (280,51.38) and (278.88,52.5) .. (277.5,52.5) .. controls (276.12,52.5) and (275,51.38) .. (275,50) -- cycle ;
\draw   (275,30) .. controls (275,28.62) and (276.12,27.5) .. (277.5,27.5) .. controls (278.88,27.5) and (280,28.62) .. (280,30) .. controls (280,31.38) and (278.88,32.5) .. (277.5,32.5) .. controls (276.12,32.5) and (275,31.38) .. (275,30) -- cycle ;
\draw   (275,110) .. controls (275,108.62) and (276.12,107.5) .. (277.5,107.5) .. controls (278.88,107.5) and (280,108.62) .. (280,110) .. controls (280,111.38) and (278.88,112.5) .. (277.5,112.5) .. controls (276.12,112.5) and (275,111.38) .. (275,110) -- cycle ;
\draw   (275,130) .. controls (275,128.62) and (276.12,127.5) .. (277.5,127.5) .. controls (278.88,127.5) and (280,128.62) .. (280,130) .. controls (280,131.38) and (278.88,132.5) .. (277.5,132.5) .. controls (276.12,132.5) and (275,131.38) .. (275,130) -- cycle ;
\draw   (180,130) .. controls (180,128.62) and (181.12,127.5) .. (182.5,127.5) .. controls (183.88,127.5) and (185,128.62) .. (185,130) .. controls (185,131.38) and (183.88,132.5) .. (182.5,132.5) .. controls (181.12,132.5) and (180,131.38) .. (180,130) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (275,120) .. controls (275,118.62) and (276.12,117.5) .. (277.5,117.5) .. controls (278.88,117.5) and (280,118.62) .. (280,120) .. controls (280,121.38) and (278.88,122.5) .. (277.5,122.5) .. controls (276.12,122.5) and (275,121.38) .. (275,120) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (275,40) .. controls (275,38.62) and (276.12,37.5) .. (277.5,37.5) .. controls (278.88,37.5) and (280,38.62) .. (280,40) .. controls (280,41.38) and (278.88,42.5) .. (277.5,42.5) .. controls (276.12,42.5) and (275,41.38) .. (275,40) -- cycle ;
\draw    (100,50) -- (180,50) ;
\draw    (280,30) -- (295,30) ;
\draw    (280,50) -- (295,50) ;
\draw    (280,110) -- (295,110) ;
\draw    (280,130) -- (295,130) ;
\draw    (260,30) -- (275,30) ;
\draw    (260,50) -- (275,50) ;
\draw    (260,110) -- (275,110) ;
\draw    (260,130) -- (275,130) ;
\draw    (185,130) -- (200,130) ;
\draw    (185,110) -- (200,110) ;
\draw    (185,50) -- (200,50) ;
\draw    (185,30) -- (200,30) ;
\draw    (80,50) -- (95,50) ;
\draw    (80,30) -- (95,30) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (280,40) -- (295,40) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (260,40) -- (275,40) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (260,120) -- (275,120) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (280,120) -- (295,120) ;
\draw  [line width=0.75]  (200,108) .. controls (200,103.58) and (203.58,100) .. (208,100) -- (252,100) .. controls (256.42,100) and (260,103.58) .. (260,108) -- (260,132) .. controls (260,136.42) and (256.42,140) .. (252,140) -- (208,140) .. controls (203.58,140) and (200,136.42) .. (200,132) -- cycle ;
\draw  [line width=0.75]  (295,108.02) .. controls (295,103.6) and (298.58,100.02) .. (303,100.02) -- (352,100.02) .. controls (356.42,100.02) and (360,103.6) .. (360,108.02) -- (360,132.02) .. controls (360,136.43) and (356.42,140.02) .. (352,140.02) -- (303,140.02) .. controls (298.58,140.02) and (295,136.43) .. (295,132.02) -- cycle ;
\draw  [line width=0.75]  (200,28) .. controls (200,23.58) and (203.58,20) .. (208,20) -- (252,20) .. controls (256.42,20) and (260,23.58) .. (260,28) -- (260,52) .. controls (260,56.42) and (256.42,60) .. (252,60) -- (208,60) .. controls (203.58,60) and (200,56.42) .. (200,52) -- cycle ;
\draw  [line width=0.75]  (295,28.02) .. controls (295,23.6) and (298.58,20.02) .. (303,20.02) -- (352,20.02) .. controls (356.42,20.02) and (360,23.6) .. (360,28.02) -- (360,52.02) .. controls (360,56.43) and (356.42,60.02) .. (352,60.02) -- (303,60.02) .. controls (298.58,60.02) and (295,56.43) .. (295,52.02) -- cycle ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (110,90) -- (190,90) ;
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (180,180) .. controls (180,178.62) and (181.12,177.5) .. (182.5,177.5) .. controls (183.88,177.5) and (185,178.62) .. (185,180) .. controls (185,181.38) and (183.88,182.5) .. (182.5,182.5) .. controls (181.12,182.5) and (180,181.38) .. (180,180) -- cycle ;
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (180,160) .. controls (180,158.62) and (181.12,157.5) .. (182.5,157.5) .. controls (183.88,157.5) and (185,158.62) .. (185,160) .. controls (185,161.38) and (183.88,162.5) .. (182.5,162.5) .. controls (181.12,162.5) and (180,161.38) .. (180,160) -- cycle ;
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (185,180) -- (200,180) ;
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (185,160) -- (200,160) ;
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  (200,158) .. controls (200,153.58) and (203.58,150) .. (208,150) -- (352,150) .. controls (356.42,150) and (360,153.58) .. (360,158) -- (360,182) .. controls (360,186.42) and (356.42,190) .. (352,190) -- (208,190) .. controls (203.58,190) and (200,186.42) .. (200,182) -- cycle ;
\draw [color={rgb, 255:red, 236; green, 160; blue, 160 }  ,draw opacity=1 ]   (130,160) -- (180,160) ;
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (110,180) -- (180,180) ;
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (110,130) -- (110,180) ;
\draw    (110,130) -- (180,130) ;
\draw [color={rgb, 255:red, 236; green, 160; blue, 160 }  ,draw opacity=1 ]   (130,160) -- (130,110) ;
\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ]   (130,110) -- (180,110) ;
\draw   (180,110) .. controls (180,108.62) and (181.12,107.5) .. (182.5,107.5) .. controls (183.88,107.5) and (185,108.62) .. (185,110) .. controls (185,111.38) and (183.88,112.5) .. (182.5,112.5) .. controls (181.12,112.5) and (180,111.38) .. (180,110) -- cycle ;
\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ]   (130,110) -- (130,30) ;
\draw    (110,130) -- (110,50) ;

\draw (280.4,170) node   [align=left] {\begin{minipage}[lt]{91.18pt}\setlength\topsep{0pt}
\begin{center}
\textit{\textcolor[rgb]{0.61,0.61,0.61}{avionics, payload,}}\\\textit{\textcolor[rgb]{0.61,0.61,0.61}{additional actuators}}
\end{center}

\end{minipage}};
\draw (327.5,40.02) node  [font=\normalsize]  {$\text{BLDC}$};
\draw (230,40) node  [font=\normalsize]  {$\text{ESC}$};
\draw (50,40) node  [font=\normalsize]  {$\text{Battery}$};
\draw (230,120) node  [font=\normalsize]  {$\text{ESC}$};
\draw (327.5,120.02) node  [font=\normalsize]  {$\text{BLDC}$};


\end{tikzpicture}


==> Tikz_Energy_Consumption_6.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]

\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (330,80.2) -- (363.6,80.2) -- (363.6,90.2) -- (330,90.2) -- cycle ;
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.25 ][line width=1.5]  (180,52) .. controls (180,39.85) and (189.85,30) .. (202,30) -- (308,30) .. controls (320.15,30) and (330,39.85) .. (330,52) -- (330,118) .. controls (330,130.15) and (320.15,140) .. (308,140) -- (202,140) .. controls (189.85,140) and (180,130.15) .. (180,118) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (363.6,140.2) -- (363.6,90.2) -- (368.6,85.2) -- (373.6,85.2) -- (373.6,85.2) -- (373.6,135.2) -- (368.6,140.2) -- (363.6,140.2) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (373.6,35.2) -- (373.6,85.2) -- (373.6,85.2) -- (368.6,85.2) -- (363.6,80.2) -- (363.6,30.2) -- (363.6,30.2) -- (368.6,30.2) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (372.5,78) .. controls (376.64,78) and (380,81.36) .. (380,85.5) -- (380,85.5) .. controls (380,89.64) and (376.64,93) .. (372.5,93) -- (362,93) .. controls (362,93) and (362,93) .. (362,93) -- (362,78) .. controls (362,78) and (362,78) .. (362,78) -- cycle ;
\draw    (181,120) -- (165,120) ;
\draw    (180,50) -- (192,50) ;
\draw   (192,50) -- (201,50) -- (203,42.5) -- (207,57.5) -- (211,42.5) -- (215,57.5) -- (219,42.5) -- (223,57.5) -- (227,42.5) -- (231,57.5) -- (233,50) -- (242,50) ;
\draw   (242,50) -- (251,50) .. controls (251,43.38) and (252.79,38) .. (255,38) .. controls (257.21,38) and (259,43.38) .. (259,50) .. controls (259,43.38) and (260.79,38) .. (263,38) .. controls (265.21,38) and (267,43.38) .. (267,50) .. controls (267,43.38) and (268.79,38) .. (271,38) .. controls (273.21,38) and (275,43.38) .. (275,50) .. controls (275,43.38) and (276.79,38) .. (279,38) .. controls (281.21,38) and (283,43.38) .. (283,50) -- (292,50) ;
\draw   (310,97.5) .. controls (303.1,97.5) and (297.5,91.9) .. (297.5,85) .. controls (297.5,78.1) and (303.1,72.5) .. (310,72.5) .. controls (316.9,72.5) and (322.5,78.1) .. (322.5,85) .. controls (322.5,91.9) and (316.9,97.5) .. (310,97.5) -- cycle (310,110) -- (310,97.5) (310,60) -- (310,72.5) ;
\draw    (292,50) -- (310,50) ;
\draw    (310,50) -- (310,60) ;
\draw    (180,120) -- (310,120) ;
\draw    (310,110) -- (310,120) ;
\draw [line width=0.75]    (137.5,50) -- (144.5,50) ;
\draw [shift={(147.5,50)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [line width=0.75]    (292,69.92) -- (292.15,96.56) ;
\draw [shift={(292.17,99.56)}, rotate = 269.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw    (165,60) -- (165,107) ;
\draw [shift={(165,110)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw  [draw opacity=0] (337.22,65.1) .. controls (338.09,59.02) and (339.35,55.2) .. (340.75,55.2) .. controls (343.37,55.2) and (345.5,68.63) .. (345.5,85.2) .. controls (345.5,101.77) and (343.37,115.2) .. (340.75,115.2) .. controls (338.61,115.2) and (336.8,106.25) .. (336.2,93.94) -- (340.75,85.2) -- cycle ; \draw   (337.22,65.1) .. controls (338.09,59.02) and (339.35,55.2) .. (340.75,55.2) .. controls (343.37,55.2) and (345.5,68.63) .. (345.5,85.2) .. controls (345.5,101.77) and (343.37,115.2) .. (340.75,115.2) .. controls (338.61,115.2) and (336.8,106.25) .. (336.2,93.94) ;  
\draw    (337.22,65.1) -- (336.32,73.5) ;
\draw [shift={(336,76.48)}, rotate = 276.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw  [draw opacity=0] (349.24,75.83) .. controls (349.86,63.85) and (351.64,55.2) .. (353.75,55.2) .. controls (356.37,55.2) and (358.5,68.63) .. (358.5,85.2) .. controls (358.5,101.77) and (356.37,115.2) .. (353.75,115.2) .. controls (352.43,115.2) and (351.24,111.82) .. (350.38,106.36) -- (353.75,85.2) -- cycle ; \draw   (349.24,75.83) .. controls (349.86,63.85) and (351.64,55.2) .. (353.75,55.2) .. controls (356.37,55.2) and (358.5,68.63) .. (358.5,85.2) .. controls (358.5,101.77) and (356.37,115.2) .. (353.75,115.2) .. controls (352.43,115.2) and (351.24,111.82) .. (350.38,106.36) ;  
\draw    (350.38,106.36) -- (349.63,97.35) ;
\draw [shift={(349.38,94.36)}, rotate = 85.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw    (315,85) -- (305,85.02) ;
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.25 ][line width=1.5]  (60,41.99) .. controls (60,35.36) and (65.37,29.99) .. (72,29.99) -- (108,29.99) .. controls (114.63,29.99) and (120,35.36) .. (120,41.99) -- (120,127.99) .. controls (120,134.61) and (114.63,139.99) .. (108,139.99) -- (72,139.99) .. controls (65.37,139.99) and (60,134.61) .. (60,127.99) -- cycle ;
\draw    (25,50) -- (70,50) ;
\draw    (42.5,49.99) -- (49.5,50) ;
\draw [shift={(52.5,50)}, rotate = 180.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw   (70,39.99) -- (110,39.99) -- (110,129.99) -- (70,129.99) -- cycle ;
\draw    (25,120.01) -- (70,120) ;
\draw    (110,39.99) -- (70,129.99) ;
\draw    (25,60) -- (25,107) ;
\draw [shift={(25,110)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw    (165,120) -- (110,120) ;
\draw    (181,50) -- (165,50) ;
\draw    (165,50) -- (110,50) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (168,50) .. controls (168,51.66) and (166.66,53) .. (165,53) .. controls (163.34,53) and (162,51.66) .. (162,50) .. controls (162,48.34) and (163.34,47) .. (165,47) .. controls (166.66,47) and (168,48.34) .. (168,50) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (168,120) .. controls (168,121.66) and (166.66,123) .. (165,123) .. controls (163.34,123) and (162,121.66) .. (162,120) .. controls (162,118.34) and (163.34,117) .. (165,117) .. controls (166.66,117) and (168,118.34) .. (168,120) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (28,120.01) .. controls (28,121.67) and (26.66,123.01) .. (25,123.01) .. controls (23.34,123.01) and (22,121.67) .. (22,120.01) .. controls (22,118.36) and (23.34,117.01) .. (25,117.01) .. controls (26.66,117.01) and (28,118.36) .. (28,120.01) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (28,50) .. controls (28,51.66) and (26.66,53) .. (25,53) .. controls (23.34,53) and (22,51.66) .. (22,50) .. controls (22,48.34) and (23.34,47) .. (25,47) .. controls (26.66,47) and (28,48.34) .. (28,50) -- cycle ;
\draw  [draw opacity=0] (60,4) -- (120,4) -- (120,29) -- (60,29) -- cycle ;
\draw  [draw opacity=0] (180,3) -- (330,3) -- (330,28) -- (180,28) -- cycle ;
\draw  [draw opacity=0] (330,140) -- (400,140) -- (400,165) -- (330,165) -- cycle ;
\draw  [draw opacity=0] (0,0) -- (400,0) -- (400,170) -- (0,170) -- cycle ;
\draw    (90,160) -- (90,143.03) ;
\draw [shift={(90,140.03)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (90,140.03) -- (90,130.03) ;

\draw (165,123.4) node [anchor=north] [inner sep=0.75pt]    {$-$};
\draw (165,46.6) node [anchor=south] [inner sep=0.75pt]    {${\displaystyle +}$};
\draw (290.17,99.56) node [anchor=east] [inner sep=0.75pt]    {$u_{\text{g}}$};
\draw (353,118.4) node [anchor=north] [inner sep=0.75pt]    {$\Omega $};
\draw (340,51.6) node [anchor=south] [inner sep=0.75pt]    {$\tau _{\text{f}}$};
\draw (137.5,46.6) node [anchor=south] [inner sep=0.75pt]  [font=\normalsize]  {$i_{\text{DC}}$};
\draw (215,60.9) node [anchor=north] [inner sep=0.75pt]    {$R_{\text{DC}}$};
\draw (267,53.4) node [anchor=north] [inner sep=0.75pt]    {$L_{\text{DC}}$};
\draw (308,71.6) node [anchor=south east] [inner sep=0.75pt]    {${\displaystyle +}$};
\draw (308,100.9) node [anchor=north east] [inner sep=0.75pt]    {$-$};
\draw (23,85) node [anchor=east] [inner sep=0.75pt]    {$u_{\text{b}}$};
\draw (42.5,46.59) node [anchor=south] [inner sep=0.75pt]  [font=\normalsize]  {$i_{\text{ESC}}$};
\draw (163,85) node [anchor=east] [inner sep=0.75pt]    {$u_{\text{DC}}$};
\draw (72,43.39) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$f_{\text{ESC}}$};
\draw (23,123.41) node [anchor=north east] [inner sep=0.75pt]    {$-$};
\draw (23,46.6) node [anchor=south east] [inner sep=0.75pt]    {${\displaystyle +}$};
\draw (340,36.6) node [anchor=south] [inner sep=0.75pt]    {$\tau _{\text{L}}$};
\draw (90,16.5) node   [align=left] {\acs{esc}};
\draw (255,16.5) node   [align=left] {\acs{bldc}};
\draw (365,152.5) node   [align=left] {Rotor};
\draw (92,143.43) node [anchor=north west][inner sep=0.75pt]    {PWM};


\end{tikzpicture}


==> Tikz_Energy_Consumption_7.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]

\draw    (100,65) -- (140,65) ;
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.25 ][line width=1.5]  (10,67) .. controls (10,54.85) and (19.85,45) .. (32,45) -- (118,45) .. controls (130.15,45) and (140,54.85) .. (140,67) -- (140,133) .. controls (140,145.15) and (130.15,155) .. (118,155) -- (32,155) .. controls (19.85,155) and (10,145.15) .. (10,133) -- cycle ;
\draw    (50,65) -- (65,65) ;
\draw    (53,65) -- (60,65.01) ;
\draw [shift={(63,65.02)}, rotate = 180.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw    (36,70) -- (36,87.01) ;
\draw [shift={(36,90.01)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw   (50,130) -- (50,121) (40,119) -- (60,119) (50,119) -- (50,110) (45,121.8) -- (45,121) -- (55,121) -- (55,121.8) -- (45,121.8) -- cycle ;
\draw   (50,90) -- (50,81) (40,79) -- (60,79) (50,79) -- (50,70) (45,81.8) -- (45,81) -- (55,81) -- (55,81.8) -- (45,81.8) -- cycle ;
\draw   (100,90) -- (100,81) (90,79) -- (110,79) (100,79) -- (100,70) (95,81.8) -- (95,81) -- (105,81) -- (105,81.8) -- (95,81.8) -- cycle ;
\draw   (100,130) -- (100,121) (90,119) -- (110,119) (100,119) -- (100,110) (95,121.8) -- (95,121) -- (105,121) -- (105,121.8) -- (95,121.8) -- cycle ;
\draw    (50,135) -- (65,135) ;
\draw  [dash pattern={on 0.75pt off 3pt}]  (65,135) -- (85,135) ;
\draw    (147.5,64.99) -- (154.5,65) ;
\draw [shift={(157.5,65)}, rotate = 180.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw   (164.02,135) .. controls (164.02,133.34) and (165.36,132) .. (167.02,132) .. controls (168.68,132) and (170.02,133.34) .. (170.02,135) .. controls (170.02,136.66) and (168.68,138) .. (167.02,138) .. controls (165.36,138) and (164.02,136.66) .. (164.02,135) -- cycle ;
\draw   (164.02,65) .. controls (164.02,63.34) and (165.36,62) .. (167.02,62) .. controls (168.68,62) and (170.02,63.34) .. (170.02,65) .. controls (170.02,66.66) and (168.68,68) .. (167.02,68) .. controls (165.36,68) and (164.02,66.66) .. (164.02,65) -- cycle ;
\draw    (85,65) -- (100,65) ;
\draw  [dash pattern={on 0.75pt off 3pt}]  (65,65) -- (85,65) ;
\draw    (50,65) -- (50,70) ;
\draw    (100,65) -- (100,70) ;
\draw    (50,130) -- (50,135) ;
\draw    (100,130) -- (100,135) ;
\draw    (50,104) -- (50,110) ;
\draw    (100,104) -- (100,110) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (50,90) -- (50,104) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (100,90) -- (100,104) ;
\draw  [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ] (87.75,106.28) -- (112.25,106.28) -- (112.25,132.19) -- (87.75,132.19) -- cycle ;
\draw  [draw opacity=0] (10,19.5) -- (140,19.5) -- (140,44.5) -- (10,44.5) -- cycle ;
\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=0.5 ] [dash pattern={on 4.5pt off 4.5pt}]  (112.25,106.28) -- (395,5) ;
\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=0.5 ] [dash pattern={on 4.5pt off 4.5pt}]  (87.75,106.28) -- (220,5) ;
\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=0.5 ] [dash pattern={on 4.5pt off 4.5pt}]  (112.25,132.19) -- (395,220) ;
\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=0.5 ] [dash pattern={on 4.5pt off 4.5pt}]  (87.75,132.19) -- (220,220) ;
\draw  [draw opacity=0] (0,0) -- (400,0) -- (400,225) -- (0,225) -- cycle ;
\draw  [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (220,5) -- (395,5) -- (395,220) -- (220,220) -- cycle ;
\draw    (340,60.2) -- (340,87.2) ;
\draw [shift={(340,90.2)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw   (320,110.2) -- (320,115.6) -- (325,116.8) -- (315,119.2) -- (325,121.6) -- (315,124) -- (325,126.4) -- (315,128.8) -- (325,131.2) -- (315,133.6) -- (320,134.8) -- (320,140.2) ;
\draw   (320,95.2) -- (320,79.45) (310,75.95) -- (330,75.95) (320,75.95) -- (320,60.2) (315,80.85) -- (315,79.45) -- (325,79.45) -- (325,80.85) -- (315,80.85) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (319,183.2) .. controls (319,182.65) and (319.45,182.2) .. (320,182.2) .. controls (320.55,182.2) and (321,182.65) .. (321,183.2) .. controls (321,183.75) and (320.55,184.2) .. (320,184.2) .. controls (319.45,184.2) and (319,183.75) .. (319,183.2) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (319,147.2) .. controls (319,146.65) and (319.45,146.2) .. (320,146.2) .. controls (320.55,146.2) and (321,146.65) .. (321,147.2) .. controls (321,147.75) and (320.55,148.2) .. (320,148.2) .. controls (319.45,148.2) and (319,147.75) .. (319,147.2) -- cycle ;
\draw    (285,40.2) -- (279.5,40.14) ;
\draw [shift={(276.5,40.11)}, rotate = 0.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw    (320,95.2) -- (320,110.2) ;
\draw    (340,140.2) -- (340,113.2) ;
\draw [shift={(340,110.2)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw    (295,147.2) -- (345,147.2) ;
\draw    (320,140.2) -- (320,147.2) ;
\draw   (295,150.2) -- (295,155.6) -- (300,156.8) -- (290,159.2) -- (300,161.6) -- (290,164) -- (300,166.4) -- (290,168.8) -- (300,171.2) -- (290,173.6) -- (295,174.8) -- (295,180.2) ;
\draw   (345,155.2) -- (345,161.2) (345,175.2) -- (345,169.2) (355,161.2) -- (335,161.2) (355,169.2) -- (335,169.2) ;
\draw    (345,155.2) -- (345,147.2) ;
\draw    (345,183.2) -- (345,175.2) ;
\draw    (295,183.2) -- (345,183.2) ;
\draw    (320,183.2) -- (320,200.2) ;
\draw    (250,200.2) -- (320,200.2) ;
\draw    (250,40.2) -- (320,40.2) ;
\draw    (320,40.2) -- (320,60.2) ;
\draw    (365,180.2) -- (365,153.2) ;
\draw [shift={(365,150.2)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw    (250,50.2) -- (250,187.2) ;
\draw [shift={(250,190.2)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (247,40.2) .. controls (247,38.54) and (248.34,37.2) .. (250,37.2) .. controls (251.66,37.2) and (253,38.54) .. (253,40.2) .. controls (253,41.86) and (251.66,43.2) .. (250,43.2) .. controls (248.34,43.2) and (247,41.86) .. (247,40.2) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (247,200.2) .. controls (247,198.54) and (248.34,197.2) .. (250,197.2) .. controls (251.66,197.2) and (253,198.54) .. (253,200.2) .. controls (253,201.86) and (251.66,203.2) .. (250,203.2) .. controls (248.34,203.2) and (247,201.86) .. (247,200.2) -- cycle ;
\draw    (295,150.2) -- (295,147.2) ;
\draw    (295,183.2) -- (295,180.2) ;
\draw    (167.5,75) -- (167.5,122) ;
\draw [shift={(167.5,125)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw    (100,135) -- (140,135) ;
\draw    (164.02,135) -- (140,135) ;
\draw    (85,135) -- (100,135) ;
\draw    (164.02,65) -- (140,65) ;

\draw (169.5,100) node [anchor=west] [inner sep=0.75pt]    {$u_{\text{b}}$};
\draw (61,61.62) node [anchor=south east] [inner sep=0.75pt]  [font=\small]  {$i_{\text{c}}$};
\draw (34,80.01) node [anchor=east] [inner sep=0.75pt]  [font=\small]  {$u_{\text{c}}$};
\draw (152.01,61.6) node [anchor=south] [inner sep=0.75pt]    {$i_{\text{b}}$};
\draw (169.02,138.4) node [anchor=north west][inner sep=0.75pt]    {$-$};
\draw (169.02,53.8) node [anchor=west] [inner sep=0.75pt]    {${\displaystyle +}$};
\draw (75,32) node   [align=left] {Battery};
\draw (342,75.2) node [anchor=west] [inner sep=0.75pt]    {$u_{\text{oc}}$};
\draw (342,125.2) node [anchor=west] [inner sep=0.75pt]    {$u_{\text{Rint}}$};
\draw (367,165.2) node [anchor=west] [inner sep=0.75pt]    {$u_{\text{th}}$};
\draw (248,120.2) node [anchor=east] [inner sep=0.75pt]    {$u_{\text{c}}$};
\draw (313,125.2) node [anchor=east] [inner sep=0.75pt]    {$R_{\text{int}}$};
\draw (288,165.2) node [anchor=east] [inner sep=0.75pt]    {$R_{\text{th}}$};
\draw (333,165.2) node [anchor=east] [inner sep=0.75pt]    {$C_{\text{th}}$};
\draw (283,43.6) node [anchor=north east] [inner sep=0.75pt]    {$i_{\text{c}}$};
\draw (248,36.8) node [anchor=south east] [inner sep=0.75pt]    {$+$};
\draw (318,72.55) node [anchor=south east] [inner sep=0.75pt]    {$+$};
\draw (318,82.85) node [anchor=north east] [inner sep=0.75pt]    {$-$};
\draw (248,203.6) node [anchor=north east] [inner sep=0.75pt]    {$-$};
\draw (222,8) node [anchor=north west][inner sep=0.75pt]   [align=left] {Thevenin model};


\end{tikzpicture}


==> Tikz_OCV_new.tex <==
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.07in,
at={(0.0in,0.0in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\(\mathrm{DoD}\) [-]},
ymin=3.27,
ymax=4.25,
ylabel style={font=\color{white!15!black}},
ylabel={\(\text{u}_{\text{oc}}\) [V]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Open Circuit Voltage},
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	4.2\\
0.05	4.15\\
0.1	4.11\\
0.15	4.07\\
0.2	4\\
0.25	3.98\\
0.3	3.95\\
0.35	3.91\\
0.4	3.88\\
0.45	3.85\\
0.5	3.84\\
0.55	3.82\\
0.6	3.8\\
0.65	3.79\\
0.7	3.77\\
0.75	3.75\\
0.8	3.73\\
0.85	3.71\\
0.9	3.69\\
0.95	3.61\\
1	3.3\\
};
\addlegendentry{real}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	4.2\\
0.85	3.71\\
};
\addlegendentry{linear}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	4.2\\
0.2	4\\
};
\addlegendentry{LPV1}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.2	4\\
0.4	3.88\\
};
\addlegendentry{LPV2}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
0.4	3.88\\
0.85	3.71\\
};
\addlegendentry{LPV3}

\addplot [color=red, line width=1.0pt, only marks, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.85	3.71\\
};
\addlegendentry{cutoff}

\addplot [color=blue, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.85	3.71\\
1	3.62352941176471\\
};
\addplot [color=green, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.85	3.71\\
1	3.65333333333333\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.2	3.2\\
0.2	4.25\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.4	3.2\\
0.4	4.25\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.85	3.2\\
0.85	4.25\\
};
\end{axis}
\end{tikzpicture}%


==> Tikz_Quadcopter_Forces.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]

\draw    (200,148) -- (200,80.3) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (200,161) -- (200,177) ;
\draw [shift={(200,180)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (220,73.83) .. controls (220,71.35) and (202.09,69.33) .. (180,69.33) -- (180,64.83) .. controls (202.09,64.83) and (220,66.85) .. (220,69.33) ;\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (220,69.33) .. controls (220,71.59) and (205.25,73.46) .. (186,73.78) -- (186,72.28) -- (180,76.08) -- (186,79.78) -- (186,78.28) .. controls (205.25,77.96) and (220,76.09) .. (220,73.83)(220,69.33) -- (220,73.83) ;
\draw [line width=4.5]    (80,87) -- (320,87) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300.66,111.15) .. controls (300.66,108.67) and (318.57,106.65) .. (340.66,106.65) -- (340.66,111.15) .. controls (318.57,111.15) and (300.66,113.17) .. (300.66,115.65) ;\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300.66,115.65) .. controls (300.66,117.91) and (315.42,119.78) .. (334.66,120.1) -- (334.66,121.6) -- (340.66,117.9) -- (334.66,114.1) -- (334.66,115.6) .. controls (315.42,115.28) and (300.66,113.41) .. (300.66,111.15)(300.66,115.65) -- (300.66,111.15) ;
\draw [line width=3.75]    (200,55.54) -- (200,97) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (185,69) -- (215,69) -- (235,76) -- (235,98) -- (215,105) -- (185,105) -- (165,98) -- (165,76) -- cycle ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (80,120) -- (80,135) ;
\draw  [draw opacity=0] (0,0) -- (400,0) -- (400,190.53) -- (0,190.53) -- cycle ;
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (187.5,60) .. controls (187.5,58.34) and (193.1,57) .. (200,57) .. controls (206.9,57) and (212.5,58.34) .. (212.5,60) .. controls (212.5,61.66) and (206.9,63) .. (200,63) .. controls (193.1,63) and (187.5,61.66) .. (187.5,60) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (187.5,45) -- (212.5,45) -- (212.5,60) -- (187.5,60) -- cycle ;
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (187.5,45) .. controls (187.5,43.34) and (193.1,42) .. (200,42) .. controls (206.9,42) and (212.5,43.34) .. (212.5,45) .. controls (212.5,46.66) and (206.9,48) .. (200,48) .. controls (193.1,48) and (187.5,46.66) .. (187.5,45) -- cycle ;
\draw    (187.5,45) -- (187.5,60) ;
\draw    (212.5,45) -- (212.5,60) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196,45) .. controls (196,44.17) and (197.79,43.5) .. (200,43.5) .. controls (202.21,43.5) and (204,44.17) .. (204,45) .. controls (204,45.83) and (202.21,46.5) .. (200,46.5) .. controls (197.79,46.5) and (196,45.83) .. (196,45) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196,41.5) .. controls (196,40.67) and (197.79,40) .. (200,40) .. controls (202.21,40) and (204,40.67) .. (204,41.5) .. controls (204,42.33) and (202.21,43) .. (200,43) .. controls (197.79,43) and (196,42.33) .. (196,41.5) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (202,41.5) -- (260,41.5) -- (260,41.5) -- (260,43.5) -- (258,45.5) -- (200,45.5) -- (200,45.5) -- (200,43.5) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (142,41.25) -- (200,41.25) -- (200,41.25) -- (200,43.25) -- (198,45.25) -- (140,45.25) -- (140,45.25) -- (140,43.25) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196,41.5) -- (204,41.5) -- (204,45) -- (196,45) -- cycle ;
\draw    (185,89) -- (215,89) ;
\draw   (185,89) -- (215,89) -- (215,105) -- (185,105) -- cycle ;
\draw    (215,105) -- (235,98) ;
\draw    (215,89) -- (235,82) ;
\draw    (235,98) -- (235,82) ;
\draw    (165,82) -- (185,89) ;
\draw    (165,82) -- (165,98) ;
\draw    (185,105) -- (165,98) ;
\draw    (165,82) -- (165,76) ;
\draw    (235,82) -- (235,76) ;
\draw    (165,76) -- (185,69) ;
\draw    (215,69) -- (185,69) ;
\draw    (235,76) -- (232.47,75.12) -- (215,69) ;
\draw  [fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=1 ] (307.5,94) .. controls (307.5,92.34) and (313.1,91) .. (320,91) .. controls (326.9,91) and (332.5,92.34) .. (332.5,94) .. controls (332.5,95.66) and (326.9,97) .. (320,97) .. controls (313.1,97) and (307.5,95.66) .. (307.5,94) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=1 ] (307.5,79) -- (332.5,79) -- (332.5,94) -- (307.5,94) -- cycle ;
\draw  [fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=1 ] (307.5,79) .. controls (307.5,77.34) and (313.1,76) .. (320,76) .. controls (326.9,76) and (332.5,77.34) .. (332.5,79) .. controls (332.5,80.66) and (326.9,82) .. (320,82) .. controls (313.1,82) and (307.5,80.66) .. (307.5,79) -- cycle ;
\draw    (307.5,79) -- (307.5,94) ;
\draw    (332.5,79) -- (332.5,94) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (316,79) .. controls (316,78.17) and (317.79,77.5) .. (320,77.5) .. controls (322.21,77.5) and (324,78.17) .. (324,79) .. controls (324,79.83) and (322.21,80.5) .. (320,80.5) .. controls (317.79,80.5) and (316,79.83) .. (316,79) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (316,75.5) .. controls (316,74.67) and (317.79,74) .. (320,74) .. controls (322.21,74) and (324,74.67) .. (324,75.5) .. controls (324,76.33) and (322.21,77) .. (320,77) .. controls (317.79,77) and (316,76.33) .. (316,75.5) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (322,75.5) -- (380,75.5) -- (380,75.5) -- (380,77.5) -- (378,79.5) -- (320,79.5) -- (320,79.5) -- (320,77.5) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (262,75.25) -- (320,75.25) -- (320,75.25) -- (320,77.25) -- (318,79.25) -- (260,79.25) -- (260,79.25) -- (260,77.25) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (316,75.5) -- (324,75.5) -- (324,79) -- (316,79) -- cycle ;
\draw  [fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=1 ] (67.5,94) .. controls (67.5,92.34) and (73.1,91) .. (80,91) .. controls (86.9,91) and (92.5,92.34) .. (92.5,94) .. controls (92.5,95.66) and (86.9,97) .. (80,97) .. controls (73.1,97) and (67.5,95.66) .. (67.5,94) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=1 ] (67.5,79) -- (92.5,79) -- (92.5,94) -- (67.5,94) -- cycle ;
\draw  [fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=1 ] (67.5,79) .. controls (67.5,77.34) and (73.1,76) .. (80,76) .. controls (86.9,76) and (92.5,77.34) .. (92.5,79) .. controls (92.5,80.66) and (86.9,82) .. (80,82) .. controls (73.1,82) and (67.5,80.66) .. (67.5,79) -- cycle ;
\draw    (67.5,79) -- (67.5,94) ;
\draw    (92.5,79) -- (92.5,94) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (76,79) .. controls (76,78.17) and (77.79,77.5) .. (80,77.5) .. controls (82.21,77.5) and (84,78.17) .. (84,79) .. controls (84,79.83) and (82.21,80.5) .. (80,80.5) .. controls (77.79,80.5) and (76,79.83) .. (76,79) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (76,75.5) .. controls (76,74.67) and (77.79,74) .. (80,74) .. controls (82.21,74) and (84,74.67) .. (84,75.5) .. controls (84,76.33) and (82.21,77) .. (80,77) .. controls (77.79,77) and (76,76.33) .. (76,75.5) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (82,75.5) -- (140,75.5) -- (140,75.5) -- (140,77.5) -- (138,79.5) -- (80,79.5) -- (80,79.5) -- (80,77.5) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (22,75.25) -- (80,75.25) -- (80,75.25) -- (80,77.25) -- (78,79.25) -- (20,79.25) -- (20,79.25) -- (20,77.25) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (76,75.5) -- (84,75.5) -- (84,79) -- (76,79) -- cycle ;
\draw [line width=3.75]    (200,97) -- (200,138.46) ;
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (187.5,145) .. controls (187.5,143.34) and (193.1,142) .. (200,142) .. controls (206.9,142) and (212.5,143.34) .. (212.5,145) .. controls (212.5,146.66) and (206.9,148) .. (200,148) .. controls (193.1,148) and (187.5,146.66) .. (187.5,145) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (187.5,130) -- (212.5,130) -- (212.5,145) -- (187.5,145) -- cycle ;
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (187.5,130) .. controls (187.5,128.34) and (193.1,127) .. (200,127) .. controls (206.9,127) and (212.5,128.34) .. (212.5,130) .. controls (212.5,131.66) and (206.9,133) .. (200,133) .. controls (193.1,133) and (187.5,131.66) .. (187.5,130) -- cycle ;
\draw    (187.5,130) -- (187.5,145) ;
\draw    (212.5,130) -- (212.5,145) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196,130) .. controls (196,129.17) and (197.79,128.5) .. (200,128.5) .. controls (202.21,128.5) and (204,129.17) .. (204,130) .. controls (204,130.83) and (202.21,131.5) .. (200,131.5) .. controls (197.79,131.5) and (196,130.83) .. (196,130) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196,126.5) .. controls (196,125.67) and (197.79,125) .. (200,125) .. controls (202.21,125) and (204,125.67) .. (204,126.5) .. controls (204,127.33) and (202.21,128) .. (200,128) .. controls (197.79,128) and (196,127.33) .. (196,126.5) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (202,126.5) -- (260,126.5) -- (260,126.5) -- (260,128.5) -- (258,130.5) -- (200,130.5) -- (200,130.5) -- (200,128.5) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (142,126.25) -- (200,126.25) -- (200,126.25) -- (200,128.25) -- (198,130.25) -- (140,130.25) -- (140,130.25) -- (140,128.25) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196,126.5) -- (204,126.5) -- (204,130) -- (196,130) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 12; blue, 16 }  ,fill opacity=1 ] (212.66,79.1) -- (203.37,75.56) -- (219.14,74.4) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (59.7,111.24) .. controls (59.7,108.75) and (77.61,106.74) .. (99.7,106.74) -- (99.7,111.24) .. controls (77.61,111.24) and (59.7,113.25) .. (59.7,115.74) ;\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (59.7,115.74) .. controls (59.7,117.99) and (74.45,119.86) .. (93.7,120.19) -- (93.7,121.69) -- (99.7,117.99) -- (93.7,114.19) -- (93.7,115.69) .. controls (74.45,115.36) and (59.7,113.49) .. (59.7,111.24)(59.7,115.74) -- (59.7,111.24) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (220,161.46) .. controls (220,158.97) and (202.09,156.96) .. (180,156.96) -- (180,152.46) .. controls (202.09,152.46) and (220,154.47) .. (220,156.96) ;\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (220,156.96) .. controls (220,159.21) and (205.25,161.08) .. (186,161.41) -- (186,159.91) -- (180,163.71) -- (186,167.41) -- (186,165.91) .. controls (205.25,165.58) and (220,163.71) .. (220,161.46)(220,156.96) -- (220,161.46) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (80,98) -- (80,115) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (320,119.59) -- (320.03,135) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (320.03,98) -- (320.03,115) ;
\draw  [draw opacity=0] (69.84,71.08) .. controls (63.95,70.56) and (60,69.6) .. (60,68.5) .. controls (60,66.84) and (68.95,65.5) .. (80,65.5) .. controls (91.05,65.5) and (100,66.84) .. (100,68.5) .. controls (100,69.63) and (95.82,70.62) .. (89.64,71.13) -- (80,68.5) -- cycle ; \draw  [color={rgb, 255:red, 21; green, 10; blue, 255 }  ,draw opacity=1 ] (69.84,71.08) .. controls (63.95,70.56) and (60,69.6) .. (60,68.5) .. controls (60,66.84) and (68.95,65.5) .. (80,65.5) .. controls (91.05,65.5) and (100,66.84) .. (100,68.5) .. controls (100,69.63) and (95.82,70.62) .. (89.64,71.13) ;  
\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ][line width=1.5]    (80,74) -- (80,38) ;
\draw [shift={(80,34)}, rotate = 90] [fill={rgb, 255:red, 239; green, 12; blue, 16 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [color={rgb, 255:red, 21; green, 10; blue, 255 }  ,draw opacity=1 ]   (89.64,71.13) -- (87.64,71.13) ;
\draw [shift={(84.64,71.13)}, rotate = 360] [fill={rgb, 255:red, 21; green, 10; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw  [draw opacity=0] (189.84,37.08) .. controls (183.95,36.56) and (180,35.6) .. (180,34.5) .. controls (180,32.84) and (188.95,31.5) .. (200,31.5) .. controls (211.05,31.5) and (220,32.84) .. (220,34.5) .. controls (220,35.63) and (215.82,36.62) .. (209.64,37.13) -- (200,34.5) -- cycle ; \draw  [color={rgb, 255:red, 21; green, 10; blue, 255 }  ,draw opacity=1 ] (189.84,37.08) .. controls (183.95,36.56) and (180,35.6) .. (180,34.5) .. controls (180,32.84) and (188.95,31.5) .. (200,31.5) .. controls (211.05,31.5) and (220,32.84) .. (220,34.5) .. controls (220,35.63) and (215.82,36.62) .. (209.64,37.13) ;  
\draw  [draw opacity=0] (309.84,71.08) .. controls (303.95,70.56) and (300,69.6) .. (300,68.5) .. controls (300,66.84) and (308.95,65.5) .. (320,65.5) .. controls (331.05,65.5) and (340,66.84) .. (340,68.5) .. controls (340,69.63) and (335.82,70.62) .. (329.64,71.13) -- (320,68.5) -- cycle ; \draw  [color={rgb, 255:red, 21; green, 10; blue, 255 }  ,draw opacity=1 ] (309.84,71.08) .. controls (303.95,70.56) and (300,69.6) .. (300,68.5) .. controls (300,66.84) and (308.95,65.5) .. (320,65.5) .. controls (331.05,65.5) and (340,66.84) .. (340,68.5) .. controls (340,69.63) and (335.82,70.62) .. (329.64,71.13) ;  
\draw  [draw opacity=0] (189.84,122.08) .. controls (183.95,121.56) and (180,120.6) .. (180,119.5) .. controls (180,117.84) and (188.95,116.5) .. (200,116.5) .. controls (211.05,116.5) and (220,117.84) .. (220,119.5) .. controls (220,120.63) and (215.82,121.62) .. (209.64,122.13) -- (200,119.5) -- cycle ; \draw  [color={rgb, 255:red, 21; green, 10; blue, 255 }  ,draw opacity=1 ] (189.84,122.08) .. controls (183.95,121.56) and (180,120.6) .. (180,119.5) .. controls (180,117.84) and (188.95,116.5) .. (200,116.5) .. controls (211.05,116.5) and (220,117.84) .. (220,119.5) .. controls (220,120.63) and (215.82,121.62) .. (209.64,122.13) ;  
\draw [color={rgb, 255:red, 21; green, 10; blue, 255 }  ,draw opacity=1 ]   (329.64,71.13) -- (327.64,71.13) ;
\draw [shift={(324.64,71.13)}, rotate = 360] [fill={rgb, 255:red, 21; green, 10; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [color={rgb, 255:red, 21; green, 10; blue, 255 }  ,draw opacity=1 ]   (189.84,122.08) -- (191.84,122.1) ;
\draw [shift={(194.84,122.13)}, rotate = 180.48] [fill={rgb, 255:red, 21; green, 10; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [color={rgb, 255:red, 21; green, 10; blue, 255 }  ,draw opacity=1 ]   (189.84,37.08) -- (191.84,37.1) ;
\draw [shift={(194.84,37.13)}, rotate = 180.48] [fill={rgb, 255:red, 21; green, 10; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ][line width=1.5]    (320,74) -- (320,38) ;
\draw [shift={(320,34)}, rotate = 90] [fill={rgb, 255:red, 239; green, 12; blue, 16 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ][line width=1.5]    (200,40) -- (200,4) ;
\draw [shift={(200,0)}, rotate = 90] [fill={rgb, 255:red, 239; green, 12; blue, 16 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (200,80.3) -- (297.05,98.36) ;
\draw [shift={(300,98.9)}, rotate = 190.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (200,80.3) -- (297.64,49.8) ;
\draw [shift={(300.5,48.9)}, rotate = 162.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (200,148) -- (200,161) ;
\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ][line width=1.5]    (200,125) -- (200,89) ;
\draw [shift={(200,85)}, rotate = 90] [fill={rgb, 255:red, 239; green, 12; blue, 16 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (211.4,91.6) .. controls (211.4,89.61) and (213.01,88) .. (215,88) -- (225.8,88) .. controls (227.79,88) and (229.4,89.61) .. (229.4,91.6) -- (229.4,102.4) .. controls (229.4,104.39) and (227.79,106) .. (225.8,106) -- (215,106) .. controls (213.01,106) and (211.4,104.39) .. (211.4,102.4) -- cycle ;
\draw  [draw opacity=0] (130,55) -- (100,55) -- (100,75) -- (130,75) -- cycle ;
\draw  [draw opacity=0] (180,20.2) -- (150,20.2) -- (150,40.2) -- (180,40.2) -- cycle ;
\draw  [draw opacity=0] (180,105) -- (150,105) -- (150,125) -- (180,125) -- cycle ;
\draw  [draw opacity=0] (370,55) -- (340,55) -- (340,75) -- (370,75) -- cycle ;

\draw (165,115) node  [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,opacity=1 ]  {$\textcolor[rgb]{0.08,0.04,1}{M}\textcolor[rgb]{0.08,0.04,1}{_{2}}$};
\draw (101.7,111.24) node [anchor=west] [inner sep=0.75pt]    {$\Omega _{3}$};
\draw (222,158.06) node [anchor=south west] [inner sep=0.75pt]    {$\Omega _{2}$};
\draw (342.66,111.15) node [anchor=west] [inner sep=0.75pt]    {$\Omega _{1}$};
\draw (217,65.6) node [anchor=south west] [inner sep=0.75pt]    {$\Omega _{4}$};
\draw (355,65) node  [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,opacity=1 ]  {$\textcolor[rgb]{0.08,0.04,1}{M}\textcolor[rgb]{0.08,0.04,1}{_{1}}$};
\draw (91.2,45.2) node [anchor=west] [inner sep=0.75pt]  [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,opacity=1 ]  {$F_{3}$};
\draw (230.4,11.2) node [anchor=east] [inner sep=0.75pt]  [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,opacity=1 ]  {$F_{4}$};
\draw (298.5,45.5) node [anchor=south east] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\text{x}^{\text{B}}$};
\draw (298,102.3) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\text{y}^{\text{B}}$};
\draw (202,180) node [anchor=west] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\text{z}^{\text{B}}$};
\draw (220.8,96.4) node  [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,opacity=1 ]  {$F_{2}$};
\draw (115,65) node  [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,opacity=1 ]  {$\textcolor[rgb]{0.08,0.04,1}{M}\textcolor[rgb]{0.08,0.04,1}{_{3}}$};
\draw (165,30.2) node  [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,opacity=1 ]  {$\textcolor[rgb]{0.08,0.04,1}{M}\textcolor[rgb]{0.08,0.04,1}{_{4}}$};
\draw (331.2,45.2) node [anchor=west] [inner sep=0.75pt]  [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,opacity=1 ]  {$F_{1}$};


\end{tikzpicture}


==> Tikz_Quadcopter_Frames.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]

\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ]   (265.16,67.7) -- (265.16,134.9) ;
\draw [shift={(265.16,137.9)}, rotate = 270] [fill={rgb, 255:red, 239; green, 12; blue, 16 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [line width=3]    (265.16,51.22) -- (265.16,76.77) ;
\draw [line width=3]    (186.74,70.61) -- (343.59,70.61) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (255.36,59.52) -- (274.97,59.52) -- (288.04,63.83) -- (288.04,77.39) -- (274.97,81.7) -- (255.36,81.7) -- (242.29,77.39) -- (242.29,63.83) -- cycle ;
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (257,53.97) .. controls (257,52.95) and (260.65,52.12) .. (265.16,52.12) .. controls (269.68,52.12) and (273.33,52.95) .. (273.33,53.97) .. controls (273.33,54.99) and (269.68,55.82) .. (265.16,55.82) .. controls (260.65,55.82) and (257,54.99) .. (257,53.97) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (257,44.73) -- (273.33,44.73) -- (273.33,53.97) -- (257,53.97) -- cycle ;
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (257,44.73) .. controls (257,43.71) and (260.65,42.88) .. (265.16,42.88) .. controls (269.68,42.88) and (273.33,43.71) .. (273.33,44.73) .. controls (273.33,45.75) and (269.68,46.58) .. (265.16,46.58) .. controls (260.65,46.58) and (257,45.75) .. (257,44.73) -- cycle ;
\draw    (257,44.73) -- (257,53.97) ;
\draw    (273.33,44.73) -- (273.33,53.97) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.55,44.73) .. controls (262.55,44.22) and (263.72,43.8) .. (265.16,43.8) .. controls (266.61,43.8) and (267.78,44.22) .. (267.78,44.73) .. controls (267.78,45.24) and (266.61,45.65) .. (265.16,45.65) .. controls (263.72,45.65) and (262.55,45.24) .. (262.55,44.73) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.55,42.57) .. controls (262.55,42.06) and (263.72,41.65) .. (265.16,41.65) .. controls (266.61,41.65) and (267.78,42.06) .. (267.78,42.57) .. controls (267.78,43.08) and (266.61,43.5) .. (265.16,43.5) .. controls (263.72,43.5) and (262.55,43.08) .. (262.55,42.57) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (266.4,42.57) -- (304.38,42.57) -- (304.38,42.57) -- (304.38,43.8) -- (303.14,45.04) -- (265.16,45.04) -- (265.16,45.04) -- (265.16,43.8) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (227.19,42.42) -- (265.16,42.42) -- (265.16,42.42) -- (265.16,43.65) -- (263.93,44.88) -- (225.95,44.88) -- (225.95,44.88) -- (225.95,43.65) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.55,42.57) -- (267.78,42.57) -- (267.78,44.73) -- (262.55,44.73) -- cycle ;
\draw    (255.36,71.84) -- (274.97,71.84) ;
\draw   (255.36,71.84) -- (274.97,71.84) -- (274.97,81.7) -- (255.36,81.7) -- cycle ;
\draw    (274.97,81.7) -- (288.04,77.39) ;
\draw    (274.97,71.84) -- (288.04,67.53) ;
\draw    (288.04,77.39) -- (288.04,67.53) ;
\draw    (242.29,67.53) -- (255.36,71.84) ;
\draw    (242.29,67.53) -- (242.29,77.39) ;
\draw    (255.36,81.7) -- (242.29,77.39) ;
\draw    (242.29,67.53) -- (242.29,63.83) ;
\draw    (288.04,67.53) -- (288.04,63.83) ;
\draw    (242.29,63.83) -- (255.36,59.52) ;
\draw    (274.97,59.52) -- (255.36,59.52) ;
\draw    (288.04,63.83) -- (286.39,63.29) -- (274.97,59.52) ;
\draw  [fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=1 ] (178.57,74.93) .. controls (178.57,73.9) and (182.23,73.08) .. (186.74,73.08) .. controls (191.25,73.08) and (194.91,73.9) .. (194.91,74.93) .. controls (194.91,75.95) and (191.25,76.77) .. (186.74,76.77) .. controls (182.23,76.77) and (178.57,75.95) .. (178.57,74.93) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=1 ] (178.57,65.68) -- (194.91,65.68) -- (194.91,74.93) -- (178.57,74.93) -- cycle ;
\draw  [fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=1 ] (178.57,65.68) .. controls (178.57,64.66) and (182.23,63.83) .. (186.74,63.83) .. controls (191.25,63.83) and (194.91,64.66) .. (194.91,65.68) .. controls (194.91,66.7) and (191.25,67.53) .. (186.74,67.53) .. controls (182.23,67.53) and (178.57,66.7) .. (178.57,65.68) -- cycle ;
\draw    (178.57,65.68) -- (178.57,74.93) ;
\draw    (194.91,65.68) -- (194.91,74.93) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.13,65.68) .. controls (184.13,65.17) and (185.3,64.76) .. (186.74,64.76) .. controls (188.18,64.76) and (189.36,65.17) .. (189.36,65.68) .. controls (189.36,66.19) and (188.18,66.61) .. (186.74,66.61) .. controls (185.3,66.61) and (184.13,66.19) .. (184.13,65.68) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.13,63.52) .. controls (184.13,63.01) and (185.3,62.6) .. (186.74,62.6) .. controls (188.18,62.6) and (189.36,63.01) .. (189.36,63.52) .. controls (189.36,64.04) and (188.18,64.45) .. (186.74,64.45) .. controls (185.3,64.45) and (184.13,64.04) .. (184.13,63.52) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (187.97,63.52) -- (225.95,63.52) -- (225.95,63.52) -- (225.95,64.76) -- (224.72,65.99) -- (186.74,65.99) -- (186.74,65.99) -- (186.74,64.76) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (148.76,63.37) -- (186.74,63.37) -- (186.74,63.37) -- (186.74,64.6) -- (185.51,65.84) -- (147.53,65.84) -- (147.53,65.84) -- (147.53,64.6) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.13,63.52) -- (189.36,63.52) -- (189.36,65.68) -- (184.13,65.68) -- cycle ;

\draw [line width=3]    (265.16,76.77) -- (265.16,102.32) ;
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (257,106.36) .. controls (257,105.33) and (260.65,104.51) .. (265.16,104.51) .. controls (269.68,104.51) and (273.33,105.33) .. (273.33,106.36) .. controls (273.33,107.38) and (269.68,108.2) .. (265.16,108.2) .. controls (260.65,108.2) and (257,107.38) .. (257,106.36) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (257,97.11) -- (273.33,97.11) -- (273.33,106.36) -- (257,106.36) -- cycle ;
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (257,97.11) .. controls (257,96.09) and (260.65,95.26) .. (265.16,95.26) .. controls (269.68,95.26) and (273.33,96.09) .. (273.33,97.11) .. controls (273.33,98.13) and (269.68,98.96) .. (265.16,98.96) .. controls (260.65,98.96) and (257,98.13) .. (257,97.11) -- cycle ;
\draw    (257,97.11) -- (257,106.36) ;
\draw    (273.33,97.11) -- (273.33,106.36) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.55,97.11) .. controls (262.55,96.6) and (263.72,96.19) .. (265.16,96.19) .. controls (266.61,96.19) and (267.78,96.6) .. (267.78,97.11) .. controls (267.78,97.62) and (266.61,98.04) .. (265.16,98.04) .. controls (263.72,98.04) and (262.55,97.62) .. (262.55,97.11) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.55,94.95) .. controls (262.55,94.44) and (263.72,94.03) .. (265.16,94.03) .. controls (266.61,94.03) and (267.78,94.44) .. (267.78,94.95) .. controls (267.78,95.46) and (266.61,95.88) .. (265.16,95.88) .. controls (263.72,95.88) and (262.55,95.46) .. (262.55,94.95) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (266.4,94.95) -- (304.38,94.95) -- (304.38,94.95) -- (304.38,96.19) -- (303.14,97.42) -- (265.16,97.42) -- (265.16,97.42) -- (265.16,96.19) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (227.19,94.8) -- (265.16,94.8) -- (265.16,94.8) -- (265.16,96.03) -- (263.93,97.27) -- (225.95,97.27) -- (225.95,97.27) -- (225.95,96.03) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.55,94.95) -- (267.78,94.95) -- (267.78,97.11) -- (262.55,97.11) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (263.86,66.46) .. controls (263.86,65.78) and (264.44,65.23) .. (265.16,65.23) .. controls (265.89,65.23) and (266.47,65.78) .. (266.47,66.46) .. controls (266.47,67.15) and (265.89,67.7) .. (265.16,67.7) .. controls (264.44,67.7) and (263.86,67.15) .. (263.86,66.46) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 12; blue, 16 }  ,fill opacity=1 ] (273.44,65.74) -- (267.37,63.56) -- (277.67,62.84) -- cycle ;
\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ]   (265.16,66.46) -- (341.08,81.92) ;
\draw [shift={(344.02,82.52)}, rotate = 191.51] [fill={rgb, 255:red, 239; green, 12; blue, 16 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ]   (265.16,66.46) -- (340.29,42.82) ;
\draw [shift={(343.15,41.92)}, rotate = 162.53] [fill={rgb, 255:red, 239; green, 12; blue, 16 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (42,103.42) -- (42,160.42) ;
\draw [shift={(42,163.42)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (42,103.42) -- (99,103.42) ;
\draw [shift={(102,103.42)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (42,103.42) -- (74.85,71.51) ;
\draw [shift={(77,69.42)}, rotate = 135.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (40,103.42) .. controls (40,102.32) and (40.9,101.42) .. (42,101.42) .. controls (43.1,101.42) and (44,102.32) .. (44,103.42) .. controls (44,104.53) and (43.1,105.42) .. (42,105.42) .. controls (40.9,105.42) and (40,104.53) .. (40,103.42) -- cycle ; \draw   (40,103.42) -- (44,103.42) ; \draw   (42,101.42) -- (42,105.42) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (42,103.42) -- (265.16,66.46) ;
\draw  [draw opacity=0] (248.94,120.49) .. controls (246.81,119.75) and (245.56,118.86) .. (245.56,117.9) .. controls (245.56,115.35) and (254.34,113.28) .. (265.16,113.28) .. controls (275.99,113.28) and (284.77,115.35) .. (284.77,117.9) .. controls (284.77,120.45) and (275.99,122.51) .. (265.16,122.51) .. controls (263.43,122.51) and (261.74,122.46) .. (260.13,122.36) -- (265.16,117.9) -- cycle ; \draw  [color={rgb, 255:red, 21; green, 10; blue, 255 }  ,draw opacity=1 ] (248.94,120.49) .. controls (246.81,119.75) and (245.56,118.86) .. (245.56,117.9) .. controls (245.56,115.35) and (254.34,113.28) .. (265.16,113.28) .. controls (275.99,113.28) and (284.77,115.35) .. (284.77,117.9) .. controls (284.77,120.45) and (275.99,122.51) .. (265.16,122.51) .. controls (263.43,122.51) and (261.74,122.46) .. (260.13,122.36) ;  
\draw [color={rgb, 255:red, 21; green, 10; blue, 255 }  ,draw opacity=1 ]   (260.13,122.36) -- (254.62,121.43) ;
\draw [shift={(251.66,120.94)}, rotate = 9.53] [fill={rgb, 255:red, 21; green, 10; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw  [draw opacity=0] (323.38,60.5) .. controls (323.48,63.31) and (322.99,65.17) .. (321.85,65.53) .. controls (319.28,66.34) and (314.41,59.16) .. (310.97,49.5) .. controls (307.52,39.83) and (306.81,31.34) .. (309.38,30.53) .. controls (311.95,29.72) and (316.82,36.9) .. (320.26,46.57) .. controls (320.81,48.11) and (321.29,49.62) .. (321.7,51.08) -- (315.62,48.03) -- cycle ; \draw  [color={rgb, 255:red, 21; green, 10; blue, 255 }  ,draw opacity=1 ] (323.38,60.5) .. controls (323.48,63.31) and (322.99,65.17) .. (321.85,65.53) .. controls (319.28,66.34) and (314.41,59.16) .. (310.97,49.5) .. controls (307.52,39.83) and (306.81,31.34) .. (309.38,30.53) .. controls (311.95,29.72) and (316.82,36.9) .. (320.26,46.57) .. controls (320.81,48.11) and (321.29,49.62) .. (321.7,51.08) ;  
\draw [color={rgb, 255:red, 21; green, 10; blue, 255 }  ,draw opacity=1 ]   (321.64,50.88) -- (322.57,55.05) ;
\draw [shift={(323.23,57.98)}, rotate = 257.44] [fill={rgb, 255:red, 21; green, 10; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw [color={rgb, 255:red, 21; green, 10; blue, 255 }  ,draw opacity=1 ]   (297.61,77.79) -- (297.42,81.97) ;
\draw [shift={(297.29,84.96)}, rotate = 272.61] [fill={rgb, 255:red, 21; green, 10; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ]   (265.16,67.45) -- (265.16,89.55) -- (265.16,117.15) ;
\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ]   (307.54,53.11) -- (316.79,50.23) ;
\draw  [draw opacity=0] (0,0) -- (400,0) -- (400,190) -- (0,190) -- cycle ;
\draw  [fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=1 ] (335.42,74.93) .. controls (335.42,73.9) and (339.08,73.08) .. (343.59,73.08) .. controls (348.1,73.08) and (351.76,73.9) .. (351.76,74.93) .. controls (351.76,75.95) and (348.1,76.77) .. (343.59,76.77) .. controls (339.08,76.77) and (335.42,75.95) .. (335.42,74.93) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=1 ] (335.42,65.68) -- (351.76,65.68) -- (351.76,74.93) -- (335.42,74.93) -- cycle ;
\draw  [fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=1 ] (335.42,65.68) .. controls (335.42,64.66) and (339.08,63.83) .. (343.59,63.83) .. controls (348.1,63.83) and (351.76,64.66) .. (351.76,65.68) .. controls (351.76,66.7) and (348.1,67.53) .. (343.59,67.53) .. controls (339.08,67.53) and (335.42,66.7) .. (335.42,65.68) -- cycle ;
\draw    (335.42,65.68) -- (335.42,74.93) ;
\draw    (351.76,65.68) -- (351.76,74.93) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340.97,65.68) .. controls (340.97,65.17) and (342.14,64.76) .. (343.59,64.76) .. controls (345.03,64.76) and (346.2,65.17) .. (346.2,65.68) .. controls (346.2,66.19) and (345.03,66.61) .. (343.59,66.61) .. controls (342.14,66.61) and (340.97,66.19) .. (340.97,65.68) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340.97,63.52) .. controls (340.97,63.01) and (342.14,62.6) .. (343.59,62.6) .. controls (345.03,62.6) and (346.2,63.01) .. (346.2,63.52) .. controls (346.2,64.04) and (345.03,64.45) .. (343.59,64.45) .. controls (342.14,64.45) and (340.97,64.04) .. (340.97,63.52) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (344.82,63.52) -- (382.8,63.52) -- (382.8,63.52) -- (382.8,64.76) -- (381.57,65.99) -- (343.59,65.99) -- (343.59,65.99) -- (343.59,64.76) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (305.61,63.37) -- (343.59,63.37) -- (343.59,63.37) -- (343.59,64.6) -- (342.36,65.84) -- (304.38,65.84) -- (304.38,65.84) -- (304.38,64.6) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340.97,63.52) -- (346.2,63.52) -- (346.2,65.68) -- (340.97,65.68) -- cycle ;

\draw  [draw opacity=0] (297.58,78.02) .. controls (297.78,76.57) and (298.04,75.05) .. (298.37,73.51) .. controls (300.45,63.5) and (304.29,55.79) .. (306.95,56.28) .. controls (309.6,56.77) and (310.07,65.28) .. (307.99,75.28) .. controls (305.91,85.28) and (302.06,93) .. (299.41,92.51) .. controls (298.26,92.3) and (297.52,90.6) .. (297.22,87.93) -- (303.18,74.39) -- cycle ; \draw  [color={rgb, 255:red, 21; green, 10; blue, 255 }  ,draw opacity=1 ] (297.58,78.02) .. controls (297.78,76.57) and (298.04,75.05) .. (298.37,73.51) .. controls (300.45,63.5) and (304.29,55.79) .. (306.95,56.28) .. controls (309.6,56.77) and (310.07,65.28) .. (307.99,75.28) .. controls (305.91,85.28) and (302.06,93) .. (299.41,92.51) .. controls (298.26,92.3) and (297.52,90.6) .. (297.22,87.93) ;  
\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ]   (304.59,74.49) -- (310,75.58) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.5 ] (238.25,61.12) .. controls (238.25,59.13) and (239.86,57.52) .. (241.85,57.52) -- (259.65,57.52) .. controls (261.64,57.52) and (263.25,59.13) .. (263.25,61.12) -- (263.25,71.92) .. controls (263.25,73.9) and (261.64,75.52) .. (259.65,75.52) -- (241.85,75.52) .. controls (239.86,75.52) and (238.25,73.9) .. (238.25,71.92) -- cycle ;
\draw  [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 12; blue, 16 }  ,fill opacity=1 ] (262.55,66.46) .. controls (262.55,65.1) and (263.72,64) .. (265.16,64) .. controls (266.61,64) and (267.78,65.1) .. (267.78,66.46) .. controls (267.78,67.82) and (266.61,68.92) .. (265.16,68.92) .. controls (263.72,68.92) and (262.55,67.82) .. (262.55,66.46) -- cycle ; \draw  [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ] (262.55,66.46) -- (267.78,66.46) ; \draw  [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ] (265.16,64) -- (265.16,68.92) ;
\draw [color={rgb, 255:red, 21; green, 10; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (265.16,66.46) -- (264.68,15.31) ;
\draw [shift={(264.64,11.31)}, rotate = 89.46] [fill={rgb, 255:red, 21; green, 10; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;

\draw (79,66.02) node [anchor=south west] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\text{x}^{\text{I}}$};
\draw (104,103.42) node [anchor=west] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\text{y}^{\text{I}}$};
\draw (42,166.82) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\text{z}^{\text{I}}$};
\draw (40,103.42) node [anchor=east] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$O^{\text{I}}$};
\draw (250.75,66.52) node  [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,opacity=1 ]  {$O^{\text{B}}$};
\draw (345.15,41.92) node [anchor=west] [inner sep=0.75pt]  [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,opacity=1 ]  {$\text{x}^{\text{B}}$};
\draw (346.02,82.52) node [anchor=west] [inner sep=0.75pt]  [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,opacity=1 ]  {$\text{y}^{\text{B}}$};
\draw (265.16,141.3) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,opacity=1 ]  {$\text{z}^{\text{B}}$};
\draw (240.2,120.38) node [anchor=east] [inner sep=0.75pt]    {$\psi ,\textcolor[rgb]{0.08,0.04,1}{\tau }\textcolor[rgb]{0.08,0.04,1}{_{\text{z}}}$};
\draw (342.02,85.92) node [anchor=north east] [inner sep=0.75pt]    {$\theta ,\textcolor[rgb]{0.08,0.04,1}{\tau }\textcolor[rgb]{0.08,0.04,1}{_\text{y}}$};
\draw (310.18,28.31) node [anchor=south] [inner sep=0.75pt]    {$\phi ,\textcolor[rgb]{0.08,0.04,1}{\tau }\textcolor[rgb]{0.08,0.04,1}{_\text{x}}$};
\draw (260.45,11) node [anchor=east] [inner sep=0.75pt]  [color={rgb, 255:red, 21; green, 10; blue, 255 }  ,opacity=1 ]  {$\mathnormal{T}$};


\end{tikzpicture}


==> Tikz_Sensor_1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]

\draw  [draw opacity=0] (0,0) -- (400,0) -- (400,160) -- (0,160) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.48 ] (58.69,40.16) -- (215.45,63.05) -- (171.7,151.19) -- cycle ;
\draw [color={rgb, 255:red, 21; green, 10; blue, 255 }  ,draw opacity=1 ]   (155.89,109.76) -- (147.01,121.81) ;
\draw [shift={(147.01,121.81)}, rotate = 306.39] [color={rgb, 255:red, 21; green, 10; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (0,3.35) -- (0,-3.35)   ;
\draw [color={rgb, 255:red, 21; green, 10; blue, 255 }  ,draw opacity=1 ]   (164.77,97.72) -- (155.89,109.76) ;
\draw [shift={(164.77,97.72)}, rotate = 306.39] [color={rgb, 255:red, 21; green, 10; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (0,3.35) -- (0,-3.35)   ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (153.28,109.99) .. controls (153.15,108.55) and (154.22,107.27) .. (155.66,107.15) .. controls (157.11,107.02) and (158.38,108.09) .. (158.51,109.53) .. controls (158.64,110.98) and (157.57,112.25) .. (156.12,112.38) .. controls (154.68,112.51) and (153.4,111.44) .. (153.28,109.99) -- cycle ;
\draw [draw opacity=0] [dash pattern={on 0.84pt off 2.51pt}]  (58.52,39.43) -- (138.97,129.35) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (58.69,40.16) -- (190.9,105.77) ;
\draw [shift={(193.58,107.11)}, rotate = 206.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [color={rgb, 255:red, 21; green, 10; blue, 255 }  ,draw opacity=1 ]   (58.69,40.16) -- (153.45,108.02) ;
\draw [shift={(155.89,109.76)}, rotate = 215.6] [fill={rgb, 255:red, 21; green, 10; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw  [draw opacity=0] (136.58,79.46) .. controls (135.85,84.07) and (133.85,88.26) .. (130.97,91.67) -- (111.89,75.52) -- cycle ; \draw  [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ] (136.58,79.46) .. controls (135.85,84.07) and (133.85,88.26) .. (130.97,91.67) ;  
\draw  [draw opacity=0] (121.41,49.91) .. controls (121.43,50.44) and (121.44,50.97) .. (121.44,51.5) .. controls (121.44,65.01) and (114.74,76.96) .. (104.49,84.2) -- (81.44,51.5) -- cycle ; \draw  [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ] (121.41,49.91) .. controls (121.43,50.44) and (121.44,50.97) .. (121.44,51.5) .. controls (121.44,65.01) and (114.74,76.96) .. (104.49,84.2) ;  
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (208.41,31.97) .. controls (208.53,34.44) and (208.59,36.93) .. (208.59,39.43) .. controls (208.59,86) and (187.36,127.61) .. (154.05,155.12) -- (58.52,39.43) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (208.41,31.97) .. controls (208.53,34.44) and (208.59,36.93) .. (208.59,39.43) .. controls (208.59,86) and (187.36,127.61) .. (154.05,155.12) ;  
\draw [line width=0.75]    (56.04,34.7) -- (52.02,30.59) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (55.6,37.84) .. controls (55.6,36.56) and (56.98,35.52) .. (58.69,35.52) .. controls (60.39,35.52) and (61.78,36.56) .. (61.78,37.84) .. controls (61.78,39.12) and (60.39,40.16) .. (58.69,40.16) .. controls (56.98,40.16) and (55.6,39.12) .. (55.6,37.84) -- cycle ;
\draw  [draw opacity=0][line width=0.75]  (44.31,26.8) .. controls (45.45,24.04) and (47.8,22.01) .. (50.62,21.49) -- (52.02,30.59) -- cycle ; \draw  [line width=0.75]  (44.31,26.8) .. controls (45.45,24.04) and (47.8,22.01) .. (50.62,21.49) ;  
\draw  [draw opacity=0][line width=0.75]  (46.88,28.06) .. controls (47.64,26.22) and (49.2,24.87) .. (51.08,24.53) -- (52.02,30.59) -- cycle ; \draw  [line width=0.75]  (46.88,28.06) .. controls (47.64,26.22) and (49.2,24.87) .. (51.08,24.53) ;  
\draw  [draw opacity=0][line width=0.75]  (49.45,29.33) .. controls (49.83,28.41) and (50.61,27.73) .. (51.55,27.56) -- (52.02,30.59) -- cycle ; \draw  [line width=0.75]  (49.45,29.33) .. controls (49.83,28.41) and (50.61,27.73) .. (51.55,27.56) ;  
\draw [line width=1.5]    (40.15,36.27) -- (77.22,36.27) ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (31.11,33.52) -- (49.4,33.52) -- (49.4,33.52) -- (49.4,33.65) -- (49.28,33.78) -- (30.99,33.78) -- (30.99,33.78) -- (30.99,33.65) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (39.58,34.32) -- (40.81,34.32) -- (40.81,35.01) -- (39.58,35.01) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (68.21,33.52) -- (86.5,33.52) -- (86.5,33.52) -- (86.5,33.65) -- (86.37,33.78) -- (68.08,33.78) -- (68.08,33.78) -- (68.08,33.65) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (76.67,34.32) -- (77.91,34.32) -- (77.91,35.01) -- (76.67,35.01) -- cycle ;
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (53.28,34.7) -- (64.1,34.7) -- (64.1,37.85) -- (53.28,37.85) -- cycle ;
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (56.04,34.7) -- (61.34,34.7) -- (61.34,37.85) -- (56.04,37.85) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (38.22,34.8) -- (42.08,34.8) -- (42.08,37.75) -- (38.22,37.75) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (75.29,34.8) -- (79.16,34.8) -- (79.16,37.75) -- (75.29,37.75) -- cycle ;

\draw    (215.46,63.04) -- (171.71,151.18) ;
\draw [shift={(171.71,151.18)}, rotate = 296.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.35) -- (0,-3.35)   ;
\draw [shift={(215.46,63.04)}, rotate = 296.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.35) -- (0,-3.35)   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (58.27,39.93) -- (83.08,52.2) ;
\draw [shift={(86.67,53.97)}, rotate = 206.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
\draw [color={rgb, 255:red, 21; green, 10; blue, 255 }  ,draw opacity=1 ]   (370,121.11) -- (370,41.81) ;
\draw [shift={(370,39.81)}, rotate = 90] [fill={rgb, 255:red, 21; green, 10; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw [shift={(370,123.11)}, rotate = 270] [fill={rgb, 255:red, 21; green, 10; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (291.05,116.31) -- (362.03,116.31) -- (331.61,129.91) -- (260.63,129.91) -- cycle ;
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (311.52,39.81) -- (362.03,116.34) ;
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (311.52,39.81) -- (331.61,129.91) ;
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (311.52,39.81) -- (260.63,129.91) ;
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (311.52,39.81) -- (291.05,116.34) ;
\draw  [draw opacity=0] (318.37,73.86) .. controls (314.57,76.42) and (309.66,77.71) .. (304.47,77.12) .. controls (300.35,76.65) and (296.67,75.07) .. (293.76,72.76) -- (306.42,59.95) -- cycle ; \draw  [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ] (318.37,73.86) .. controls (314.57,76.42) and (309.66,77.71) .. (304.47,77.12) .. controls (300.35,76.65) and (296.67,75.07) .. (293.76,72.76) ;  
\draw    (262.63,129.94) -- (329.61,129.92) ;
\draw [shift={(331.61,129.91)}, rotate = 179.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw [shift={(260.63,129.94)}, rotate = 359.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw    (333.44,129.12) -- (360.21,117.16) ;
\draw [shift={(362.03,116.34)}, rotate = 155.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw [shift={(331.61,129.94)}, rotate = 335.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw [line width=0.75]    (308.87,34.35) -- (304.85,30.24) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (308.43,37.49) .. controls (308.43,36.21) and (309.82,35.17) .. (311.52,35.17) .. controls (313.23,35.17) and (314.61,36.21) .. (314.61,37.49) .. controls (314.61,38.77) and (313.23,39.81) .. (311.52,39.81) .. controls (309.82,39.81) and (308.43,38.77) .. (308.43,37.49) -- cycle ;
\draw  [draw opacity=0][line width=0.75]  (297.15,26.44) .. controls (298.29,23.69) and (300.63,21.65) .. (303.45,21.14) -- (304.85,30.24) -- cycle ; \draw  [line width=0.75]  (297.15,26.44) .. controls (298.29,23.69) and (300.63,21.65) .. (303.45,21.14) ;  
\draw  [draw opacity=0][line width=0.75]  (299.71,27.71) .. controls (300.47,25.87) and (302.04,24.52) .. (303.92,24.17) -- (304.85,30.24) -- cycle ; \draw  [line width=0.75]  (299.71,27.71) .. controls (300.47,25.87) and (302.04,24.52) .. (303.92,24.17) ;  
\draw  [draw opacity=0][line width=0.75]  (302.28,28.98) .. controls (302.66,28.06) and (303.44,27.38) .. (304.38,27.21) -- (304.85,30.24) -- cycle ; \draw  [line width=0.75]  (302.28,28.98) .. controls (302.66,28.06) and (303.44,27.38) .. (304.38,27.21) ;  
\draw [line width=1.5]    (292.99,35.92) -- (330.06,35.92) ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (283.95,33.17) -- (302.24,33.17) -- (302.24,33.17) -- (302.24,33.3) -- (302.11,33.42) -- (283.82,33.42) -- (283.82,33.42) -- (283.82,33.3) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (292.41,33.97) -- (293.65,33.97) -- (293.65,34.65) -- (292.41,34.65) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (321.04,33.17) -- (339.33,33.17) -- (339.33,33.17) -- (339.33,33.3) -- (339.2,33.42) -- (320.91,33.42) -- (320.91,33.42) -- (320.91,33.3) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (329.51,33.97) -- (330.74,33.97) -- (330.74,34.65) -- (329.51,34.65) -- cycle ;
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (306.12,34.35) -- (316.93,34.35) -- (316.93,37.49) -- (306.12,37.49) -- cycle ;
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (308.87,34.35) -- (314.17,34.35) -- (314.17,37.49) -- (308.87,37.49) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (291.06,34.45) -- (294.92,34.45) -- (294.92,37.39) -- (291.06,37.39) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (328.13,34.45) -- (331.99,34.45) -- (331.99,37.39) -- (328.13,37.39) -- cycle ;

\draw  [dash pattern={on 0.84pt off 2.51pt}]  (283.84,49.86) -- (311.52,37.49) ;
\draw [shift={(281.1,51.09)}, rotate = 335.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw  [draw opacity=0] (10,0) -- (230,0) -- (230,160) -- (10,160) -- cycle ;
\draw  [draw opacity=0] (230,0) -- (390,0) -- (390,160) -- (230,160) -- cycle ;

\draw (12,3) node [anchor=north west][inner sep=0.75pt]   [align=left] {a)};
\draw (232,3) node [anchor=north west][inner sep=0.75pt]   [align=left] {b)};
\draw (175.67,88.67) node [anchor=west] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$d$};
\draw (130.45,99.92) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 21; green, 10; blue, 255 }  ,opacity=1 ]  {$d_{\text{t}}$};
\draw (138.58,82.86) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,opacity=1 ]  {$\chi $};
\draw (123.41,53.31) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,opacity=1 ]  {$\gamma $};
\draw (147.01,124.81) node [anchor=north] [inner sep=0.75pt]   [align=left] {target};
\draw (164.77,101.12) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 21; green, 10; blue, 255 }  ,opacity=1 ]  {$L_{\text{t}}$};
\draw (88.67,50.57) node [anchor=south west] [inner sep=0.75pt]    {$\mathbf{a}_{\text{c}}$};
\draw (195.58,107.11) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$L$};
\draw (296.12,133.33) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$L$};
\draw (348.29,126.21) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize,rotate=-334.39]  {$L/\rho $};
\draw (372,81.46) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 21; green, 10; blue, 255 }  ,opacity=1 ]  {$d_{\text{t}}$};
\draw (306.06,79.89) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,opacity=1 ]  {$\gamma $};


\end{tikzpicture}


==> Tikz_Sensor_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]

\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.48 ][dash pattern={on 0.84pt off 2.51pt}] (66.18,129.03) .. controls (33.5,115.54) and (10.5,83.35) .. (10.5,45.8) .. controls (10.5,40.43) and (10.97,35.17) .. (11.88,30.06) -- (100.5,45.8) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (66.18,129.03) .. controls (33.5,115.54) and (10.5,83.35) .. (10.5,45.8) .. controls (10.5,40.43) and (10.97,35.17) .. (11.88,30.06) ;  
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.48 ] (100.5,45.8) -- (135.07,128.72) -- (66.18,129.03) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,80) -- (380,80) -- (380,150) -- (270,150) -- cycle ;
\draw  [draw opacity=0] (0,0) -- (400,0) -- (400,160) -- (0,160) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.48 ][dash pattern={on 0.84pt off 2.51pt}] (188.98,30.04) .. controls (189.87,35.11) and (190.33,40.34) .. (190.33,45.67) .. controls (190.33,83.06) and (167.53,115.12) .. (135.07,128.72) -- (100.33,45.67) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (188.98,30.04) .. controls (189.87,35.11) and (190.33,40.34) .. (190.33,45.67) .. controls (190.33,83.06) and (167.53,115.12) .. (135.07,128.72) ;  
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,80) -- (270,80) -- (270,150) -- (210,150) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.48 ][dash pattern={on 0.84pt off 2.51pt}] (265.47,100.38) .. controls (265.47,100.48) and (265.47,100.57) .. (265.47,100.67) .. controls (265.47,114.47) and (254.28,125.67) .. (240.47,125.67) .. controls (240.4,125.67) and (240.34,125.67) .. (240.27,125.67) -- (240.47,100.67) -- cycle ;
\draw  [draw opacity=0] (223.06,98.84) .. controls (223.28,96.74) and (223.89,94.64) .. (224.92,92.64) .. controls (229.36,84.05) and (239.91,80.68) .. (248.5,85.12) .. controls (248.69,85.22) and (248.88,85.32) .. (249.07,85.42) -- (240.47,100.67) -- cycle ; \draw   (223.06,98.84) .. controls (223.28,96.74) and (223.89,94.64) .. (224.92,92.64) .. controls (229.36,84.05) and (239.91,80.68) .. (248.5,85.12) .. controls (248.69,85.22) and (248.88,85.32) .. (249.07,85.42) ;  
\draw  [draw opacity=0] (256.47,100.35) .. controls (256.47,100.45) and (256.47,100.56) .. (256.47,100.67) .. controls (256.47,109.28) and (249.31,116.27) .. (240.47,116.27) .. controls (240.34,116.27) and (240.21,116.27) .. (240.08,116.26) -- (240.47,100.67) -- cycle ; \draw  [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ] (256.47,100.35) .. controls (256.47,100.45) and (256.47,100.56) .. (256.47,100.67) .. controls (256.47,109.28) and (249.31,116.27) .. (240.47,116.27) .. controls (240.34,116.27) and (240.21,116.27) .. (240.08,116.26) ;  
\draw  [fill={rgb, 255:red, 209; green, 209; blue, 209 }  ,fill opacity=1 ] (229.32,100.67) .. controls (229.32,94.51) and (234.32,89.52) .. (240.47,89.52) .. controls (246.63,89.52) and (251.62,94.51) .. (251.62,100.67) .. controls (251.62,106.82) and (246.63,111.82) .. (240.47,111.82) .. controls (234.32,111.82) and (229.32,106.82) .. (229.32,100.67) -- cycle ;
\draw   (236.47,100.67) .. controls (236.47,98.46) and (238.26,96.67) .. (240.47,96.67) .. controls (242.68,96.67) and (244.47,98.46) .. (244.47,100.67) .. controls (244.47,102.88) and (242.68,104.67) .. (240.47,104.67) .. controls (238.26,104.67) and (236.47,102.88) .. (236.47,100.67) -- cycle ; \draw   (237.64,97.84) -- (243.3,103.5) ; \draw   (243.3,97.84) -- (237.64,103.5) ;
\draw    (223.06,98.84) -- (223.27,100.86) ;
\draw [shift={(223.56,103.84)}, rotate = 264.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw  [draw opacity=0] (210,150) -- (240,150) -- (240,160) -- (210,160) -- cycle ;
\draw  [draw opacity=0] (255.63,119.44) -- (270,119.44) -- (270,150) -- (255.63,150) -- cycle ;
\draw    (210,115.6) -- (107.85,49.47) ;
\draw [shift={(105.33,47.84)}, rotate = 32.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw  [draw opacity=0][fill={rgb, 255:red, 239; green, 12; blue, 16 }  ,fill opacity=0.48 ] (188.98,30.04) -- (100.5,45.8) -- (11.88,30.06) -- cycle ;
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (80.04,122.31) -- (151.02,122.31) -- (120.6,135.91) -- (49.62,135.91) -- cycle ;
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (100.5,45.8) -- (151.01,122.33) ;
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (100.5,45.8) -- (120.6,135.91) ;
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (100.5,45.8) -- (49.62,135.91) ;
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (100.5,45.8) -- (80.03,122.33) ;
\draw [color={rgb, 255:red, 21; green, 10; blue, 255 }  ,draw opacity=1 ]   (41.98,127.11) -- (41.98,47.8) ;
\draw [shift={(41.98,45.8)}, rotate = 90] [fill={rgb, 255:red, 21; green, 10; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw [shift={(41.98,129.11)}, rotate = 270] [fill={rgb, 255:red, 21; green, 10; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw    (51.61,135.96) -- (118.59,135.94) ;
\draw [shift={(120.59,135.93)}, rotate = 179.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw [shift={(49.61,135.96)}, rotate = 359.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw    (122.42,135.12) -- (149.19,123.15) ;
\draw [shift={(151.01,122.33)}, rotate = 155.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw [shift={(120.59,135.93)}, rotate = 335.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (63.94,129.36) -- (136.69,128.86) ;
\draw    (100.36,39.53) -- (100.33,45.67) ;
\draw [line width=0.75]    (97.7,37.99) -- (93.68,33.88) ;
\draw  [draw opacity=0][line width=0.75]  (85.98,30.08) .. controls (87.12,27.32) and (89.46,25.29) .. (92.28,24.78) -- (93.68,33.88) -- cycle ; \draw  [line width=0.75]  (85.98,30.08) .. controls (87.12,27.32) and (89.46,25.29) .. (92.28,24.78) ;  
\draw  [draw opacity=0][line width=0.75]  (88.54,31.35) .. controls (89.31,29.51) and (90.87,28.15) .. (92.75,27.81) -- (93.68,33.88) -- cycle ; \draw  [line width=0.75]  (88.54,31.35) .. controls (89.31,29.51) and (90.87,28.15) .. (92.75,27.81) ;  
\draw  [draw opacity=0][line width=0.75]  (91.11,32.61) .. controls (91.49,31.69) and (92.27,31.01) .. (93.21,30.84) -- (93.68,33.88) -- cycle ; \draw  [line width=0.75]  (91.11,32.61) .. controls (91.49,31.69) and (92.27,31.01) .. (93.21,30.84) ;  
\draw [line width=1.5]    (81.82,39.56) -- (118.89,39.56) ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (72.78,36.8) -- (91.07,36.8) -- (91.07,36.8) -- (91.07,36.93) -- (90.94,37.06) -- (72.65,37.06) -- (72.65,37.06) -- (72.65,36.93) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (81.24,37.6) -- (82.48,37.6) -- (82.48,38.29) -- (81.24,38.29) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (109.87,36.8) -- (128.16,36.8) -- (128.16,36.8) -- (128.16,36.93) -- (128.04,37.06) -- (109.74,37.06) -- (109.74,37.06) -- (109.74,36.93) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (118.34,37.6) -- (119.57,37.6) -- (119.57,38.29) -- (118.34,38.29) -- cycle ;
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (94.95,37.99) -- (105.76,37.99) -- (105.76,41.13) -- (94.95,41.13) -- cycle ;
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (97.7,37.99) -- (103,37.99) -- (103,41.13) -- (97.7,41.13) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (79.89,38.09) -- (83.75,38.09) -- (83.75,41.03) -- (79.89,41.03) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (116.96,38.09) -- (120.82,38.09) -- (120.82,41.03) -- (116.96,41.03) -- cycle ;
\draw [color={rgb, 255:red, 21; green, 10; blue, 255 }  ,draw opacity=1 ]   (100.5,45.8) -- (186.03,30.56) ;
\draw [shift={(188.98,30.04)}, rotate = 169.9] [fill={rgb, 255:red, 21; green, 10; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw  [fill={rgb, 255:red, 209; green, 209; blue, 209 }  ,fill opacity=1 ] (98.36,45.8) .. controls (98.36,44.62) and (99.32,43.66) .. (100.5,43.66) .. controls (101.69,43.66) and (102.65,44.62) .. (102.65,45.8) .. controls (102.65,46.99) and (101.69,47.95) .. (100.5,47.95) .. controls (99.32,47.95) and (98.36,46.99) .. (98.36,45.8) -- cycle ;
\draw  [draw opacity=0] (125.76,84.07) .. controls (122.41,87.41) and (118.39,90.11) .. (113.78,91.94) .. controls (112.98,92.26) and (112.18,92.54) .. (111.37,92.8) -- (98.49,53.4) -- cycle ; \draw  [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ] (125.76,84.07) .. controls (122.41,87.41) and (118.39,90.11) .. (113.78,91.94) .. controls (112.98,92.26) and (112.18,92.54) .. (111.37,92.8) ;  
\draw  [draw opacity=0] (98.63,50.4) .. controls (98.06,50.19) and (97.52,49.88) .. (97.04,49.46) .. controls (94.96,47.64) and (94.75,44.48) .. (96.57,42.4) .. controls (96.61,42.36) and (96.65,42.31) .. (96.69,42.26) -- (100.33,45.69) -- cycle ; \draw   (98.63,50.4) .. controls (98.06,50.19) and (97.52,49.88) .. (97.04,49.46) .. controls (94.96,47.64) and (94.75,44.48) .. (96.57,42.4) .. controls (96.61,42.36) and (96.65,42.31) .. (96.69,42.26) ;  
\draw    (98.63,50.4) -- (98.75,50.41) ;
\draw [shift={(101.72,50.85)}, rotate = 188.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (72.67,51.93) -- (100.35,39.56) ;
\draw [shift={(69.93,53.16)}, rotate = 335.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw  [draw opacity=0] (107.36,79.85) .. controls (103.55,82.42) and (98.64,83.7) .. (93.46,83.11) .. controls (89.34,82.65) and (85.65,81.06) .. (82.74,78.75) -- (95.41,65.95) -- cycle ; \draw  [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ] (107.36,79.85) .. controls (103.55,82.42) and (98.64,83.7) .. (93.46,83.11) .. controls (89.34,82.65) and (85.65,81.06) .. (82.74,78.75) ;  
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (209.54,62.67) .. controls (209.53,62.82) and (216.05,69.87) .. (299.25,69.42) .. controls (382.45,68.97) and (389.37,62.2) .. (389.1,62.22) .. controls (388.82,62.24) and (390.45,57.59) .. (390.54,46.36) .. controls (390.62,35.14) and (389.22,29.13) .. (389.1,29.6) .. controls (388.98,30.08) and (383.9,23.09) .. (299.25,23.11) .. controls (214.6,23.13) and (209.39,30.06) .. (209.54,30.06) .. controls (209.68,30.05) and (208.14,38.67) .. (208.1,46.36) .. controls (208.06,54.06) and (209.53,62.82) .. (209.54,62.67) -- cycle ;
\draw [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.28 ]   (299.32,46.36) .. controls (299.39,46.44) and (389.21,29.77) .. (389.1,29.6) .. controls (388.99,29.44) and (390.53,38.47) .. (390.54,46.36) .. controls (390.54,54.26) and (389.19,62.24) .. (389.1,62.22) .. controls (389.01,62.2) and (209.97,30.37) .. (209.54,30.06) .. controls (209.1,29.74) and (208.05,38.31) .. (208.1,46.36) .. controls (208.15,54.42) and (209.54,62.88) .. (209.54,62.67) .. controls (209.53,62.47) and (299.59,46.44) .. (299.32,46.36) -- cycle ;
\draw [line width=0.75]    (296.65,38.25) -- (292.63,34.14) ;
\draw  [draw opacity=0][line width=0.75]  (284.92,30.35) .. controls (286.06,27.59) and (288.41,25.56) .. (291.22,25.04) -- (292.63,34.14) -- cycle ; \draw  [line width=0.75]  (284.92,30.35) .. controls (286.06,27.59) and (288.41,25.56) .. (291.22,25.04) ;  
\draw  [draw opacity=0][line width=0.75]  (287.49,31.61) .. controls (288.25,29.78) and (289.81,28.42) .. (291.69,28.08) -- (292.63,34.14) -- cycle ; \draw  [line width=0.75]  (287.49,31.61) .. controls (288.25,29.78) and (289.81,28.42) .. (291.69,28.08) ;  
\draw  [draw opacity=0][line width=0.75]  (290.06,32.88) .. controls (290.44,31.96) and (291.22,31.28) .. (292.16,31.11) -- (292.63,34.14) -- cycle ; \draw  [line width=0.75]  (290.06,32.88) .. controls (290.44,31.96) and (291.22,31.28) .. (292.16,31.11) ;  
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.48 ][dash pattern={on 0.84pt off 2.51pt}] (303.37,109.75) -- (372.24,85.75) -- (372.24,133.75) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (314.49,110.45) -- (314.49,116.74) .. controls (314.49,117.48) and (309.51,118.09) .. (303.37,118.09) .. controls (297.22,118.09) and (292.24,117.48) .. (292.24,116.74) -- (292.24,110.45) .. controls (292.24,109.71) and (297.22,109.11) .. (303.37,109.11) .. controls (309.51,109.11) and (314.49,109.71) .. (314.49,110.45) .. controls (314.49,111.2) and (309.51,111.8) .. (303.37,111.8) .. controls (297.22,111.8) and (292.24,111.2) .. (292.24,110.45) ;
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (314.49,116.74) -- (314.49,123.03) .. controls (314.49,123.77) and (309.51,124.37) .. (303.37,124.37) .. controls (297.22,124.37) and (292.24,123.77) .. (292.24,123.03) -- (292.24,116.74) .. controls (292.24,116) and (297.22,115.39) .. (303.37,115.39) .. controls (309.51,115.39) and (314.49,116) .. (314.49,116.74) .. controls (314.49,117.48) and (309.51,118.09) .. (303.37,118.09) .. controls (297.22,118.09) and (292.24,117.48) .. (292.24,116.74) ;
\draw  [draw opacity=0] (331.69,99.88) .. controls (332.78,102.99) and (333.37,106.32) .. (333.37,109.8) .. controls (333.37,113.22) and (332.8,116.5) .. (331.74,119.56) -- (303.37,109.8) -- cycle ; \draw  [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ] (331.69,99.88) .. controls (332.78,102.99) and (333.37,106.32) .. (333.37,109.8) .. controls (333.37,113.22) and (332.8,116.5) .. (331.74,119.56) ;  
\draw  [fill={rgb, 255:red, 21; green, 10; blue, 255 }  ,fill opacity=1 ] (314.49,103.86) -- (314.49,113.13) .. controls (314.49,114.04) and (309.51,114.78) .. (303.37,114.78) .. controls (297.22,114.78) and (292.24,114.04) .. (292.24,113.13) -- (292.24,103.86) .. controls (292.24,102.95) and (297.22,102.21) .. (303.37,102.21) .. controls (309.51,102.21) and (314.49,102.95) .. (314.49,103.86) .. controls (314.49,104.77) and (309.51,105.51) .. (303.37,105.51) .. controls (297.22,105.51) and (292.24,104.77) .. (292.24,103.86) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (314.49,99.57) -- (314.49,105.86) .. controls (314.49,106.6) and (309.51,107.21) .. (303.37,107.21) .. controls (297.22,107.21) and (292.24,106.6) .. (292.24,105.86) -- (292.24,99.57) .. controls (292.24,98.83) and (297.22,98.23) .. (303.37,98.23) .. controls (309.51,98.23) and (314.49,98.83) .. (314.49,99.57) .. controls (314.49,100.32) and (309.51,100.92) .. (303.37,100.92) .. controls (297.22,100.92) and (292.24,100.32) .. (292.24,99.57) ;
\draw   (314.49,99.6) -- (314.49,123) .. controls (314.49,123.76) and (309.51,124.37) .. (303.37,124.37) .. controls (297.22,124.37) and (292.24,123.76) .. (292.24,123) -- (292.24,99.6) .. controls (292.24,98.84) and (297.22,98.23) .. (303.37,98.23) .. controls (309.51,98.23) and (314.49,98.84) .. (314.49,99.6) .. controls (314.49,100.35) and (309.51,100.97) .. (303.37,100.97) .. controls (297.22,100.97) and (292.24,100.35) .. (292.24,99.6) ;
\draw  [fill={rgb, 255:red, 209; green, 209; blue, 209 }  ,fill opacity=1 ] (292.24,99.71) .. controls (292.24,98.89) and (297.22,98.23) .. (303.37,98.23) .. controls (309.51,98.23) and (314.49,98.89) .. (314.49,99.71) .. controls (314.49,100.52) and (309.51,101.18) .. (303.37,101.18) .. controls (297.22,101.18) and (292.24,100.52) .. (292.24,99.71) -- cycle ;
\draw    (303.37,99.71) -- (303.51,87.39) ;
\draw [shift={(303.55,84.39)}, rotate = 90.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw  [draw opacity=0] (297.61,118.14) .. controls (286.86,117.7) and (278.85,116.03) .. (278.85,114.03) .. controls (278.85,112.56) and (283.19,111.26) .. (289.78,110.5) -- (303.25,114.03) -- cycle ; \draw   (297.61,118.14) .. controls (286.86,117.7) and (278.85,116.03) .. (278.85,114.03) .. controls (278.85,112.56) and (283.19,111.26) .. (289.78,110.5) ;  
\draw    (297.61,118.14) -- (300.96,118.12) ;
\draw [shift={(303.96,118.09)}, rotate = 179.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw  [draw opacity=0] (270,150) -- (325,150) -- (325,160) -- (270,160) -- cycle ;
\draw    (299.16,39.68) -- (299.14,45.81) ;
\draw [line width=1.5]    (280.62,39.7) -- (317.69,39.7) ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (271.58,36.95) -- (289.87,36.95) -- (289.87,36.95) -- (289.87,37.07) -- (289.75,37.2) -- (271.45,37.2) -- (271.45,37.2) -- (271.45,37.07) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (280.05,37.75) -- (281.28,37.75) -- (281.28,38.43) -- (280.05,38.43) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (308.68,36.95) -- (326.97,36.95) -- (326.97,36.95) -- (326.97,37.07) -- (326.84,37.2) -- (308.55,37.2) -- (308.55,37.2) -- (308.55,37.07) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (317.14,37.75) -- (318.38,37.75) -- (318.38,38.43) -- (317.14,38.43) -- cycle ;
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (293.75,38.13) -- (304.56,38.13) -- (304.56,41.27) -- (293.75,41.27) -- cycle ;
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (296.51,38.13) -- (301.81,38.13) -- (301.81,41.27) -- (296.51,41.27) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (278.69,38.23) -- (282.55,38.23) -- (282.55,41.17) -- (278.69,41.17) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (315.76,38.23) -- (319.62,38.23) -- (319.62,41.17) -- (315.76,41.17) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (296.7,45.73) -- (296.69,44.78) .. controls (296.69,44.67) and (297.86,44.57) .. (299.3,44.55) .. controls (300.75,44.54) and (301.91,44.62) .. (301.92,44.73) -- (301.92,45.69) .. controls (301.93,45.8) and (300.76,45.9) .. (299.32,45.91) .. controls (297.87,45.93) and (296.7,45.85) .. (296.7,45.73) .. controls (296.7,45.62) and (297.87,45.52) .. (299.31,45.51) .. controls (300.75,45.49) and (301.92,45.57) .. (301.92,45.69) ;
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (296.69,44.78) -- (296.69,43.83) .. controls (296.68,43.72) and (297.85,43.62) .. (299.29,43.6) .. controls (300.74,43.59) and (301.91,43.67) .. (301.91,43.78) -- (301.92,44.73) .. controls (301.92,44.85) and (300.75,44.95) .. (299.31,44.96) .. controls (297.87,44.97) and (296.7,44.89) .. (296.69,44.78) .. controls (296.69,44.67) and (297.86,44.57) .. (299.3,44.55) .. controls (300.75,44.54) and (301.91,44.62) .. (301.92,44.73) ;
\draw   (296.72,47.55) -- (296.69,43.88) .. controls (296.69,43.74) and (297.85,43.62) .. (299.29,43.6) .. controls (300.74,43.59) and (301.91,43.69) .. (301.91,43.84) -- (301.94,47.5) .. controls (301.94,47.64) and (300.77,47.77) .. (299.33,47.78) .. controls (297.89,47.79) and (296.72,47.69) .. (296.72,47.55) .. controls (296.72,47.4) and (297.89,47.28) .. (299.33,47.26) .. controls (300.77,47.25) and (301.94,47.36) .. (301.94,47.5) ;
\draw  [fill={rgb, 255:red, 21; green, 10; blue, 255 }  ,fill opacity=1 ] (296.71,46.64) -- (296.7,45.24) .. controls (296.7,45.1) and (297.87,44.97) .. (299.31,44.96) .. controls (300.75,44.95) and (301.92,45.05) .. (301.92,45.19) -- (301.93,46.59) .. controls (301.93,46.73) and (300.77,46.85) .. (299.32,46.86) .. controls (297.88,46.88) and (296.71,46.78) .. (296.71,46.64) .. controls (296.71,46.5) and (297.88,46.38) .. (299.32,46.36) .. controls (300.76,46.35) and (301.93,46.45) .. (301.93,46.59) ;

\draw    (299.33,79.8) -- (299.33,52.78) ;
\draw [shift={(299.33,49.78)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (209.54,30.06) .. controls (209.93,30.37) and (219.74,37.18) .. (299.25,37) .. controls (378.76,36.82) and (388.03,30.5) .. (389.1,29.6) ;
\draw  [draw opacity=0] (237.78,56.93) .. controls (237.15,53.35) and (236.82,49.67) .. (236.82,45.91) .. controls (236.82,42.6) and (237.07,39.35) .. (237.57,36.18) -- (299.32,45.91) -- cycle ; \draw  [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ] (237.78,56.93) .. controls (237.15,53.35) and (236.82,49.67) .. (236.82,45.91) .. controls (236.82,42.6) and (237.07,39.35) .. (237.57,36.18) ;  
\draw [color={rgb, 255:red, 21; green, 10; blue, 255 }  ,draw opacity=1 ]   (302.22,46.4) -- (387.54,46.37) ;
\draw [shift={(390.54,46.36)}, rotate = 179.98] [fill={rgb, 255:red, 21; green, 10; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw  [draw opacity=0] (10,0) -- (200,0) -- (200,160) -- (10,160) -- cycle ;
\draw  [draw opacity=0] (200,0) -- (390,0) -- (390,160) -- (200,160) -- cycle ;

\draw (214.71,35.6) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 239; green, 12; blue, 16 }  ,opacity=1 ]  {$\gamma _{\text{v}}$};
\draw (361.21,46.3) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 21; green, 10; blue, 255 }  ,opacity=1 ]  {$r_{l}$};
\draw (12,3) node [anchor=north west][inner sep=0.75pt]   [align=left] {a)};
\draw (202,3) node [anchor=north west][inner sep=0.75pt]   [align=left] {b)};
\draw (343.46,102.32) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,opacity=1 ]  {$\gamma _{\text{v}}$};
\draw (325,140) node  [font=\small] [align=left] {side view};
\draw (149.44,44.23) node  [color={rgb, 255:red, 21; green, 10; blue, 255 }  ,opacity=1 ]  {$r_{\text{L}}$};
\draw (125.76,87.47) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,opacity=1 ]  {$\gamma _{\text{v}}$};
\draw (85.1,139.35) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize]  {$L_{\text{h}}{}$};
\draw (137.27,132.2) node [anchor=north] [inner sep=0.75pt]  [font=\normalsize,rotate=-334.39]  {$L_{\text{v}}$};
\draw (95.76,83.91) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,opacity=1 ]  {$\gamma _{\text{h}}^{*}$};
\draw (43.98,87.46) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 21; green, 10; blue, 255 }  ,opacity=1 ]  {$d_{\text{t}}$};
\draw (255.63,119.44) node  [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,opacity=1 ]  {$\gamma _{\text{h}}^{*}$};
\draw (240,140) node  [font=\small] [align=left] {top view};


\end{tikzpicture}


==> Tikz_Simulation_Plot_ECM_short.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=2.826in,
height=0.607in,
at={(0.474in,2.039in)},
scale only axis,
xmin=0,
xmax=248,
ymin=0.2,
ymax=1,
ytick={0.2, 0.6,   1},
ylabel style={font=\color{white!15!black}},
ylabel={$\mathrm{SoC}$ [-]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Battery State Estimation},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.999346\\
2	0.998647\\
3	0.997429\\
4	0.996574\\
5	0.995808\\
6	0.99507\\
7	0.994226\\
8	0.993489\\
9	0.992832\\
10	0.992203\\
11	0.991523\\
12	0.990847\\
13	0.990141\\
14	0.98938\\
15	0.988619\\
16	0.987851\\
17	0.987079\\
18	0.986327\\
19	0.98561\\
20	0.984914\\
21	0.984305\\
22	0.983677\\
23	0.983074\\
24	0.982369\\
25	0.981663\\
26	0.980957\\
27	0.98025\\
28	0.979558\\
29	0.978791\\
30	0.978089\\
31	0.977387\\
32	0.976685\\
33	0.975983\\
34	0.975281\\
35	0.974585\\
36	0.973565\\
37	0.972872\\
38	0.972176\\
39	0.971481\\
40	0.970789\\
41	0.970205\\
42	0.969493\\
43	0.96875\\
44	0.967998\\
45	0.967236\\
46	0.966465\\
47	0.965727\\
48	0.965012\\
49	0.964311\\
50	0.96359\\
51	0.962859\\
52	0.962128\\
53	0.961498\\
54	0.961162\\
55	0.960547\\
56	0.959438\\
57	0.958741\\
58	0.958045\\
59	0.957349\\
60	0.956652\\
61	0.955956\\
62	0.955259\\
63	0.954562\\
64	0.95385\\
65	0.953133\\
66	0.952391\\
67	0.951615\\
68	0.950837\\
69	0.95006\\
70	0.949323\\
71	0.948633\\
72	0.947929\\
73	0.94721\\
74	0.94649\\
75	0.945771\\
76	0.94505\\
77	0.944347\\
78	0.943635\\
79	0.942908\\
80	0.942181\\
81	0.941454\\
82	0.940726\\
83	0.939997\\
84	0.939274\\
85	0.938553\\
86	0.937831\\
87	0.937109\\
88	0.936388\\
89	0.935668\\
90	0.934949\\
91	0.934232\\
92	0.933515\\
93	0.932798\\
94	0.93208\\
95	0.931363\\
96	0.930645\\
97	0.929927\\
98	0.92921\\
99	0.92849\\
100	0.927781\\
101	0.927086\\
102	0.92639\\
103	0.925694\\
104	0.924998\\
105	0.924298\\
106	0.923594\\
107	0.922888\\
108	0.922182\\
109	0.921476\\
110	0.920766\\
111	0.920057\\
112	0.919338\\
113	0.918596\\
114	0.917851\\
115	0.917105\\
116	0.916359\\
117	0.915613\\
118	0.91489\\
119	0.914181\\
120	0.913448\\
121	0.912693\\
122	0.911919\\
123	0.911146\\
124	0.910397\\
125	0.909668\\
126	0.90894\\
127	0.908208\\
128	0.907473\\
129	0.906738\\
130	0.906011\\
131	0.905289\\
132	0.904568\\
133	0.903846\\
134	0.903124\\
135	0.902402\\
136	0.90168\\
137	0.900958\\
138	0.900236\\
139	0.899514\\
140	0.898792\\
141	0.898069\\
142	0.897347\\
143	0.896625\\
144	0.895907\\
145	0.895217\\
146	0.894537\\
147	0.893817\\
148	0.893062\\
149	0.892295\\
150	0.891518\\
151	0.890761\\
152	0.890042\\
153	0.88932\\
154	0.888584\\
155	0.88784\\
156	0.887087\\
157	0.886333\\
158	0.885579\\
159	0.884825\\
160	0.884085\\
161	0.883352\\
162	0.882616\\
163	0.881877\\
164	0.881138\\
165	0.880406\\
166	0.87968\\
167	0.878955\\
168	0.878229\\
169	0.877504\\
170	0.876778\\
171	0.876052\\
172	0.875327\\
173	0.874601\\
174	0.873875\\
175	0.873149\\
176	0.872422\\
177	0.871696\\
178	0.87097\\
179	0.870259\\
180	0.869573\\
181	0.868892\\
182	0.868211\\
183	0.867529\\
184	0.866848\\
185	0.86616\\
186	0.86544\\
187	0.864711\\
188	0.863981\\
189	0.86325\\
190	0.86252\\
191	0.86179\\
192	0.861059\\
193	0.860328\\
194	0.859597\\
195	0.858867\\
196	0.858136\\
197	0.857404\\
198	0.856673\\
199	0.855942\\
200	0.85521\\
201	0.854479\\
202	0.853747\\
203	0.853017\\
204	0.852287\\
205	0.851558\\
206	0.850829\\
207	0.850099\\
208	0.849369\\
209	0.84864\\
210	0.84791\\
211	0.84718\\
212	0.84645\\
213	0.84572\\
214	0.844989\\
215	0.844259\\
216	0.843529\\
217	0.842798\\
218	0.842067\\
219	0.841336\\
220	0.840605\\
221	0.839886\\
222	0.839164\\
223	0.838443\\
224	0.83772\\
225	0.836998\\
226	0.836267\\
227	0.835537\\
228	0.834806\\
229	0.834076\\
230	0.833345\\
231	0.832614\\
232	0.831883\\
233	0.831151\\
234	0.83042\\
235	0.829689\\
236	0.828957\\
237	0.828333\\
238	0.827899\\
239	0.827217\\
240	0.826535\\
241	0.825848\\
242	0.825161\\
243	0.824473\\
244	0.823786\\
245	0.823098\\
246	0.82241\\
247	0.821722\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0.433\\
1	0.432278\\
2	0.431537\\
3	0.43035\\
4	0.429311\\
5	0.428379\\
6	0.427527\\
7	0.426753\\
8	0.425957\\
9	0.425336\\
10	0.424549\\
11	0.423762\\
12	0.422991\\
13	0.422268\\
14	0.421511\\
15	0.420754\\
16	0.419996\\
17	0.419232\\
18	0.418443\\
19	0.417641\\
20	0.416834\\
21	0.416013\\
22	0.415191\\
23	0.414369\\
24	0.413556\\
25	0.412764\\
26	0.411977\\
27	0.411187\\
28	0.410393\\
29	0.409599\\
30	0.408814\\
31	0.408034\\
32	0.40762\\
33	0.406842\\
34	0.406063\\
35	0.405284\\
36	0.404336\\
37	0.403555\\
38	0.402774\\
39	0.401993\\
40	0.401213\\
41	0.400431\\
42	0.399662\\
43	0.398909\\
44	0.398156\\
45	0.397404\\
46	0.396634\\
47	0.395846\\
48	0.395055\\
49	0.39426\\
50	0.393468\\
51	0.392683\\
52	0.391902\\
53	0.391121\\
54	0.390339\\
55	0.389558\\
56	0.388776\\
57	0.387994\\
58	0.387213\\
59	0.386431\\
60	0.385649\\
61	0.384867\\
62	0.384085\\
63	0.383303\\
64	0.382523\\
65	0.381744\\
66	0.380995\\
67	0.380258\\
68	0.379477\\
69	0.37866\\
70	0.377841\\
71	0.377018\\
72	0.376197\\
73	0.375409\\
74	0.374666\\
75	0.37392\\
76	0.373134\\
77	0.372294\\
78	0.371446\\
79	0.370598\\
80	0.369755\\
81	0.368941\\
82	0.368154\\
83	0.36737\\
84	0.366586\\
85	0.365802\\
86	0.365019\\
87	0.364235\\
88	0.363451\\
89	0.362668\\
90	0.361884\\
91	0.3611\\
92	0.360314\\
93	0.359542\\
94	0.358786\\
95	0.35803\\
96	0.357274\\
97	0.3565\\
98	0.355709\\
99	0.354917\\
100	0.354126\\
101	0.353334\\
102	0.352543\\
103	0.351755\\
104	0.350971\\
105	0.350186\\
106	0.349408\\
107	0.348661\\
108	0.347923\\
109	0.347174\\
110	0.346389\\
111	0.345588\\
112	0.344786\\
113	0.343984\\
114	0.343182\\
115	0.342383\\
116	0.341604\\
117	0.340839\\
118	0.340075\\
119	0.33931\\
120	0.338541\\
121	0.337771\\
122	0.337025\\
123	0.336286\\
124	0.335508\\
125	0.334675\\
126	0.333824\\
127	0.332974\\
128	0.332122\\
129	0.3313\\
130	0.330513\\
131	0.329742\\
132	0.329102\\
133	0.328427\\
134	0.327691\\
135	0.326926\\
136	0.326149\\
137	0.325381\\
138	0.324609\\
139	0.323831\\
140	0.323054\\
141	0.322277\\
142	0.3215\\
143	0.320741\\
144	0.32\\
145	0.319251\\
146	0.318502\\
147	0.317752\\
148	0.317752\\
149	0.317752\\
150	0.317752\\
151	0.317752\\
152	0.317752\\
153	0.317752\\
154	0.317752\\
155	0.317752\\
156	0.317752\\
157	0.317752\\
158	0.317752\\
159	0.317752\\
160	0.317752\\
161	0.317752\\
162	0.317752\\
163	0.317752\\
164	0.317752\\
165	0.317752\\
166	0.317752\\
167	0.317752\\
168	0.317752\\
169	0.317752\\
170	0.317752\\
171	0.317752\\
172	0.317752\\
173	0.317752\\
174	0.317752\\
175	0.317752\\
176	0.317752\\
177	0.317752\\
178	0.317752\\
179	0.317752\\
180	0.317752\\
181	0.317752\\
182	0.317752\\
183	0.317752\\
184	0.317752\\
185	0.317752\\
186	0.317752\\
187	0.317752\\
188	0.317752\\
189	0.317752\\
190	0.317752\\
191	0.317752\\
192	0.317752\\
193	0.317752\\
194	0.317752\\
195	0.317752\\
196	0.317752\\
197	0.317752\\
198	0.317752\\
199	0.317752\\
200	0.317752\\
201	0.317752\\
202	0.317752\\
203	0.317752\\
204	0.317752\\
205	0.317752\\
206	0.317752\\
207	0.317752\\
208	0.317752\\
209	0.317752\\
210	0.317752\\
211	0.317752\\
212	0.317752\\
213	0.317752\\
214	0.317752\\
215	0.317752\\
216	0.317752\\
217	0.317752\\
218	0.317752\\
219	0.317752\\
220	0.317752\\
221	0.317752\\
222	0.317752\\
223	0.317752\\
224	0.317752\\
225	0.317752\\
226	0.317752\\
227	0.317752\\
228	0.317752\\
229	0.317752\\
230	0.317752\\
231	0.317752\\
232	0.317752\\
233	0.317752\\
234	0.317752\\
235	0.317752\\
236	0.317752\\
237	0.317752\\
238	0.317752\\
239	0.317752\\
240	0.317752\\
241	0.317752\\
242	0.317752\\
243	0.317752\\
244	0.317752\\
245	0.317752\\
246	0.317752\\
247	0.317752\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.3\\
1	0.3\\
2	0.3\\
3	0.3\\
4	0.3\\
5	0.3\\
6	0.3\\
7	0.3\\
8	0.3\\
9	0.3\\
10	0.3\\
11	0.3\\
12	0.3\\
13	0.3\\
14	0.3\\
15	0.3\\
16	0.3\\
17	0.3\\
18	0.3\\
19	0.3\\
20	0.3\\
21	0.3\\
22	0.3\\
23	0.3\\
24	0.3\\
25	0.3\\
26	0.3\\
27	0.3\\
28	0.3\\
29	0.3\\
30	0.3\\
31	0.3\\
32	0.3\\
33	0.3\\
34	0.3\\
35	0.3\\
36	0.3\\
37	0.3\\
38	0.3\\
39	0.3\\
40	0.3\\
41	0.3\\
42	0.3\\
43	0.3\\
44	0.3\\
45	0.3\\
46	0.3\\
47	0.3\\
48	0.3\\
49	0.3\\
50	0.3\\
51	0.3\\
52	0.3\\
53	0.3\\
54	0.3\\
55	0.3\\
56	0.3\\
57	0.3\\
58	0.3\\
59	0.3\\
60	0.3\\
61	0.3\\
62	0.3\\
63	0.3\\
64	0.3\\
65	0.3\\
66	0.3\\
67	0.3\\
68	0.3\\
69	0.3\\
70	0.3\\
71	0.3\\
72	0.3\\
73	0.3\\
74	0.3\\
75	0.3\\
76	0.3\\
77	0.3\\
78	0.3\\
79	0.3\\
80	0.3\\
81	0.3\\
82	0.3\\
83	0.3\\
84	0.3\\
85	0.3\\
86	0.3\\
87	0.3\\
88	0.3\\
89	0.3\\
90	0.3\\
91	0.3\\
92	0.3\\
93	0.3\\
94	0.3\\
95	0.3\\
96	0.3\\
97	0.3\\
98	0.3\\
99	0.3\\
100	0.3\\
101	0.3\\
102	0.3\\
103	0.3\\
104	0.3\\
105	0.3\\
106	0.3\\
107	0.3\\
108	0.3\\
109	0.3\\
110	0.3\\
111	0.3\\
112	0.3\\
113	0.3\\
114	0.3\\
115	0.3\\
116	0.3\\
117	0.3\\
118	0.3\\
119	0.3\\
120	0.3\\
121	0.3\\
122	0.3\\
123	0.3\\
124	0.3\\
125	0.3\\
126	0.3\\
127	0.3\\
128	0.3\\
129	0.3\\
130	0.3\\
131	0.3\\
132	0.3\\
133	0.3\\
134	0.3\\
135	0.3\\
136	0.3\\
137	0.3\\
138	0.3\\
139	0.3\\
140	0.3\\
141	0.3\\
142	0.3\\
143	0.3\\
144	0.3\\
145	0.3\\
146	0.3\\
147	0.3\\
148	0.3\\
149	0.3\\
150	0.3\\
151	0.3\\
152	0.3\\
153	0.3\\
154	0.3\\
155	0.3\\
156	0.3\\
157	0.3\\
158	0.3\\
159	0.3\\
160	0.3\\
161	0.3\\
162	0.3\\
163	0.3\\
164	0.3\\
165	0.3\\
166	0.3\\
167	0.3\\
168	0.3\\
169	0.3\\
170	0.3\\
171	0.3\\
172	0.3\\
173	0.3\\
174	0.3\\
175	0.3\\
176	0.3\\
177	0.3\\
178	0.3\\
179	0.3\\
180	0.3\\
181	0.3\\
182	0.3\\
183	0.3\\
184	0.3\\
185	0.3\\
186	0.3\\
187	0.3\\
188	0.3\\
189	0.3\\
190	0.3\\
191	0.3\\
192	0.3\\
193	0.3\\
194	0.3\\
195	0.3\\
196	0.3\\
197	0.3\\
198	0.3\\
199	0.3\\
200	0.3\\
201	0.3\\
202	0.3\\
203	0.3\\
204	0.3\\
205	0.3\\
206	0.3\\
207	0.3\\
208	0.3\\
209	0.3\\
210	0.3\\
211	0.3\\
212	0.3\\
213	0.3\\
214	0.3\\
215	0.3\\
216	0.3\\
217	0.3\\
218	0.3\\
219	0.3\\
220	0.3\\
221	0.3\\
222	0.3\\
223	0.3\\
224	0.3\\
225	0.3\\
226	0.3\\
227	0.3\\
228	0.3\\
229	0.3\\
230	0.3\\
231	0.3\\
232	0.3\\
233	0.3\\
234	0.3\\
235	0.3\\
236	0.3\\
237	0.3\\
238	0.3\\
239	0.3\\
240	0.3\\
241	0.3\\
242	0.3\\
243	0.3\\
244	0.3\\
245	0.3\\
246	0.3\\
247	0.3\\
};
\end{axis}

\begin{axis}[%
width=2.826in,
height=0.607in,
at={(0.474in,1.181in)},
scale only axis,
xmin=0,
xmax=248,
ymin=14,
ymax=17,
ytick={14, 15, 16, 17},
ylabel style={font=\color{white!15!black}},
ylabel={Voltage [V]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	16.4509\\
1	16.3478\\
2	16.0188\\
3	16.1188\\
4	16.1557\\
5	16.1739\\
6	16.122\\
7	16.1669\\
8	16.215\\
9	16.2415\\
10	16.2234\\
11	16.223\\
12	16.2056\\
13	16.1705\\
14	16.1593\\
15	16.1482\\
16	16.1399\\
17	16.1457\\
18	16.1622\\
19	16.1758\\
20	16.225\\
21	16.2256\\
22	16.2421\\
23	16.1915\\
24	16.1801\\
25	16.1721\\
26	16.1667\\
27	16.1701\\
28	16.1284\\
29	16.1521\\
30	16.1526\\
31	16.1518\\
32	16.1502\\
33	16.1482\\
34	16.1489\\
35	15.975\\
36	16.1074\\
37	16.1209\\
38	16.1284\\
39	16.1334\\
40	16.1913\\
41	16.1361\\
42	16.1104\\
43	16.0953\\
44	16.0822\\
45	16.0702\\
46	16.082\\
47	16.0931\\
48	16.1022\\
49	16.093\\
50	16.0847\\
51	16.0807\\
52	16.1314\\
53	16.2976\\
54	16.1892\\
55	15.9136\\
56	16.0657\\
57	16.076\\
58	16.0808\\
59	16.0824\\
60	16.0822\\
61	16.0807\\
62	16.0789\\
63	16.069\\
64	16.0621\\
65	16.0448\\
66	16.0197\\
67	16.0105\\
68	16.004\\
69	16.0209\\
70	16.0468\\
71	16.045\\
72	16.0366\\
73	16.0336\\
74	16.0308\\
75	16.0278\\
76	16.0343\\
77	16.0291\\
78	16.0185\\
79	16.0142\\
80	16.0105\\
81	16.0073\\
82	16.0037\\
83	16.0037\\
84	16.003\\
85	16.0003\\
86	15.9978\\
87	15.9956\\
88	15.994\\
89	15.9928\\
90	15.9911\\
91	15.9889\\
92	15.9864\\
93	15.9839\\
94	15.9814\\
95	15.9788\\
96	15.9762\\
97	15.9738\\
98	15.9703\\
99	15.9732\\
100	15.9787\\
101	15.9785\\
102	15.9772\\
103	15.9755\\
104	15.9713\\
105	15.966\\
106	15.9622\\
107	15.9591\\
108	15.9562\\
109	15.9517\\
110	15.9488\\
111	15.9407\\
112	15.9248\\
113	15.9168\\
114	15.9117\\
115	15.9077\\
116	15.9042\\
117	15.9129\\
118	15.9209\\
119	15.9081\\
120	15.8928\\
121	15.8772\\
122	15.8703\\
123	15.8785\\
124	15.8883\\
125	15.8892\\
126	15.8868\\
127	15.883\\
128	15.8804\\
129	15.8821\\
130	15.8835\\
131	15.8821\\
132	15.8802\\
133	15.8779\\
134	15.8756\\
135	15.8731\\
136	15.8705\\
137	15.8679\\
138	15.8653\\
139	15.8627\\
140	15.8601\\
141	15.8574\\
142	15.8553\\
143	15.8546\\
144	15.8677\\
145	15.8743\\
146	15.8535\\
147	15.8296\\
148	15.815\\
149	15.8016\\
150	15.8063\\
151	15.8235\\
152	15.8244\\
153	15.8165\\
154	15.8096\\
155	15.8004\\
156	15.7959\\
157	15.7921\\
158	15.7887\\
159	15.7929\\
160	15.7961\\
161	15.7934\\
162	15.7895\\
163	15.7867\\
164	15.7881\\
165	15.7897\\
166	15.7885\\
167	15.7867\\
168	15.7845\\
169	15.7821\\
170	15.7796\\
171	15.777\\
172	15.7744\\
173	15.7718\\
174	15.7692\\
175	15.7665\\
176	15.7639\\
177	15.7612\\
178	15.7672\\
179	15.7798\\
180	15.7836\\
181	15.784\\
182	15.7831\\
183	15.7816\\
184	15.7761\\
185	15.7567\\
186	15.7445\\
187	15.7383\\
188	15.7336\\
189	15.7298\\
190	15.7265\\
191	15.7234\\
192	15.7205\\
193	15.7177\\
194	15.715\\
195	15.7123\\
196	15.7096\\
197	15.7069\\
198	15.7043\\
199	15.7016\\
200	15.6989\\
201	15.6963\\
202	15.6943\\
203	15.6925\\
204	15.6901\\
205	15.6876\\
206	15.685\\
207	15.6824\\
208	15.6798\\
209	15.6771\\
210	15.6745\\
211	15.6718\\
212	15.6691\\
213	15.6665\\
214	15.6638\\
215	15.6612\\
216	15.6585\\
217	15.6558\\
218	15.6532\\
219	15.6505\\
220	15.6538\\
221	15.6518\\
222	15.6498\\
223	15.6466\\
224	15.6445\\
225	15.6377\\
226	15.6341\\
227	15.6309\\
228	15.628\\
229	15.6251\\
230	15.6224\\
231	15.6197\\
232	15.617\\
233	15.6143\\
234	15.6116\\
235	15.6089\\
236	15.6634\\
237	15.7758\\
238	15.6711\\
239	15.6567\\
240	15.6443\\
241	15.6371\\
242	15.6319\\
243	15.6278\\
244	15.6244\\
245	15.6214\\
246	15.6186\\
247	15.983\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	14.856\\
1	14.7593\\
2	14.4691\\
3	14.4639\\
4	14.4907\\
5	14.5277\\
6	14.5753\\
7	14.5756\\
8	14.6721\\
9	14.6064\\
10	14.5985\\
11	14.602\\
12	14.6259\\
13	14.6119\\
14	14.6096\\
15	14.6076\\
16	14.6025\\
17	14.5866\\
18	14.5745\\
19	14.567\\
20	14.5551\\
21	14.5503\\
22	14.5468\\
23	14.5491\\
24	14.5589\\
25	14.563\\
26	14.5618\\
27	14.559\\
28	14.5581\\
29	14.5611\\
30	14.5633\\
31	14.7583\\
32	14.6072\\
33	14.5871\\
34	14.575\\
35	14.4779\\
36	14.5417\\
37	14.5469\\
38	14.5491\\
39	14.5501\\
40	14.5487\\
41	14.5547\\
42	14.5638\\
43	14.5655\\
44	14.5657\\
45	14.556\\
46	14.5436\\
47	14.5373\\
48	14.5319\\
49	14.5302\\
50	14.5319\\
51	14.5328\\
52	14.532\\
53	14.5309\\
54	14.5296\\
55	14.5282\\
56	14.5267\\
57	14.5252\\
58	14.5237\\
59	14.5222\\
60	14.5207\\
61	14.5192\\
62	14.5176\\
63	14.517\\
64	14.5168\\
65	14.531\\
66	14.54\\
67	14.5187\\
68	14.4948\\
69	14.4857\\
70	14.4789\\
71	14.4752\\
72	14.4905\\
73	14.5162\\
74	14.5204\\
75	14.5015\\
76	14.4679\\
77	14.4548\\
78	14.4477\\
79	14.4455\\
80	14.4583\\
81	14.474\\
82	14.4783\\
83	14.4805\\
84	14.4808\\
85	14.4803\\
86	14.4794\\
87	14.4782\\
88	14.4769\\
89	14.4754\\
90	14.4742\\
91	14.4716\\
92	14.4769\\
93	14.4856\\
94	14.4871\\
95	14.4872\\
96	14.4774\\
97	14.4648\\
98	14.4601\\
99	14.4568\\
100	14.4543\\
101	14.4527\\
102	14.4529\\
103	14.4531\\
104	14.452\\
105	14.4547\\
106	14.4705\\
107	14.478\\
108	14.4741\\
109	14.4546\\
110	14.4401\\
111	14.4343\\
112	14.4303\\
113	14.4273\\
114	14.4268\\
115	14.436\\
116	14.4442\\
117	14.4457\\
118	14.4459\\
119	14.4432\\
120	14.4415\\
121	14.4527\\
122	14.4576\\
123	14.4381\\
124	14.4036\\
125	14.3845\\
126	14.3759\\
127	14.3702\\
128	14.3816\\
129	14.401\\
130	14.414\\
131	14.487\\
132	14.4852\\
133	14.458\\
134	14.4374\\
135	14.4238\\
136	14.4227\\
137	14.4176\\
138	14.4119\\
139	14.4089\\
140	14.407\\
141	14.4054\\
142	14.4128\\
143	14.4235\\
144	14.4208\\
145	14.4199\\
146	14.4191\\
147	14.8177\\
148	14.9066\\
149	14.9569\\
150	14.9855\\
151	15.0017\\
152	15.0109\\
153	15.0161\\
154	15.0191\\
155	15.0208\\
156	15.0217\\
157	15.0222\\
158	15.0225\\
159	15.0227\\
160	15.0228\\
161	15.0229\\
162	15.0229\\
163	15.0229\\
164	15.0229\\
165	15.0229\\
166	15.0229\\
167	15.0229\\
168	15.0229\\
169	15.0229\\
170	15.0229\\
171	15.0229\\
172	15.0229\\
173	15.0229\\
174	15.0229\\
175	15.0229\\
176	15.0229\\
177	15.0229\\
178	15.0229\\
179	15.0229\\
180	15.0229\\
181	15.0229\\
182	15.0229\\
183	15.0229\\
184	15.0229\\
185	15.0229\\
186	15.0229\\
187	15.0229\\
188	15.0229\\
189	15.0229\\
190	15.0229\\
191	15.0229\\
192	15.0229\\
193	15.0229\\
194	15.0229\\
195	15.0229\\
196	15.0229\\
197	15.0229\\
198	15.0229\\
199	15.0229\\
200	15.0229\\
201	15.0229\\
202	15.0229\\
203	15.0229\\
204	15.0229\\
205	15.0229\\
206	15.0229\\
207	15.0229\\
208	15.0229\\
209	15.0229\\
210	15.0229\\
211	15.0229\\
212	15.0229\\
213	15.0229\\
214	15.0229\\
215	15.0229\\
216	15.0229\\
217	15.0229\\
218	15.0229\\
219	15.0229\\
220	15.0229\\
221	15.0229\\
222	15.0229\\
223	15.0229\\
224	15.0229\\
225	15.0229\\
226	15.0229\\
227	15.0229\\
228	15.0229\\
229	15.0229\\
230	15.0229\\
231	15.0229\\
232	15.0229\\
233	15.0229\\
234	15.0229\\
235	15.0229\\
236	15.0229\\
237	15.0229\\
238	15.0229\\
239	15.0229\\
240	15.0229\\
241	15.0229\\
242	15.0229\\
243	15.0229\\
244	15.0229\\
245	15.0229\\
246	15.0229\\
247	15.0229\\
};
\end{axis}

\begin{axis}[%
width=2.826in,
height=0.607in,
at={(0.474in,0.324in)},
scale only axis,
xmin=0,
xmax=248,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=30,
ytick={ 0, 10, 20, 30},
ylabel style={font=\color{white!15!black}},
ylabel={Current [A]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
0	11.7807\\
1	12.569\\
2	21.9306\\
3	15.3925\\
4	13.7862\\
5	13.2892\\
6	15.1801\\
7	13.2757\\
8	11.823\\
9	11.3207\\
10	12.2327\\
11	12.1757\\
12	12.7019\\
13	13.6965\\
14	13.7047\\
15	13.8256\\
16	13.8966\\
17	13.5281\\
18	12.9153\\
19	12.5251\\
20	10.9567\\
21	11.3126\\
22	10.8566\\
23	12.6905\\
24	12.6979\\
25	12.7159\\
26	12.7169\\
27	12.4607\\
28	13.8107\\
29	12.6329\\
30	12.6325\\
31	12.6331\\
32	12.6343\\
33	12.6357\\
34	12.5385\\
35	18.3502\\
36	12.4867\\
37	12.527\\
38	12.5099\\
39	12.4433\\
40	10.5263\\
41	12.8144\\
42	13.3684\\
43	13.5382\\
44	13.7103\\
45	13.8814\\
46	13.2747\\
47	12.8821\\
48	12.6133\\
49	12.9729\\
50	13.1612\\
51	13.1641\\
52	11.3398\\
53	6.04727\\
54	11.058\\
55	19.9657\\
56	12.5437\\
57	12.5362\\
58	12.5328\\
59	12.5328\\
60	12.534\\
61	12.5476\\
62	12.5477\\
63	12.8086\\
64	12.9063\\
65	13.3542\\
66	13.984\\
67	13.9907\\
68	13.9954\\
69	13.2624\\
70	12.4248\\
71	12.658\\
72	12.9513\\
73	12.9534\\
74	12.9555\\
75	12.9666\\
76	12.656\\
77	12.8133\\
78	13.0885\\
79	13.0891\\
80	13.0922\\
81	13.0946\\
82	13.1186\\
83	13.017\\
84	12.9713\\
85	12.9966\\
86	12.9984\\
87	12.9897\\
88	12.9625\\
89	12.9258\\
90	12.9089\\
91	12.9105\\
92	12.9123\\
93	12.9141\\
94	12.916\\
95	12.9171\\
96	12.9218\\
97	12.9147\\
98	12.9482\\
99	12.7597\\
100	12.5252\\
101	12.5241\\
102	12.5248\\
103	12.526\\
104	12.5978\\
105	12.6845\\
106	12.7031\\
107	12.7071\\
108	12.7092\\
109	12.7709\\
110	12.7657\\
111	12.9483\\
112	13.3534\\
113	13.4165\\
114	13.4202\\
115	13.4232\\
116	13.4257\\
117	13.0275\\
118	12.7505\\
119	13.2023\\
120	13.5932\\
121	13.9209\\
122	13.9259\\
123	13.4793\\
124	13.1147\\
125	13.1087\\
126	13.1686\\
127	13.2344\\
128	13.2344\\
129	13.0883\\
130	12.9872\\
131	12.9882\\
132	12.9896\\
133	12.9912\\
134	12.9929\\
135	12.9947\\
136	12.9966\\
137	12.9985\\
138	13.0004\\
139	13.0023\\
140	13.0042\\
141	13.0061\\
142	12.9896\\
143	12.9301\\
144	12.4194\\
145	12.2348\\
146	12.9676\\
147	13.5882\\
148	13.7941\\
149	13.9993\\
150	13.6161\\
151	12.9527\\
152	12.9906\\
153	13.2484\\
154	13.3814\\
155	13.5656\\
156	13.568\\
157	13.5708\\
158	13.5732\\
159	13.3283\\
160	13.1824\\
161	13.2443\\
162	13.3087\\
163	13.3107\\
164	13.1725\\
165	13.0627\\
166	13.0562\\
167	13.0575\\
168	13.0591\\
169	13.0609\\
170	13.0627\\
171	13.0646\\
172	13.0664\\
173	13.0684\\
174	13.0703\\
175	13.0722\\
176	13.0741\\
177	13.076\\
178	12.7882\\
179	12.3417\\
180	12.2659\\
181	12.2656\\
182	12.2662\\
183	12.2674\\
184	12.3864\\
185	12.9443\\
186	13.1354\\
187	13.14\\
188	13.1434\\
189	13.1462\\
190	13.1486\\
191	13.1508\\
192	13.1529\\
193	13.1549\\
194	13.1569\\
195	13.1589\\
196	13.1608\\
197	13.1628\\
198	13.1647\\
199	13.1667\\
200	13.1686\\
201	13.1701\\
202	13.1479\\
203	13.126\\
204	13.1277\\
205	13.1296\\
206	13.1314\\
207	13.1333\\
208	13.1353\\
209	13.1372\\
210	13.1391\\
211	13.141\\
212	13.143\\
213	13.1449\\
214	13.1469\\
215	13.1488\\
216	13.1507\\
217	13.1527\\
218	13.1546\\
219	13.1565\\
220	12.9574\\
221	12.9829\\
222	12.9843\\
223	13.0146\\
224	13.0005\\
225	13.1464\\
226	13.1489\\
227	13.1513\\
228	13.1534\\
229	13.1555\\
230	13.1575\\
231	13.1595\\
232	13.1614\\
233	13.1634\\
234	13.1653\\
235	13.1673\\
236	11.2402\\
237	7.80127\\
238	12.2863\\
239	12.2653\\
240	12.3672\\
241	12.3724\\
242	12.3762\\
243	12.3791\\
244	12.3816\\
245	12.3838\\
246	12.3858\\
247	0\\
};
\addlegendentry{UAV 1}

\addplot [color=red]
  table[row sep=crcr]{%
0	12.9964\\
1	13.3306\\
2	21.3654\\
3	18.7146\\
4	16.7706\\
5	15.3427\\
6	13.9295\\
7	14.324\\
8	11.1866\\
9	14.1579\\
10	14.164\\
11	13.8759\\
12	13.0168\\
13	13.6299\\
14	13.6317\\
15	13.6333\\
16	13.7455\\
17	14.2038\\
18	14.4417\\
19	14.5236\\
20	14.7862\\
21	14.79\\
22	14.7926\\
23	14.6295\\
24	14.2629\\
25	14.1617\\
26	14.2266\\
27	14.2981\\
28	14.2789\\
29	14.1302\\
30	14.0413\\
31	7.45141\\
32	14.0073\\
33	14.0229\\
34	14.0323\\
35	17.0555\\
36	14.058\\
37	14.0533\\
38	14.0548\\
39	14.0431\\
40	14.0823\\
41	13.8461\\
42	13.5512\\
43	13.5467\\
44	13.5465\\
45	13.8588\\
46	14.1803\\
47	14.2397\\
48	14.3032\\
49	14.2554\\
50	14.1277\\
51	14.0649\\
52	14.0655\\
53	14.0663\\
54	14.0673\\
55	14.0684\\
56	14.0695\\
57	14.0707\\
58	14.0719\\
59	14.073\\
60	14.0742\\
61	14.0754\\
62	14.0766\\
63	14.0463\\
64	14.0096\\
65	13.4942\\
66	13.2641\\
67	14.0534\\
68	14.7035\\
69	14.7539\\
70	14.8026\\
71	14.7917\\
72	14.1802\\
73	13.3707\\
74	13.4241\\
75	14.1416\\
76	15.1351\\
77	15.2552\\
78	15.2607\\
79	15.1773\\
80	14.6485\\
81	14.1646\\
82	14.1276\\
83	14.1053\\
84	14.1051\\
85	14.1054\\
86	14.1061\\
87	14.107\\
88	14.1074\\
89	14.1117\\
90	14.1017\\
91	14.1419\\
92	13.9062\\
93	13.6117\\
94	13.6073\\
95	13.6072\\
96	13.9196\\
97	14.2458\\
98	14.2494\\
99	14.252\\
100	14.254\\
101	14.2368\\
102	14.1726\\
103	14.1265\\
104	14.1273\\
105	13.9957\\
106	13.4475\\
107	13.2887\\
108	13.4863\\
109	14.1193\\
110	14.4282\\
111	14.4332\\
112	14.4363\\
113	14.4386\\
114	14.377\\
115	14.015\\
116	13.767\\
117	13.7665\\
118	13.7689\\
119	13.8429\\
120	13.8537\\
121	13.4244\\
122	13.3044\\
123	13.9974\\
124	15.0023\\
125	15.3095\\
126	15.3162\\
127	15.3205\\
128	14.8085\\
129	14.1691\\
130	13.8626\\
131	11.5218\\
132	12.1602\\
133	13.2411\\
134	13.7691\\
135	13.99\\
136	13.8232\\
137	13.8979\\
138	13.9949\\
139	13.9972\\
140	13.9855\\
141	13.9767\\
142	13.6708\\
143	13.3272\\
144	13.4838\\
145	13.4949\\
146	13.4904\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
};
\addlegendentry{UAV 2}

\end{axis}
\end{tikzpicture}%

